Localized Manifold Harmonics for Spectral Shape Analysis

The use of Laplacian eigenfunctions is ubiquitous in a wide range of computer graphics and geometry processing applications. In particular, Laplacian eigenbases allow generalizing the classical Fourier analysis to manifolds. A key drawback of such bases is their inherently global nature, as the Laplacian eigenfunctions carry geometric and topological structure of the entire manifold. In this paper, we introduce a new framework for local spectral shape analysis. We show how to efficiently construct localized orthogonal bases by solving an optimization problem that in turn can be posed as the eigendecomposition of a new operator obtained by a modification of the standard Laplacian. We study the theoretical and computational aspects of the proposed framework and showcase our new construction on the classical problems of shape approximation and correspondence. We obtain significant improvement compared to classical Laplacian eigenbases as well as other alternatives for constructing localized bases.

==> CAT_mean.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.29412,0.54471,0.74941}%
\definecolor{mycolor2}{rgb}{0.37176,0.71765,0.36118}%
\definecolor{mycolor3}{rgb}{0.90471,0.19176,0.19882}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
height=0.7\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=100,
ymode=log,
ymin=0,%0.0094381879534057,
ymax=0.4,%0.397124275484773,
yminorticks=true,
xmajorgrids,
ymajorgrids,
xtick={1, 25, 50, 75, 100},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
xticklabels = {1,25,50,75,100},
ytick={0.01, 0.02, 0.05, 0.1, 0.2, 0.4},
yticklabels = {0.01, 0.02, 0.05, 0.1, 0.2, 0.4},
xlabel style={yshift=0.7em},
ylabel style={yshift=-1.3em},
xlabel = {\footnotesize{basis dimension}},
ylabel = {\footnotesize{mean geodesic error}},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=3.0pt]
  table[row sep=crcr]{%
1	0.397124275484773\\
2	0.208158969910865\\
3	0.167229893978309\\
4	0.0723768964403664\\
5	0.079105714535983\\
6	0.0523610540126959\\
7	0.0374701466001024\\
8	0.0338504302641759\\
9	0.0409133855171308\\
10	0.0474054177253668\\
11	0.0425518175371106\\
12	0.0320893077834093\\
13	0.0334966289032448\\
14	0.0314799165523864\\
15	0.0286562139543462\\
16	0.0288963817678428\\
17	0.0275295241784549\\
18	0.0238426428458218\\
19	0.0240322338467212\\
20	0.0234733537504353\\
21	0.0221557430143773\\
22	0.0220590460459702\\
23	0.0212580287560152\\
24	0.0208480747029964\\
25	0.0208446957104612\\
26	0.0212369299347563\\
27	0.0208645857217341\\
28	0.0209840400419285\\
29	0.0200397321817476\\
30	0.0192002626737508\\
31	0.0198899099266094\\
32	0.0189913716474799\\
33	0.0220460761721612\\
34	0.022047947482808\\
35	0.0225549372044397\\
36	0.0224573898746903\\
37	0.0219625046729646\\
38	0.0213019872802764\\
39	0.0209365899139315\\
40	0.0206748325411201\\
41	0.0200709080183727\\
42	0.0192741048041036\\
43	0.0193369932122691\\
44	0.0189865484983748\\
45	0.0186353416013497\\
46	0.0184697654472967\\
47	0.0185600009822723\\
48	0.0184434621196081\\
49	0.0177478978433276\\
50	0.0177686945503482\\
51	0.0173579454785764\\
52	0.0176026418549163\\
53	0.017505034854306\\
54	0.0179392016026257\\
55	0.0175239738247529\\
56	0.0172971626622688\\
57	0.0172358717710081\\
58	0.0171455360902306\\
59	0.0167438352440046\\
60	0.01656522186785\\
61	0.0167034007994132\\
62	0.0170706089697268\\
63	0.0178132205320812\\
64	0.0171265981710923\\
65	0.016955760002876\\
66	0.0168269753693261\\
67	0.0167927840529975\\
68	0.0166032550529045\\
69	0.0170076895408444\\
70	0.0165454994650602\\
71	0.016530769941355\\
72	0.0159823428342091\\
73	0.0156904128995287\\
74	0.0154606646968789\\
75	0.0150758900130081\\
76	0.0149056220307914\\
77	0.0150109788435749\\
78	0.0153272213445306\\
79	0.0152154922860234\\
80	0.0148829914368114\\
81	0.0147064917447387\\
82	0.0130831317422019\\
83	0.0136069018852612\\
84	0.0129806769870869\\
85	0.0134063937883966\\
86	0.0137834481862383\\
87	0.0134965242498521\\
88	0.0132737323291691\\
89	0.0134418230456503\\
90	0.0136587000064951\\
91	0.0135813087612407\\
92	0.0135547186505856\\
93	0.0135266830207641\\
94	0.0132945707066043\\
95	0.0133296986580816\\
96	0.0130111822025667\\
97	0.0127145530141978\\
98	0.01259638328977\\
99	0.0123971687923411\\
100	0.0123748078502184\\
};
\addlegendentry{{\footnotesize MH}};

%\addplot [color=mycolor2,solid,line width=2.0pt]
%  table[row sep=crcr]{%
%1	0.397124275484773\\
%2	0.208158969910865\\
%3	0.167229893978309\\
%4	0.0723768964403664\\
%5	0.079105714535983\\
%6	0.0523610540126959\\
%7	0.0374701466001024\\
%8	0.0338504302641759\\
%9	0.0409133855171308\\
%10	0.0474054177253668\\
%11	0.0425518175371106\\
%12	0.0320893077834093\\
%13	0.0334966289032448\\
%14	0.0314799165523864\\
%15	0.0286562139543462\\
%16	0.0288963817678428\\
%17	0.0275295241784549\\
%18	0.0238426428458218\\
%19	0.0240322338467212\\
%20	0.0234733537504353\\
%21	0.0221557430143773\\
%22	0.0220590460459702\\
%23	0.0212580287560152\\
%24	0.0208480747029964\\
%25	0.0208446957104612\\
%26	0.0212369299347563\\
%27	0.0208645857217341\\
%28	0.0209840400419285\\
%29	0.0200397321817476\\
%30	0.0192002626737508\\
%31	0.0198899099266094\\
%32	0.0189913716474799\\
%33	0.0220460761721612\\
%34	0.022047947482808\\
%35	0.0225549372044397\\
%36	0.0224573898746903\\
%37	0.0219625046729646\\
%38	0.0213019872802764\\
%39	0.0209365899139315\\
%40	0.0206748325411201\\
%41	0.0200709080183727\\
%42	0.0192741048041036\\
%43	0.0193369932122691\\
%44	0.0189865484983748\\
%45	0.0186353416013497\\
%46	0.0184697654472967\\
%47	0.0185600009822723\\
%48	0.0184434621196081\\
%49	0.0177478978433276\\
%50	0.0177686945503482\\
%51	0.0179531426915934\\
%52	0.018637679130698\\
%53	0.019044082175757\\
%54	0.0198921519304041\\
%55	0.0200971566588758\\
%56	0.0206999647665245\\
%57	0.0211977992733681\\
%58	0.0221166485644784\\
%59	0.0222031515619726\\
%60	0.0227011302989392\\
%61	0.0229696299992664\\
%62	0.0231010773016468\\
%63	0.0238832592502715\\
%64	0.0237692887989254\\
%65	0.0238265767968371\\
%66	0.0240641584409226\\
%67	0.0240203254965838\\
%68	0.0245071465268365\\
%69	0.0244550444542247\\
%70	0.0246776112588578\\
%71	0.0252856638926905\\
%72	0.0254956512886614\\
%73	0.0262800085556076\\
%74	0.02722121144201\\
%75	0.027743772033917\\
%76	0.0278962208075279\\
%77	0.0284532827938176\\
%78	0.0285252978702405\\
%79	0.028734428192408\\
%80	0.0294500921008823\\
%81	0.0310262117748708\\
%82	0.0312934707217694\\
%83	0.0316801904455954\\
%84	0.0321721952823944\\
%85	0.0321567980578056\\
%86	0.0321528694463117\\
%87	0.0325152605334387\\
%88	0.0332259186645372\\
%89	0.0334677862097502\\
%90	0.0331431649914126\\
%91	0.0331043623277178\\
%92	0.0339420707069737\\
%93	0.0337132427114716\\
%94	0.033677092913034\\
%95	0.0341321902045447\\
%96	0.0341294688722174\\
%97	0.0346978166173833\\
%98	0.0348638391360357\\
%99	0.035296727154785\\
%100	0.0355259671182419\\
%};
%\addlegendentry{{\footnotesize PMH}};
%
\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	0.397124275484773\\
2	0.208158969910865\\
3	0.167229893978309\\
4	0.0723768964403664\\
5	0.079105714535983\\
6	0.0523610540126959\\
7	0.0374701466001024\\
8	0.0338504302641759\\
9	0.0409133855171308\\
10	0.0474054177253668\\
11	0.0425518175371106\\
12	0.0320893077834093\\
13	0.0334966289032448\\
14	0.0314799165523864\\
15	0.0286562139543462\\
16	0.0288963817678428\\
17	0.0275295241784549\\
18	0.0238426428458218\\
19	0.0240322338467212\\
20	0.0234733537504353\\
21	0.0221557430143773\\
22	0.0220590460459702\\
23	0.0212580287560152\\
24	0.0208480747029964\\
25	0.0208446957104612\\
26	0.0212369299347563\\
27	0.0208645857217341\\
28	0.0209840400419285\\
29	0.0200397321817476\\
30	0.0192002626737508\\
31	0.0198899099266094\\
32	0.0189913716474799\\
33	0.0220460761721612\\
34	0.022047947482808\\
35	0.0225549372044397\\
36	0.0224573898746903\\
37	0.0219625046729646\\
38	0.0213019872802764\\
39	0.0209365899139315\\
40	0.0206748325411201\\
41	0.0200709080183727\\
42	0.0192741048041036\\
43	0.0193369932122691\\
44	0.0189865484983748\\
45	0.0186353416013497\\
46	0.0184697654472967\\
47	0.0185600009822723\\
48	0.0184434621196081\\
49	0.0177478978433276\\
50	0.0177686945503482\\
51	0.0166558753829915\\
52	0.0144002166878451\\
53	0.0140888387639063\\
54	0.0141024425859073\\
55	0.0135830752992899\\
56	0.0130548692648624\\
57	0.013172202564984\\
58	0.0126051076279892\\
59	0.0123543108324087\\
60	0.0118185583824219\\
61	0.0112582306878041\\
62	0.0113495368589664\\
63	0.0117188164155011\\
64	0.0117885503385576\\
65	0.0113521419739417\\
66	0.0113472942339222\\
67	0.0111713459070823\\
68	0.0109993844257772\\
69	0.0108235812947049\\
70	0.0110068363318833\\
71	0.0109776218626762\\
72	0.0107954516501978\\
73	0.0107689266952558\\
74	0.0109998002097679\\
75	0.010786956512894\\
76	0.0106843491178399\\
77	0.0106297313333432\\
78	0.0104364884521684\\
79	0.0101372147275409\\
80	0.00996364122325792\\
81	0.00990499928067982\\
82	0.0096162259608035\\
83	0.00981164988720857\\
84	0.0100141404033888\\
85	0.00997995173093972\\
86	0.00988664952079044\\
87	0.0100156583405362\\
88	0.00990819874241302\\
89	0.00986768914232279\\
90	0.00974393263991792\\
91	0.00969282244754942\\
92	0.00961226675293286\\
93	0.00954520653645839\\
94	0.0095953370628052\\
95	0.00954587495638217\\
96	0.00955616506329074\\
97	0.0094433724696092\\
98	0.0094381879534057\\
99	0.00946450980653936\\
100	0.00944480729781041\\
};
\addlegendentry{{\footnotesize LMH}};

\end{axis}
\end{tikzpicture}%

==> DEFcorrCat_mean.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.29412,0.54471,0.74941}%
\definecolor{mycolor2}{rgb}{0.90471,0.19176,0.19882}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
height=0.7\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=3,
xmax=51,
ymin=50, %52.5462656801778,
ymax=100,%100.359566372226,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
%
xmajorgrids,
ymajorgrids,
xlabel style={yshift=0.7em},
ylabel style={yshift=-1.3em},
xlabel = {\footnotesize{basis dimension}},
ylabel = {\footnotesize{mean geodesic error}},
title style={yshift= - 0.7em},
title = {\footnotesize{TOSCA cat: 20 pairs}},
xtick={3.00,   12.60,   22.20,   31.80,   41.40,   51.00},
xticklabels = {\footnotesize{$50$},\footnotesize{$60$},\footnotesize{$70$},\footnotesize{$80$},\footnotesize{$90$},\footnotesize{$100$}},
%xtick={3.00,   51.00},
%xticklabels = {\footnotesize{$k'$},\footnotesize{$k'+50$}},
ytick={50, 60, 70, 80, 90, 100},
yticklabels = {\footnotesize{$0.5\xi$},\footnotesize{$0.6\xi$},\footnotesize{$0.7\xi$},\footnotesize{$0.8\xi$},\footnotesize{$0.9\xi$},\footnotesize{ $\xi$}},
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
3	100\\
4	99.6455412682708\\
5	99.5053870414806\\
6	99.4470358930433\\
7	99.601359406324\\
8	99.175490725602\\
9	99.1259361731946\\
10	98.8728426109671\\
11	98.2491660843024\\
12	97.8987842023276\\
13	97.6616458034519\\
14	96.6872994192059\\
15	95.4286154427254\\
16	94.7703998063951\\
17	95.013050073341\\
18	95.1157469647341\\
19	95.0963980159004\\
20	93.6581846339818\\
21	92.4931159976287\\
22	91.8493520270072\\
23	90.8955200375971\\
24	89.8204102777369\\
25	89.067705477483\\
26	88.5924914970644\\
27	87.5883174206641\\
28	87.0369526820911\\
29	86.5101527795692\\
30	86.1052071067715\\
31	85.071994523631\\
32	84.0194631506808\\
33	82.4636762124604\\
34	81.8246071103623\\
35	81.0540712116219\\
36	80.949055258435\\
37	80.7456495188301\\
38	79.2147243158122\\
39	78.3755344130858\\
40	77.4780813680381\\
41	76.8710532590006\\
42	75.2188834517349\\
43	74.4633508411669\\
44	73.2596145499979\\
45	72.5559414399213\\
46	71.413610281751\\
47	71.1973903765429\\
48	69.492734040825\\
49	68.996003127188\\
50	68.4260518477565\\
51	67.2479907556502\\
};
%\addlegendentry{{\footnotesize MH}};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
3	100\\%100.359566372226\\
4	97.2748836914725\\
5	94.9095322544327\\
6	93.0442204689612\\
7	90.0936300046621\\
8	87.6568441963786\\
9	86.9816097666786\\
10	83.5597651428765\\
11	81.1950004054154\\
12	78.8633364078404\\
13	75.2382079005576\\
14	73.6721171661523\\
15	72.3194903132278\\
16	70.0167391378489\\
17	69.3668023953774\\
18	68.5953749959151\\
19	67.9628577264519\\
20	67.3188327442078\\
21	66.724091707673\\
22	66.1007573030164\\
23	64.6457417184961\\
24	64.095076977759\\
25	63.4085145647112\\
26	63.0373634327652\\
27	62.745773640966\\
28	62.3712912416071\\
29	62.1779590009627\\
30	61.5470098920146\\
31	61.1709117160269\\
32	60.6895768944874\\
33	59.9214110897395\\
34	59.4904950349827\\
35	59.391766784404\\
36	59.0543580958878\\
37	58.9721373296505\\
38	58.1933065104715\\
39	57.5274786786907\\
40	57.0583361636589\\
41	56.6352384605731\\
42	56.1784175638981\\
43	55.7230044320946\\
44	55.4362280974373\\
45	54.5232402978061\\
46	54.2164988813817\\
47	53.6819338862103\\
48	53.4265041457673\\
49	53.4258031129527\\
50	53.2401449298321\\
51	52.9938251944136\\
};
%\addlegendentry{{\footnotesize LMH}};

\end{axis}
\end{tikzpicture}%

==> DEFcorrDog_mean.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.29412,0.54471,0.74941}%
\definecolor{mycolor2}{rgb}{0.90471,0.19176,0.19882}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
height=0.7\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=12,
xmax=51,
ymin=50, %57.0477955249922,
ymax=100, % 101.274370199743,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
%
xmajorgrids,
ymajorgrids,
xlabel style={yshift=0.7em},
ylabel style={yshift=-1.3em},
xlabel = {\footnotesize{basis dimension}},
ylabel = {\footnotesize{mean geodesic error}},
title style={yshift= - 0.7em},
title = {\footnotesize{TOSCA dog: 20 pairs}},
xtick={12.00, 19.80, 27.60, 35.40,   43.20,   51.00},
xticklabels = {\footnotesize{$50$},\footnotesize{$60$},\footnotesize{$70$},\footnotesize{$80$},\footnotesize{$90$},\footnotesize{$100$}},
%xtick={3.00,   51.00},
%xticklabels = {\footnotesize{$k'$},\footnotesize{$k'+50$}},
ytick={50, 60, 70, 80, 90, 100},
yticklabels = {\footnotesize{$0.5\xi$},\footnotesize{$0.6\xi$},\footnotesize{$0.7\xi$},\footnotesize{$0.8\xi$},\footnotesize{$0.9\xi$},\footnotesize{ $\xi$}},
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
12	100\\
13	99.5552098323961\\
14	98.7466455964445\\
15	99.1412448311252\\
16	98.2333787744689\\
17	96.4527705432628\\
18	95.3477633976159\\
19	94.1478499682933\\
20	94.2520097206367\\
21	94.6888132886559\\
22	94.2062400419683\\
23	93.8172580398196\\
24	92.9662099308092\\
25	92.1771488948943\\
26	91.8334866648913\\
27	91.7841444587789\\
28	91.0388048225351\\
29	90.395590034129\\
30	90.0909521279226\\
31	89.7070818680356\\
32	90.1561493463163\\
33	89.7115842681741\\
34	89.4422849068594\\
35	89.0288745975648\\
36	88.8296170981826\\
37	89.3385215228399\\
38	89.4281775250964\\
39	89.0754688871621\\
40	88.88520069211\\
41	89.4337307169195\\
42	89.4711745576223\\
43	89.3228051030573\\
44	88.838618292048\\
45	88.7254600115007\\
46	88.3950693606412\\
47	87.6340188581468\\
48	86.766357546017\\
49	85.8360387618111\\
50	85.3657237057672\\
51	85.2179762711611\\
};
\addlegendentry{\footnotesize{MH}};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
12	100\\ %101.274370199743\\
13	97.2562362225664\\
14	96.829042725924\\
15	95.5072996563345\\
16	91.4689988987471\\
17	90.6040827207799\\
18	89.1361691773195\\
19	86.1510841785643\\
20	85.2208679483248\\
21	86.3406028502052\\
22	84.2438612037887\\
23	82.9589152643618\\
24	80.0638098176839\\
25	78.9359313731705\\
26	79.051995704561\\
27	76.5492813580513\\
28	74.9716256426325\\
29	74.5583555115715\\
30	74.2457117152366\\
31	73.3959961330231\\
32	73.2484185876942\\
33	73.0415289586138\\
34	71.9561332852165\\
35	70.368375774132\\
36	70.1889364166734\\
37	69.7787901552588\\
38	68.5928601436297\\
39	67.9251030705367\\
40	65.2446763858518\\
41	64.6418776914932\\
42	62.749973670271\\
43	62.4342121082388\\
44	62.2216246006317\\
45	61.7555401950828\\
46	60.5845687625212\\
47	60.1622962351747\\
48	58.8492877746237\\
49	57.4405747823762\\
50	57.1580812836671\\
51	57.0477955249922\\
};
\addlegendentry{\footnotesize{LMH}};

\end{axis}
\end{tikzpicture}%

==> MH1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=0.22\linewidth,
height=0.17\linewidth,
scale only axis,
xmin=0,
xmax=600,
ymin=-0.06,
ymax=0.06,
ymajorgrids,
xtick={0,300,600},
xticklabels={0,0.5,1},
ytick={-0.05,0,0.05},
yticklabels={-0.05,0,0.05},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-0.0577342355014995\\
2	-0.0577279042919712\\
3	-0.0577152425672028\\
4	-0.0576962517156951\\
5	-0.0576709338200094\\
6	-0.0576392916565378\\
7	-0.0576013286952004\\
8	-0.0575570490990635\\
9	-0.0575064577238839\\
10	-0.0574495601175759\\
11	-0.0573863625196036\\
12	-0.0573168718602953\\
13	-0.0572410957600851\\
14	-0.0571590425286761\\
15	-0.05707072116413\\
16	-0.0569761413518798\\
17	-0.0568753134636678\\
18	-0.0567682485564077\\
19	-0.0566549583709735\\
20	-0.0565354553309106\\
21	-0.0564097525410741\\
22	-0.0562778637861912\\
23	-0.0561398035293502\\
24	-0.0559955869104144\\
25	-0.0558452297443608\\
26	-0.0556887485195473\\
27	-0.0555261603959035\\
28	-0.0553574832030491\\
29	-0.0551827354383397\\
30	-0.0550019362648363\\
31	-0.0548151055092062\\
32	-0.0546222636595468\\
33	-0.0544234318631402\\
34	-0.0542186319241336\\
35	-0.0540078863011478\\
36	-0.0537912181048156\\
37	-0.0535686510952461\\
38	-0.0533402096794203\\
39	-0.0531059189085136\\
40	-0.0528658044751494\\
41	-0.0526198927105809\\
42	-0.0523682105818044\\
43	-0.0521107856886016\\
44	-0.0518476462605128\\
45	-0.0515788211537418\\
46	-0.0513043398479906\\
47	-0.0510242324432279\\
48	-0.050738529656387\\
49	-0.050447262817998\\
50	-0.050150463868752\\
51	-0.0498481653559983\\
52	-0.0495404004301758\\
53	-0.0492272028411765\\
54	-0.0489086069346453\\
55	-0.0485846476482138\\
56	-0.0482553605076686\\
57	-0.0479207816230551\\
58	-0.0475809476847185\\
59	-0.0472358959592798\\
60	-0.0468856642855489\\
61	-0.0465302910703758\\
62	-0.0461698152844382\\
63	-0.045804276457968\\
64	-0.0454337146764169\\
65	-0.0450581705760603\\
66	-0.0446776853395404\\
67	-0.0442923006913514\\
68	-0.0439020588932627\\
69	-0.0435070027396852\\
70	-0.0431071755529778\\
71	-0.0427026211786974\\
72	-0.04229338398079\\
73	-0.0418795088367258\\
74	-0.0414610411325785\\
75	-0.0410380267580476\\
76	-0.040610512101426\\
77	-0.0401785440445137\\
78	-0.0397421699574759\\
79	-0.0393014376936487\\
80	-0.0388563955842914\\
81	-0.0384070924332866\\
82	-0.0379535775117878\\
83	-0.0374959005528169\\
84	-0.03703411174581\\
85	-0.0365682617311137\\
86	-0.0360984015944317\\
87	-0.0356245828612229\\
88	-0.0351468574910507\\
89	-0.0346652778718855\\
90	-0.0341798968143594\\
91	-0.0336907675459753\\
92	-0.0331979437052695\\
93	-0.0327014793359295\\
94	-0.0322014288808681\\
95	-0.0316978471762528\\
96	-0.0311907894454924\\
97	-0.030680311293181\\
98	-0.0301664686990006\\
99	-0.0296493180115822\\
100	-0.0291289159423265\\
101	-0.0286053195591846\\
102	-0.0280785862804004\\
103	-0.0275487738682136\\
104	-0.0270159404225258\\
105	-0.0264801443745286\\
106	-0.0259414444802966\\
107	-0.0253998998143439\\
108	-0.0248555697631457\\
109	-0.0243085140186262\\
110	-0.0237587925716124\\
111	-0.0232064657052559\\
112	-0.0226515939884217\\
113	-0.0220942382690463\\
114	-0.0215344596674653\\
115	-0.0209723195697106\\
116	-0.0204078796207784\\
117	-0.0198412017178699\\
118	-0.019272348003603\\
119	-0.018701380859198\\
120	-0.0181283628976363\\
121	-0.0175533569567948\\
122	-0.0169764260925546\\
123	-0.0163976335718865\\
124	-0.0158170428659127\\
125	-0.0152347176429468\\
126	-0.0146507217615116\\
127	-0.0140651192633367\\
128	-0.0134779743663351\\
129	-0.0128893514575612\\
130	-0.0122993150861501\\
131	-0.0117079299562392\\
132	-0.0111152609198722\\
133	-0.0105213729698878\\
134	-0.00992633123279208\\
135	-0.00933020096161712\\
136	-0.0087330475287649\\
137	-0.00813493641883869\\
138	-0.00753593322146173\\
139	-0.00693610362408481\\
140	-0.00633551340478271\\
141	-0.00573422842504106\\
142	-0.00513231462253368\\
143	-0.00452983800389204\\
144	-0.00392686463746661\\
145	-0.003323460646082\\
146	-0.00271969219978552\\
147	-0.00211562550859121\\
148	-0.00151132681521892\\
149	-0.000906862387830234\\
150	-0.000302298512761291\\
151	0.000302298512746227\\
152	0.000906862387815146\\
153	0.00151132681520384\\
154	0.00211562550857614\\
155	0.00271969219977048\\
156	0.00332346064606698\\
157	0.00392686463745164\\
158	0.00452983800387705\\
159	0.0051323146225187\\
160	0.00573422842502607\\
161	0.00633551340476775\\
162	0.00693610362406987\\
163	0.00753593322144679\\
164	0.00813493641882375\\
165	0.00873304752874996\\
166	0.00933020096160216\\
167	0.00992633123277712\\
168	0.0105213729698728\\
169	0.0111152609198573\\
170	0.0117079299562243\\
171	0.0122993150861352\\
172	0.0128893514575462\\
173	0.0134779743663202\\
174	0.0140651192633219\\
175	0.0146507217614969\\
176	0.0152347176429321\\
177	0.0158170428658981\\
178	0.016397633571872\\
179	0.0169764260925402\\
180	0.0175533569567805\\
181	0.0181283628976221\\
182	0.0187013808591838\\
183	0.019272348003589\\
184	0.0198412017178559\\
185	0.0204078796207644\\
186	0.0209723195696966\\
187	0.0215344596674514\\
188	0.0220942382690324\\
189	0.0226515939884078\\
190	0.023206465705242\\
191	0.0237587925715986\\
192	0.0243085140186125\\
193	0.0248555697631322\\
194	0.0253998998143305\\
195	0.0259414444802834\\
196	0.0264801443745154\\
197	0.0270159404225127\\
198	0.0275487738682008\\
199	0.0280785862803877\\
200	0.028605319559172\\
201	0.029128915942314\\
202	0.02964931801157\\
203	0.0301664686989885\\
204	0.0306803112931689\\
205	0.0311907894454803\\
206	0.0316978471762408\\
207	0.0322014288808561\\
208	0.0327014793359175\\
209	0.0331979437052576\\
210	0.0336907675459636\\
211	0.0341798968143476\\
212	0.0346652778718737\\
213	0.0351468574910389\\
214	0.0356245828612111\\
215	0.03609840159442\\
216	0.0365682617311021\\
217	0.0370341117457986\\
218	0.0374959005528056\\
219	0.0379535775117766\\
220	0.0384070924332755\\
221	0.0388563955842804\\
222	0.0393014376936379\\
223	0.0397421699574652\\
224	0.040178544044503\\
225	0.0406105121014153\\
226	0.0410380267580369\\
227	0.0414610411325679\\
228	0.0418795088367152\\
229	0.0422933839807795\\
230	0.0427026211786871\\
231	0.0431071755529676\\
232	0.0435070027396752\\
233	0.0439020588932529\\
234	0.0442923006913416\\
235	0.0446776853395307\\
236	0.0450581705760508\\
237	0.0454337146764075\\
238	0.0458042764579586\\
239	0.0461698152844288\\
240	0.0465302910703665\\
241	0.0468856642855396\\
242	0.0472358959592705\\
243	0.0475809476847092\\
244	0.0479207816230458\\
245	0.0482553605076594\\
246	0.0485846476482047\\
247	0.0489086069346362\\
248	0.0492272028411675\\
249	0.0495404004301671\\
250	0.04984816535599\\
251	0.0501504638687439\\
252	0.0504472628179901\\
253	0.0507385296563794\\
254	0.0510242324432206\\
255	0.0513043398479835\\
256	0.051578821153735\\
257	0.0518476462605062\\
258	0.0521107856885953\\
259	0.0523682105817984\\
260	0.0526198927105749\\
261	0.0528658044751435\\
262	0.0531059189085078\\
263	0.0533402096794145\\
264	0.0535686510952404\\
265	0.0537912181048099\\
266	0.0540078863011422\\
267	0.0542186319241281\\
268	0.0544234318631352\\
269	0.054622263659542\\
270	0.0548151055092016\\
271	0.055001936264832\\
272	0.0551827354383356\\
273	0.0553574832030455\\
274	0.0555261603959\\
275	0.0556887485195441\\
276	0.055845229744358\\
277	0.0559955869104118\\
278	0.056139803529348\\
279	0.056277863786189\\
280	0.056409752541072\\
281	0.0565354553309086\\
282	0.0566549583709715\\
283	0.0567682485564057\\
284	0.0568753134636659\\
285	0.056976141351878\\
286	0.0570707211641282\\
287	0.0571590425286743\\
288	0.0572410957600833\\
289	0.0573168718602936\\
290	0.057386362519602\\
291	0.0574495601175746\\
292	0.0575064577238827\\
293	0.0575570490990624\\
294	0.0576013286951995\\
295	0.0576392916565371\\
296	0.057670933820009\\
297	0.057696251715695\\
298	0.0577152425672026\\
299	0.0577279042919711\\
300	0.0577342355014995\\
301	0.0577342355014995\\
302	0.0577279042919712\\
303	0.0577152425672028\\
304	0.0576962517156951\\
305	0.0576709338200094\\
306	0.0576392916565378\\
307	0.0576013286952004\\
308	0.0575570490990635\\
309	0.0575064577238839\\
310	0.0574495601175759\\
311	0.0573863625196036\\
312	0.0573168718602953\\
313	0.0572410957600851\\
314	0.0571590425286761\\
315	0.05707072116413\\
316	0.0569761413518798\\
317	0.0568753134636678\\
318	0.0567682485564077\\
319	0.0566549583709735\\
320	0.0565354553309107\\
321	0.0564097525410741\\
322	0.0562778637861912\\
323	0.0561398035293502\\
324	0.0559955869104144\\
325	0.0558452297443608\\
326	0.0556887485195473\\
327	0.0555261603959035\\
328	0.0553574832030491\\
329	0.0551827354383397\\
330	0.0550019362648363\\
331	0.0548151055092062\\
332	0.0546222636595469\\
333	0.0544234318631402\\
334	0.0542186319241336\\
335	0.0540078863011478\\
336	0.0537912181048156\\
337	0.0535686510952461\\
338	0.0533402096794203\\
339	0.0531059189085136\\
340	0.0528658044751494\\
341	0.0526198927105809\\
342	0.0523682105818044\\
343	0.0521107856886016\\
344	0.0518476462605128\\
345	0.0515788211537418\\
346	0.0513043398479906\\
347	0.0510242324432279\\
348	0.050738529656387\\
349	0.050447262817998\\
350	0.050150463868752\\
351	0.0498481653559984\\
352	0.0495404004301758\\
353	0.0492272028411765\\
354	0.0489086069346453\\
355	0.0485846476482138\\
356	0.0482553605076686\\
357	0.0479207816230551\\
358	0.0475809476847185\\
359	0.0472358959592798\\
360	0.046885664285549\\
361	0.0465302910703759\\
362	0.0461698152844382\\
363	0.045804276457968\\
364	0.0454337146764169\\
365	0.0450581705760603\\
366	0.0446776853395404\\
367	0.0442923006913514\\
368	0.0439020588932627\\
369	0.0435070027396852\\
370	0.0431071755529778\\
371	0.0427026211786975\\
372	0.04229338398079\\
373	0.0418795088367258\\
374	0.0414610411325785\\
375	0.0410380267580476\\
376	0.040610512101426\\
377	0.0401785440445137\\
378	0.0397421699574759\\
379	0.0393014376936487\\
380	0.0388563955842914\\
381	0.0384070924332866\\
382	0.0379535775117878\\
383	0.0374959005528169\\
384	0.03703411174581\\
385	0.0365682617311137\\
386	0.0360984015944317\\
387	0.0356245828612229\\
388	0.0351468574910507\\
389	0.0346652778718855\\
390	0.0341798968143594\\
391	0.0336907675459754\\
392	0.0331979437052695\\
393	0.0327014793359295\\
394	0.0322014288808681\\
395	0.0316978471762528\\
396	0.0311907894454924\\
397	0.030680311293181\\
398	0.0301664686990006\\
399	0.0296493180115822\\
400	0.0291289159423265\\
401	0.0286053195591846\\
402	0.0280785862804004\\
403	0.0275487738682136\\
404	0.0270159404225258\\
405	0.0264801443745286\\
406	0.0259414444802966\\
407	0.0253998998143439\\
408	0.0248555697631457\\
409	0.0243085140186262\\
410	0.0237587925716124\\
411	0.0232064657052559\\
412	0.0226515939884217\\
413	0.0220942382690463\\
414	0.0215344596674653\\
415	0.0209723195697106\\
416	0.0204078796207784\\
417	0.0198412017178699\\
418	0.019272348003603\\
419	0.018701380859198\\
420	0.0181283628976363\\
421	0.0175533569567948\\
422	0.0169764260925546\\
423	0.0163976335718865\\
424	0.0158170428659127\\
425	0.0152347176429468\\
426	0.0146507217615116\\
427	0.0140651192633367\\
428	0.0134779743663351\\
429	0.0128893514575612\\
430	0.0122993150861501\\
431	0.0117079299562392\\
432	0.0111152609198722\\
433	0.0105213729698878\\
434	0.00992633123279208\\
435	0.00933020096161712\\
436	0.00873304752876491\\
437	0.00813493641883869\\
438	0.00753593322146173\\
439	0.00693610362408481\\
440	0.00633551340478271\\
441	0.00573422842504106\\
442	0.00513231462253368\\
443	0.00452983800389204\\
444	0.00392686463746662\\
445	0.003323460646082\\
446	0.00271969219978552\\
447	0.00211562550859121\\
448	0.00151132681521892\\
449	0.000906862387830234\\
450	0.000302298512761291\\
451	-0.000302298512746227\\
452	-0.000906862387815146\\
453	-0.00151132681520384\\
454	-0.00211562550857614\\
455	-0.00271969219977048\\
456	-0.00332346064606698\\
457	-0.00392686463745164\\
458	-0.00452983800387705\\
459	-0.0051323146225187\\
460	-0.00573422842502607\\
461	-0.00633551340476775\\
462	-0.00693610362406987\\
463	-0.00753593322144679\\
464	-0.00813493641882375\\
465	-0.00873304752874996\\
466	-0.00933020096160216\\
467	-0.00992633123277712\\
468	-0.0105213729698728\\
469	-0.0111152609198573\\
470	-0.0117079299562243\\
471	-0.0122993150861352\\
472	-0.0128893514575462\\
473	-0.0134779743663202\\
474	-0.0140651192633219\\
475	-0.0146507217614969\\
476	-0.0152347176429321\\
477	-0.0158170428658981\\
478	-0.016397633571872\\
479	-0.0169764260925403\\
480	-0.0175533569567805\\
481	-0.0181283628976221\\
482	-0.0187013808591838\\
483	-0.019272348003589\\
484	-0.0198412017178559\\
485	-0.0204078796207644\\
486	-0.0209723195696966\\
487	-0.0215344596674515\\
488	-0.0220942382690324\\
489	-0.0226515939884078\\
490	-0.023206465705242\\
491	-0.0237587925715986\\
492	-0.0243085140186125\\
493	-0.0248555697631322\\
494	-0.0253998998143305\\
495	-0.0259414444802834\\
496	-0.0264801443745154\\
497	-0.0270159404225127\\
498	-0.0275487738682008\\
499	-0.0280785862803877\\
500	-0.028605319559172\\
501	-0.029128915942314\\
502	-0.02964931801157\\
503	-0.0301664686989885\\
504	-0.0306803112931689\\
505	-0.0311907894454803\\
506	-0.0316978471762408\\
507	-0.0322014288808561\\
508	-0.0327014793359175\\
509	-0.0331979437052576\\
510	-0.0336907675459636\\
511	-0.0341798968143476\\
512	-0.0346652778718737\\
513	-0.0351468574910389\\
514	-0.0356245828612111\\
515	-0.03609840159442\\
516	-0.0365682617311021\\
517	-0.0370341117457986\\
518	-0.0374959005528056\\
519	-0.0379535775117766\\
520	-0.0384070924332755\\
521	-0.0388563955842804\\
522	-0.0393014376936379\\
523	-0.0397421699574652\\
524	-0.040178544044503\\
525	-0.0406105121014154\\
526	-0.0410380267580369\\
527	-0.0414610411325679\\
528	-0.0418795088367152\\
529	-0.0422933839807795\\
530	-0.0427026211786871\\
531	-0.0431071755529676\\
532	-0.0435070027396752\\
533	-0.0439020588932529\\
534	-0.0442923006913416\\
535	-0.0446776853395308\\
536	-0.0450581705760508\\
537	-0.0454337146764075\\
538	-0.0458042764579587\\
539	-0.0461698152844288\\
540	-0.0465302910703665\\
541	-0.0468856642855396\\
542	-0.0472358959592705\\
543	-0.0475809476847092\\
544	-0.0479207816230458\\
545	-0.0482553605076594\\
546	-0.0485846476482047\\
547	-0.0489086069346362\\
548	-0.0492272028411675\\
549	-0.0495404004301671\\
550	-0.04984816535599\\
551	-0.0501504638687439\\
552	-0.0504472628179901\\
553	-0.0507385296563794\\
554	-0.0510242324432206\\
555	-0.0513043398479835\\
556	-0.051578821153735\\
557	-0.0518476462605062\\
558	-0.0521107856885953\\
559	-0.0523682105817984\\
560	-0.0526198927105749\\
561	-0.0528658044751435\\
562	-0.0531059189085078\\
563	-0.0533402096794145\\
564	-0.0535686510952404\\
565	-0.0537912181048099\\
566	-0.0540078863011423\\
567	-0.0542186319241281\\
568	-0.0544234318631352\\
569	-0.054622263659542\\
570	-0.0548151055092016\\
571	-0.055001936264832\\
572	-0.0551827354383356\\
573	-0.0553574832030455\\
574	-0.0555261603959\\
575	-0.0556887485195441\\
576	-0.055845229744358\\
577	-0.0559955869104118\\
578	-0.056139803529348\\
579	-0.056277863786189\\
580	-0.056409752541072\\
581	-0.0565354553309086\\
582	-0.0566549583709715\\
583	-0.0567682485564057\\
584	-0.0568753134636659\\
585	-0.0569761413518781\\
586	-0.0570707211641283\\
587	-0.0571590425286743\\
588	-0.0572410957600833\\
589	-0.0573168718602936\\
590	-0.0573863625196021\\
591	-0.0574495601175746\\
592	-0.0575064577238827\\
593	-0.0575570490990624\\
594	-0.0576013286951995\\
595	-0.0576392916565372\\
596	-0.057670933820009\\
597	-0.057696251715695\\
598	-0.0577152425672026\\
599	-0.0577279042919711\\
600	-0.0577342355014996\\
};
\end{axis}
\end{tikzpicture}%

==> MH2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=0.22\linewidth,
height=0.17\linewidth,
scale only axis,
xmin=0,
xmax=600,
ymin=-0.06,
ymax=0.06,
ymajorgrids,
xtick={0,300,600},
xticklabels={0,0.5,1},
ytick={-0.05,0,0.05},
yticklabels={-0.05,0,0.05},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-0.0577279042919716\\
2	-0.0576709338200098\\
3	-0.057557049099064\\
4	-0.0573863625196039\\
5	-0.0571590425286767\\
6	-0.0568753134636683\\
7	-0.0565354553309114\\
8	-0.0561398035293509\\
9	-0.0556887485195475\\
10	-0.0551827354383394\\
11	-0.0546222636595462\\
12	-0.0540078863011468\\
13	-0.0533402096794192\\
14	-0.0526198927105795\\
15	-0.051847646260511\\
16	-0.0510242324432258\\
17	-0.0501504638687494\\
18	-0.0492272028411734\\
19	-0.0482553605076653\\
20	-0.0472358959592765\\
21	-0.0461698152844348\\
22	-0.0450581705760566\\
23	-0.0439020588932587\\
24	-0.0427026211786931\\
25	-0.0414610411325739\\
26	-0.0401785440445093\\
27	-0.0388563955842869\\
28	-0.0374959005528124\\
29	-0.0360984015944273\\
30	-0.0346652778718812\\
31	-0.0331979437052654\\
32	-0.0316978471762488\\
33	-0.0301664686989967\\
34	-0.0286053195591806\\
35	-0.0270159404225216\\
36	-0.0253998998143396\\
37	-0.0237587925716078\\
38	-0.0220942382690416\\
39	-0.0204078796207737\\
40	-0.0187013808591932\\
41	-0.0169764260925497\\
42	-0.0152347176429417\\
43	-0.0134779743663299\\
44	-0.011707929956234\\
45	-0.00992633123278686\\
46	-0.00813493641883345\\
47	-0.00633551340477743\\
48	-0.00452983800388672\\
49	-0.00271969219978013\\
50	-0.000906862387824789\\
51	0.0009068623878205\\
52	0.00271969219977582\\
53	0.0045298380038824\\
54	0.00633551340477312\\
55	0.00813493641882915\\
56	0.00992633123278258\\
57	0.0117079299562298\\
58	0.0134779743663256\\
59	0.0152347176429376\\
60	0.0169764260925456\\
61	0.0187013808591891\\
62	0.0204078796207696\\
63	0.0220942382690376\\
64	0.0237587925716038\\
65	0.0253998998143356\\
66	0.0270159404225177\\
67	0.0286053195591768\\
68	0.0301664686989932\\
69	0.0316978471762455\\
70	0.0331979437052622\\
71	0.0346652778718782\\
72	0.0360984015944243\\
73	0.0374959005528096\\
74	0.0388563955842842\\
75	0.0401785440445065\\
76	0.0414610411325714\\
77	0.0427026211786906\\
78	0.0439020588932563\\
79	0.0450581705760541\\
80	0.0461698152844323\\
81	0.0472358959592741\\
82	0.0482553605076629\\
83	0.0492272028411709\\
84	0.0501504638687469\\
85	0.0510242324432232\\
86	0.0518476462605085\\
87	0.0526198927105768\\
88	0.0533402096794163\\
89	0.0540078863011438\\
90	0.0546222636595431\\
91	0.0551827354383363\\
92	0.0556887485195444\\
93	0.0561398035293476\\
94	0.0565354553309081\\
95	0.0568753134636653\\
96	0.0571590425286736\\
97	0.057386362519601\\
98	0.057557049099061\\
99	0.0576709338200071\\
100	0.057727904291969\\
101	0.0577279042919692\\
102	0.0576709338200074\\
103	0.0575570490990616\\
104	0.0573863625196018\\
105	0.0571590425286746\\
106	0.0568753134636666\\
107	0.0565354553309096\\
108	0.0561398035293492\\
109	0.0556887485195462\\
110	0.0551827354383383\\
111	0.0546222636595451\\
112	0.0540078863011456\\
113	0.053340209679418\\
114	0.0526198927105785\\
115	0.0518476462605103\\
116	0.0510242324432251\\
117	0.0501504638687487\\
118	0.0492272028411729\\
119	0.0482553605076649\\
120	0.0472358959592763\\
121	0.0461698152844345\\
122	0.0450581705760565\\
123	0.0439020588932588\\
124	0.0427026211786932\\
125	0.0414610411325742\\
126	0.0401785440445095\\
127	0.0388563955842873\\
128	0.0374959005528129\\
129	0.0360984015944277\\
130	0.0346652778718816\\
131	0.0331979437052657\\
132	0.031697847176249\\
133	0.0301664686989967\\
134	0.0286053195591806\\
135	0.0270159404225215\\
136	0.0253998998143395\\
137	0.0237587925716078\\
138	0.0220942382690418\\
139	0.0204078796207739\\
140	0.0187013808591935\\
141	0.0169764260925501\\
142	0.0152347176429422\\
143	0.0134779743663304\\
144	0.0117079299562346\\
145	0.00992633123278753\\
146	0.00813493641883426\\
147	0.00633551340477834\\
148	0.00452983800388771\\
149	0.00271969219978116\\
150	0.000906862387825862\\
151	-0.000906862387819465\\
152	-0.00271969219977485\\
153	-0.0045298380038814\\
154	-0.00633551340477206\\
155	-0.00813493641882805\\
156	-0.00992633123278142\\
157	-0.0117079299562286\\
158	-0.0134779743663244\\
159	-0.0152347176429362\\
160	-0.0169764260925441\\
161	-0.0187013808591876\\
162	-0.0204078796207681\\
163	-0.022094238269036\\
164	-0.023758792571602\\
165	-0.0253998998143337\\
166	-0.0270159404225157\\
167	-0.0286053195591749\\
168	-0.030166468698991\\
169	-0.0316978471762433\\
170	-0.0331979437052601\\
171	-0.034665277871876\\
172	-0.0360984015944222\\
173	-0.0374959005528075\\
174	-0.0388563955842822\\
175	-0.0401785440445046\\
176	-0.0414610411325696\\
177	-0.0427026211786889\\
178	-0.0439020588932546\\
179	-0.0450581705760526\\
180	-0.0461698152844309\\
181	-0.047235895959273\\
182	-0.0482553605076619\\
183	-0.04922720284117\\
184	-0.0501504638687463\\
185	-0.0510242324432227\\
186	-0.051847646260508\\
187	-0.0526198927105764\\
188	-0.053340209679416\\
189	-0.0540078863011436\\
190	-0.0546222636595432\\
191	-0.0551827354383365\\
192	-0.0556887485195446\\
193	-0.0561398035293481\\
194	-0.0565354553309088\\
195	-0.056875313463666\\
196	-0.0571590425286744\\
197	-0.0573863625196019\\
198	-0.0575570490990621\\
199	-0.0576709338200082\\
200	-0.0577279042919703\\
201	-0.0577279042919704\\
202	-0.0576709338200089\\
203	-0.0575570490990631\\
204	-0.0573863625196032\\
205	-0.057159042528676\\
206	-0.0568753134636678\\
207	-0.0565354553309107\\
208	-0.0561398035293502\\
209	-0.055688748519547\\
210	-0.055182735438339\\
211	-0.0546222636595459\\
212	-0.0540078863011466\\
213	-0.0533402096794191\\
214	-0.0526198927105797\\
215	-0.0518476462605115\\
216	-0.0510242324432265\\
217	-0.0501504638687502\\
218	-0.0492272028411744\\
219	-0.0482553605076666\\
220	-0.047235895959278\\
221	-0.0461698152844364\\
222	-0.0450581705760583\\
223	-0.0439020588932606\\
224	-0.042702621178695\\
225	-0.0414610411325758\\
226	-0.040178544044511\\
227	-0.0388563955842887\\
228	-0.0374959005528141\\
229	-0.0360984015944289\\
230	-0.0346652778718828\\
231	-0.0331979437052669\\
232	-0.0316978471762503\\
233	-0.0301664686989981\\
234	-0.0286053195591819\\
235	-0.0270159404225229\\
236	-0.0253998998143409\\
237	-0.0237587925716091\\
238	-0.022094238269043\\
239	-0.020407879620775\\
240	-0.0187013808591944\\
241	-0.016976426092551\\
242	-0.015234717642943\\
243	-0.0134779743663311\\
244	-0.0117079299562352\\
245	-0.00992633123278804\\
246	-0.00813493641883464\\
247	-0.00633551340477861\\
248	-0.00452983800388786\\
249	-0.00271969219978124\\
250	-0.000906862387825886\\
251	0.000906862387819448\\
252	0.0027196921997748\\
253	0.00452983800388143\\
254	0.00633551340477216\\
255	0.00813493641882823\\
256	0.00992633123278168\\
257	0.0117079299562288\\
258	0.0134779743663247\\
259	0.0152347176429366\\
260	0.0169764260925446\\
261	0.0187013808591881\\
262	0.0204078796207686\\
263	0.0220942382690367\\
264	0.0237587925716028\\
265	0.0253998998143346\\
266	0.0270159404225168\\
267	0.0286053195591759\\
268	0.0301664686989922\\
269	0.0316978471762445\\
270	0.0331979437052614\\
271	0.0346652778718774\\
272	0.0360984015944236\\
273	0.037495900552809\\
274	0.0388563955842837\\
275	0.0401785440445062\\
276	0.0414610411325712\\
277	0.0427026211786904\\
278	0.0439020588932564\\
279	0.0450581705760543\\
280	0.0461698152844325\\
281	0.0472358959592743\\
282	0.0482553605076632\\
283	0.0492272028411713\\
284	0.0501504638687474\\
285	0.0510242324432239\\
286	0.0518476462605092\\
287	0.0526198927105776\\
288	0.0533402096794173\\
289	0.0540078863011451\\
290	0.0546222636595446\\
291	0.055182735438338\\
292	0.0556887485195463\\
293	0.0561398035293498\\
294	0.0565354553309106\\
295	0.0568753134636677\\
296	0.0571590425286762\\
297	0.0573863625196036\\
298	0.0575570490990638\\
299	0.0576709338200097\\
300	0.0577279042919716\\
301	0.0577279042919716\\
302	0.0576709338200098\\
303	0.057557049099064\\
304	0.0573863625196039\\
305	0.0571590425286767\\
306	0.0568753134636683\\
307	0.0565354553309114\\
308	0.0561398035293509\\
309	0.0556887485195475\\
310	0.0551827354383395\\
311	0.0546222636595462\\
312	0.0540078863011468\\
313	0.0533402096794192\\
314	0.0526198927105795\\
315	0.051847646260511\\
316	0.0510242324432258\\
317	0.0501504638687494\\
318	0.0492272028411734\\
319	0.0482553605076653\\
320	0.0472358959592765\\
321	0.0461698152844348\\
322	0.0450581705760566\\
323	0.0439020588932587\\
324	0.0427026211786931\\
325	0.041461041132574\\
326	0.0401785440445093\\
327	0.0388563955842869\\
328	0.0374959005528124\\
329	0.0360984015944273\\
330	0.0346652778718812\\
331	0.0331979437052654\\
332	0.0316978471762488\\
333	0.0301664686989967\\
334	0.0286053195591806\\
335	0.0270159404225216\\
336	0.0253998998143396\\
337	0.0237587925716078\\
338	0.0220942382690416\\
339	0.0204078796207737\\
340	0.0187013808591932\\
341	0.0169764260925497\\
342	0.0152347176429417\\
343	0.0134779743663299\\
344	0.011707929956234\\
345	0.00992633123278686\\
346	0.00813493641883346\\
347	0.00633551340477743\\
348	0.00452983800388672\\
349	0.00271969219978013\\
350	0.000906862387824789\\
351	-0.0009068623878205\\
352	-0.00271969219977582\\
353	-0.00452983800388241\\
354	-0.00633551340477312\\
355	-0.00813493641882915\\
356	-0.00992633123278258\\
357	-0.0117079299562298\\
358	-0.0134779743663257\\
359	-0.0152347176429376\\
360	-0.0169764260925456\\
361	-0.0187013808591891\\
362	-0.0204078796207696\\
363	-0.0220942382690376\\
364	-0.0237587925716038\\
365	-0.0253998998143356\\
366	-0.0270159404225177\\
367	-0.0286053195591768\\
368	-0.0301664686989932\\
369	-0.0316978471762455\\
370	-0.0331979437052622\\
371	-0.0346652778718782\\
372	-0.0360984015944243\\
373	-0.0374959005528096\\
374	-0.0388563955842842\\
375	-0.0401785440445065\\
376	-0.0414610411325714\\
377	-0.0427026211786906\\
378	-0.0439020588932563\\
379	-0.0450581705760541\\
380	-0.0461698152844323\\
381	-0.0472358959592741\\
382	-0.0482553605076629\\
383	-0.0492272028411709\\
384	-0.0501504638687469\\
385	-0.0510242324432232\\
386	-0.0518476462605085\\
387	-0.0526198927105769\\
388	-0.0533402096794163\\
389	-0.0540078863011438\\
390	-0.0546222636595431\\
391	-0.0551827354383363\\
392	-0.0556887485195444\\
393	-0.0561398035293476\\
394	-0.0565354553309081\\
395	-0.0568753134636653\\
396	-0.0571590425286736\\
397	-0.057386362519601\\
398	-0.057557049099061\\
399	-0.0576709338200071\\
400	-0.057727904291969\\
401	-0.0577279042919692\\
402	-0.0576709338200074\\
403	-0.0575570490990616\\
404	-0.0573863625196018\\
405	-0.0571590425286747\\
406	-0.0568753134636666\\
407	-0.0565354553309096\\
408	-0.0561398035293492\\
409	-0.0556887485195462\\
410	-0.0551827354383383\\
411	-0.0546222636595451\\
412	-0.0540078863011456\\
413	-0.053340209679418\\
414	-0.0526198927105785\\
415	-0.0518476462605103\\
416	-0.0510242324432251\\
417	-0.0501504638687488\\
418	-0.0492272028411729\\
419	-0.0482553605076649\\
420	-0.0472358959592763\\
421	-0.0461698152844345\\
422	-0.0450581705760565\\
423	-0.0439020588932588\\
424	-0.0427026211786932\\
425	-0.0414610411325742\\
426	-0.0401785440445095\\
427	-0.0388563955842873\\
428	-0.0374959005528129\\
429	-0.0360984015944277\\
430	-0.0346652778718816\\
431	-0.0331979437052657\\
432	-0.031697847176249\\
433	-0.0301664686989967\\
434	-0.0286053195591806\\
435	-0.0270159404225215\\
436	-0.0253998998143395\\
437	-0.0237587925716078\\
438	-0.0220942382690418\\
439	-0.0204078796207739\\
440	-0.0187013808591935\\
441	-0.0169764260925501\\
442	-0.0152347176429422\\
443	-0.0134779743663304\\
444	-0.0117079299562346\\
445	-0.00992633123278753\\
446	-0.00813493641883426\\
447	-0.00633551340477834\\
448	-0.00452983800388771\\
449	-0.00271969219978116\\
450	-0.000906862387825862\\
451	0.000906862387819465\\
452	0.00271969219977485\\
453	0.0045298380038814\\
454	0.00633551340477207\\
455	0.00813493641882805\\
456	0.00992633123278142\\
457	0.0117079299562286\\
458	0.0134779743663244\\
459	0.0152347176429362\\
460	0.0169764260925441\\
461	0.0187013808591876\\
462	0.0204078796207681\\
463	0.022094238269036\\
464	0.0237587925716021\\
465	0.0253998998143337\\
466	0.0270159404225157\\
467	0.0286053195591749\\
468	0.030166468698991\\
469	0.0316978471762433\\
470	0.0331979437052601\\
471	0.034665277871876\\
472	0.0360984015944222\\
473	0.0374959005528075\\
474	0.0388563955842822\\
475	0.0401785440445046\\
476	0.0414610411325696\\
477	0.0427026211786889\\
478	0.0439020588932546\\
479	0.0450581705760527\\
480	0.046169815284431\\
481	0.047235895959273\\
482	0.0482553605076619\\
483	0.04922720284117\\
484	0.0501504638687463\\
485	0.0510242324432228\\
486	0.051847646260508\\
487	0.0526198927105764\\
488	0.053340209679416\\
489	0.0540078863011436\\
490	0.0546222636595432\\
491	0.0551827354383365\\
492	0.0556887485195446\\
493	0.0561398035293481\\
494	0.0565354553309088\\
495	0.056875313463666\\
496	0.0571590425286745\\
497	0.0573863625196019\\
498	0.0575570490990621\\
499	0.0576709338200082\\
500	0.0577279042919703\\
501	0.0577279042919705\\
502	0.0576709338200089\\
503	0.0575570490990631\\
504	0.0573863625196032\\
505	0.057159042528676\\
506	0.0568753134636678\\
507	0.0565354553309107\\
508	0.0561398035293502\\
509	0.055688748519547\\
510	0.055182735438339\\
511	0.0546222636595459\\
512	0.0540078863011466\\
513	0.0533402096794191\\
514	0.0526198927105797\\
515	0.0518476462605116\\
516	0.0510242324432265\\
517	0.0501504638687502\\
518	0.0492272028411744\\
519	0.0482553605076666\\
520	0.047235895959278\\
521	0.0461698152844364\\
522	0.0450581705760583\\
523	0.0439020588932606\\
524	0.042702621178695\\
525	0.0414610411325759\\
526	0.040178544044511\\
527	0.0388563955842887\\
528	0.0374959005528141\\
529	0.0360984015944289\\
530	0.0346652778718829\\
531	0.0331979437052669\\
532	0.0316978471762503\\
533	0.0301664686989981\\
534	0.0286053195591819\\
535	0.0270159404225229\\
536	0.0253998998143409\\
537	0.0237587925716091\\
538	0.022094238269043\\
539	0.020407879620775\\
540	0.0187013808591944\\
541	0.016976426092551\\
542	0.015234717642943\\
543	0.0134779743663311\\
544	0.0117079299562352\\
545	0.00992633123278805\\
546	0.00813493641883465\\
547	0.00633551340477861\\
548	0.00452983800388786\\
549	0.00271969219978124\\
550	0.000906862387825886\\
551	-0.000906862387819448\\
552	-0.0027196921997748\\
553	-0.00452983800388143\\
554	-0.00633551340477216\\
555	-0.00813493641882823\\
556	-0.00992633123278168\\
557	-0.0117079299562288\\
558	-0.0134779743663247\\
559	-0.0152347176429366\\
560	-0.0169764260925446\\
561	-0.0187013808591881\\
562	-0.0204078796207686\\
563	-0.0220942382690367\\
564	-0.0237587925716028\\
565	-0.0253998998143346\\
566	-0.0270159404225168\\
567	-0.0286053195591759\\
568	-0.0301664686989922\\
569	-0.0316978471762445\\
570	-0.0331979437052614\\
571	-0.0346652778718774\\
572	-0.0360984015944236\\
573	-0.037495900552809\\
574	-0.0388563955842837\\
575	-0.0401785440445063\\
576	-0.0414610411325712\\
577	-0.0427026211786904\\
578	-0.0439020588932564\\
579	-0.0450581705760543\\
580	-0.0461698152844325\\
581	-0.0472358959592744\\
582	-0.0482553605076632\\
583	-0.0492272028411713\\
584	-0.0501504638687474\\
585	-0.0510242324432239\\
586	-0.0518476462605092\\
587	-0.0526198927105776\\
588	-0.0533402096794173\\
589	-0.0540078863011451\\
590	-0.0546222636595446\\
591	-0.055182735438338\\
592	-0.0556887485195463\\
593	-0.0561398035293498\\
594	-0.0565354553309106\\
595	-0.0568753134636677\\
596	-0.0571590425286762\\
597	-0.0573863625196037\\
598	-0.0575570490990638\\
599	-0.0576709338200097\\
600	-0.0577279042919716\\
};
\end{axis}
\end{tikzpicture}%

==> MH3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=0.22\linewidth,
height=0.17\linewidth,
scale only axis,
xmin=0,
xmax=600,
ymin=-0.06,
ymax=0.06,
ymajorgrids,
xtick={0,300,600},
xticklabels={0,0.5,1},
ytick={-0.05,0,0.05},
yticklabels={-0.05,0,0.05},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-0.0577152425672017\\
2	-0.0575570490990622\\
3	-0.0572410957600838\\
4	-0.0567682485564067\\
5	-0.0561398035293493\\
6	-0.0553574832030475\\
7	-0.0544234318631379\\
8	-0.0533402096794177\\
9	-0.0521107856885987\\
10	-0.0507385296563836\\
11	-0.0492272028411723\\
12	-0.0475809476847142\\
13	-0.0458042764579634\\
14	-0.0439020588932575\\
15	-0.0418795088367198\\
16	-0.0397421699574698\\
17	-0.0374959005528108\\
18	-0.0351468574910446\\
19	-0.0327014793359235\\
20	-0.0301664686989945\\
21	-0.0275487738682073\\
22	-0.0248555697631391\\
23	-0.0220942382690396\\
24	-0.0192723480035963\\
25	-0.0163976335718797\\
26	-0.013477974366328\\
27	-0.0105213729698808\\
28	-0.00753593322145483\\
29	-0.00452983800388512\\
30	-0.00151132681521194\\
31	0.00151132681521069\\
32	0.00452983800388382\\
33	0.00753593322145346\\
34	0.0105213729698794\\
35	0.0134779743663266\\
36	0.0163976335718782\\
37	0.0192723480035949\\
38	0.0220942382690382\\
39	0.0248555697631378\\
40	0.0275487738682061\\
41	0.0301664686989934\\
42	0.0327014793359222\\
43	0.0351468574910433\\
44	0.0374959005528096\\
45	0.0397421699574687\\
46	0.0418795088367188\\
47	0.0439020588932562\\
48	0.0458042764579623\\
49	0.047580947684713\\
50	0.0492272028411712\\
51	0.0507385296563826\\
52	0.0521107856885977\\
53	0.0533402096794169\\
54	0.0544234318631371\\
55	0.0553574832030468\\
56	0.0561398035293484\\
57	0.0567682485564059\\
58	0.057241095760083\\
59	0.0575570490990615\\
60	0.0577152425672009\\
61	0.0577152425672008\\
62	0.0575570490990616\\
63	0.0572410957600831\\
64	0.0567682485564062\\
65	0.0561398035293486\\
66	0.055357483203047\\
67	0.0544234318631374\\
68	0.0533402096794173\\
69	0.0521107856885985\\
70	0.0507385296563834\\
71	0.0492272028411722\\
72	0.0475809476847143\\
73	0.0458042764579636\\
74	0.0439020588932578\\
75	0.0418795088367202\\
76	0.0397421699574702\\
77	0.0374959005528111\\
78	0.0351468574910449\\
79	0.0327014793359237\\
80	0.0301664686989949\\
81	0.0275487738682076\\
82	0.0248555697631393\\
83	0.0220942382690398\\
84	0.0192723480035965\\
85	0.0163976335718798\\
86	0.0134779743663281\\
87	0.0105213729698808\\
88	0.00753593322145475\\
89	0.00452983800388494\\
90	0.00151132681521166\\
91	-0.00151132681521106\\
92	-0.00452983800388427\\
93	-0.00753593322145406\\
94	-0.0105213729698802\\
95	-0.0134779743663275\\
96	-0.0163976335718792\\
97	-0.019272348003596\\
98	-0.0220942382690393\\
99	-0.0248555697631389\\
100	-0.0275487738682072\\
101	-0.0301664686989946\\
102	-0.0327014793359235\\
103	-0.0351468574910447\\
104	-0.037495900552811\\
105	-0.0397421699574702\\
106	-0.0418795088367203\\
107	-0.0439020588932579\\
108	-0.0458042764579636\\
109	-0.0475809476847145\\
110	-0.0492272028411726\\
111	-0.0507385296563839\\
112	-0.0521107856885991\\
113	-0.0533402096794181\\
114	-0.0544234318631383\\
115	-0.0553574832030481\\
116	-0.0561398035293498\\
117	-0.0567682485564073\\
118	-0.0572410957600845\\
119	-0.057557049099063\\
120	-0.0577152425672025\\
121	-0.0577152425672025\\
122	-0.0575570490990631\\
123	-0.0572410957600848\\
124	-0.0567682485564078\\
125	-0.0561398035293503\\
126	-0.0553574832030487\\
127	-0.054423431863139\\
128	-0.0533402096794188\\
129	-0.0521107856885999\\
130	-0.0507385296563846\\
131	-0.0492272028411732\\
132	-0.047580947684715\\
133	-0.0458042764579641\\
134	-0.0439020588932583\\
135	-0.0418795088367206\\
136	-0.0397421699574705\\
137	-0.0374959005528115\\
138	-0.0351468574910452\\
139	-0.0327014793359241\\
140	-0.0301664686989952\\
141	-0.0275487738682078\\
142	-0.0248555697631396\\
143	-0.02209423826904\\
144	-0.0192723480035967\\
145	-0.0163976335718801\\
146	-0.0134779743663285\\
147	-0.0105213729698812\\
148	-0.00753593322145515\\
149	-0.00452983800388535\\
150	-0.0015113268152121\\
151	0.00151132681521074\\
152	0.00452983800388408\\
153	0.00753593322145386\\
154	0.01052137296988\\
155	0.0134779743663273\\
156	0.016397633571879\\
157	0.0192723480035958\\
158	0.0220942382690391\\
159	0.0248555697631387\\
160	0.0275487738682069\\
161	0.0301664686989943\\
162	0.0327014793359232\\
163	0.0351468574910443\\
164	0.0374959005528105\\
165	0.0397421699574695\\
166	0.0418795088367195\\
167	0.0439020588932571\\
168	0.045804276457963\\
169	0.0475809476847138\\
170	0.049227202841172\\
171	0.0507385296563833\\
172	0.0521107856885987\\
173	0.0533402096794176\\
174	0.054423431863138\\
175	0.0553574832030479\\
176	0.0561398035293497\\
177	0.0567682485564075\\
178	0.0572410957600846\\
179	0.0575570490990633\\
180	0.0577152425672029\\
181	0.0577152425672031\\
182	0.0575570490990638\\
183	0.0572410957600855\\
184	0.0567682485564086\\
185	0.0561398035293511\\
186	0.0553574832030495\\
187	0.0544234318631397\\
188	0.0533402096794195\\
189	0.0521107856886004\\
190	0.0507385296563853\\
191	0.0492272028411739\\
192	0.0475809476847158\\
193	0.0458042764579651\\
194	0.0439020588932594\\
195	0.0418795088367219\\
196	0.0397421699574719\\
197	0.0374959005528128\\
198	0.0351468574910466\\
199	0.0327014793359256\\
200	0.0301664686989968\\
201	0.0275487738682095\\
202	0.0248555697631413\\
203	0.0220942382690418\\
204	0.0192723480035985\\
205	0.0163976335718817\\
206	0.01347797436633\\
207	0.0105213729698825\\
208	0.00753593322145638\\
209	0.0045298380038865\\
210	0.00151132681521318\\
211	-0.0015113268152096\\
212	-0.00452983800388298\\
213	-0.00753593322145283\\
214	-0.010521372969879\\
215	-0.0134779743663263\\
216	-0.0163976335718781\\
217	-0.0192723480035949\\
218	-0.0220942382690384\\
219	-0.0248555697631381\\
220	-0.0275487738682065\\
221	-0.0301664686989938\\
222	-0.0327014793359227\\
223	-0.0351468574910439\\
224	-0.0374959005528102\\
225	-0.0397421699574693\\
226	-0.0418795088367193\\
227	-0.0439020588932569\\
228	-0.0458042764579628\\
229	-0.0475809476847136\\
230	-0.0492272028411718\\
231	-0.0507385296563831\\
232	-0.0521107856885983\\
233	-0.0533402096794174\\
234	-0.0544234318631376\\
235	-0.0553574832030473\\
236	-0.0561398035293492\\
237	-0.0567682485564068\\
238	-0.0572410957600838\\
239	-0.0575570490990622\\
240	-0.0577152425672015\\
241	-0.0577152425672015\\
242	-0.0575570490990621\\
243	-0.0572410957600838\\
244	-0.0567682485564067\\
245	-0.0561398035293491\\
246	-0.0553574832030475\\
247	-0.0544234318631379\\
248	-0.0533402096794177\\
249	-0.0521107856885989\\
250	-0.0507385296563838\\
251	-0.0492272028411727\\
252	-0.0475809476847147\\
253	-0.0458042764579641\\
254	-0.0439020588932584\\
255	-0.041879508836721\\
256	-0.0397421699574712\\
257	-0.0374959005528123\\
258	-0.0351468574910462\\
259	-0.0327014793359253\\
260	-0.0301664686989966\\
261	-0.0275487738682094\\
262	-0.0248555697631411\\
263	-0.0220942382690415\\
264	-0.0192723480035982\\
265	-0.0163976335718815\\
266	-0.0134779743663298\\
267	-0.0105213729698826\\
268	-0.00753593322145652\\
269	-0.0045298380038868\\
270	-0.00151132681521358\\
271	0.00151132681520912\\
272	0.00452983800388233\\
273	0.00753593322145214\\
274	0.0105213729698782\\
275	0.0134779743663255\\
276	0.0163976335718771\\
277	0.0192723480035938\\
278	0.0220942382690372\\
279	0.0248555697631368\\
280	0.027548773868205\\
281	0.0301664686989924\\
282	0.0327014793359213\\
283	0.0351468574910424\\
284	0.0374959005528088\\
285	0.039742169957468\\
286	0.041879508836718\\
287	0.0439020588932557\\
288	0.0458042764579616\\
289	0.0475809476847125\\
290	0.0492272028411707\\
291	0.0507385296563821\\
292	0.0521107856885975\\
293	0.0533402096794167\\
294	0.0544234318631372\\
295	0.0553574832030469\\
296	0.0561398035293489\\
297	0.0567682485564066\\
298	0.0572410957600836\\
299	0.0575570490990622\\
300	0.0577152425672017\\
301	0.0577152425672017\\
302	0.0575570490990622\\
303	0.0572410957600838\\
304	0.0567682485564067\\
305	0.0561398035293493\\
306	0.0553574832030475\\
307	0.0544234318631379\\
308	0.0533402096794177\\
309	0.0521107856885987\\
310	0.0507385296563836\\
311	0.0492272028411723\\
312	0.0475809476847142\\
313	0.0458042764579634\\
314	0.0439020588932575\\
315	0.0418795088367198\\
316	0.0397421699574698\\
317	0.0374959005528108\\
318	0.0351468574910446\\
319	0.0327014793359235\\
320	0.0301664686989945\\
321	0.0275487738682073\\
322	0.0248555697631391\\
323	0.0220942382690396\\
324	0.0192723480035963\\
325	0.0163976335718797\\
326	0.013477974366328\\
327	0.0105213729698808\\
328	0.00753593322145483\\
329	0.00452983800388512\\
330	0.00151132681521194\\
331	-0.00151132681521069\\
332	-0.00452983800388382\\
333	-0.00753593322145346\\
334	-0.0105213729698794\\
335	-0.0134779743663266\\
336	-0.0163976335718782\\
337	-0.0192723480035949\\
338	-0.0220942382690382\\
339	-0.0248555697631378\\
340	-0.0275487738682061\\
341	-0.0301664686989934\\
342	-0.0327014793359222\\
343	-0.0351468574910433\\
344	-0.0374959005528096\\
345	-0.0397421699574687\\
346	-0.0418795088367188\\
347	-0.0439020588932562\\
348	-0.0458042764579623\\
349	-0.047580947684713\\
350	-0.0492272028411712\\
351	-0.0507385296563826\\
352	-0.0521107856885977\\
353	-0.0533402096794169\\
354	-0.0544234318631371\\
355	-0.0553574832030468\\
356	-0.0561398035293484\\
357	-0.0567682485564059\\
358	-0.057241095760083\\
359	-0.0575570490990615\\
360	-0.0577152425672009\\
361	-0.0577152425672008\\
362	-0.0575570490990616\\
363	-0.0572410957600831\\
364	-0.0567682485564062\\
365	-0.0561398035293486\\
366	-0.055357483203047\\
367	-0.0544234318631374\\
368	-0.0533402096794173\\
369	-0.0521107856885985\\
370	-0.0507385296563834\\
371	-0.0492272028411722\\
372	-0.0475809476847143\\
373	-0.0458042764579636\\
374	-0.0439020588932578\\
375	-0.0418795088367202\\
376	-0.0397421699574702\\
377	-0.0374959005528111\\
378	-0.0351468574910449\\
379	-0.0327014793359237\\
380	-0.0301664686989949\\
381	-0.0275487738682076\\
382	-0.0248555697631393\\
383	-0.0220942382690398\\
384	-0.0192723480035965\\
385	-0.0163976335718798\\
386	-0.0134779743663281\\
387	-0.0105213729698808\\
388	-0.00753593322145475\\
389	-0.00452983800388494\\
390	-0.00151132681521166\\
391	0.00151132681521106\\
392	0.00452983800388427\\
393	0.00753593322145406\\
394	0.0105213729698802\\
395	0.0134779743663275\\
396	0.0163976335718792\\
397	0.019272348003596\\
398	0.0220942382690393\\
399	0.0248555697631389\\
400	0.0275487738682072\\
401	0.0301664686989946\\
402	0.0327014793359235\\
403	0.0351468574910447\\
404	0.037495900552811\\
405	0.0397421699574702\\
406	0.0418795088367203\\
407	0.0439020588932579\\
408	0.0458042764579636\\
409	0.0475809476847145\\
410	0.0492272028411726\\
411	0.0507385296563839\\
412	0.0521107856885991\\
413	0.0533402096794181\\
414	0.0544234318631383\\
415	0.0553574832030481\\
416	0.0561398035293498\\
417	0.0567682485564073\\
418	0.0572410957600845\\
419	0.057557049099063\\
420	0.0577152425672025\\
421	0.0577152425672025\\
422	0.0575570490990631\\
423	0.0572410957600848\\
424	0.0567682485564078\\
425	0.0561398035293503\\
426	0.0553574832030487\\
427	0.054423431863139\\
428	0.0533402096794188\\
429	0.0521107856885999\\
430	0.0507385296563846\\
431	0.0492272028411732\\
432	0.047580947684715\\
433	0.0458042764579641\\
434	0.0439020588932583\\
435	0.0418795088367206\\
436	0.0397421699574705\\
437	0.0374959005528115\\
438	0.0351468574910452\\
439	0.0327014793359241\\
440	0.0301664686989952\\
441	0.0275487738682078\\
442	0.0248555697631396\\
443	0.02209423826904\\
444	0.0192723480035967\\
445	0.0163976335718801\\
446	0.0134779743663285\\
447	0.0105213729698812\\
448	0.00753593322145515\\
449	0.00452983800388535\\
450	0.0015113268152121\\
451	-0.00151132681521074\\
452	-0.00452983800388408\\
453	-0.00753593322145386\\
454	-0.01052137296988\\
455	-0.0134779743663273\\
456	-0.016397633571879\\
457	-0.0192723480035958\\
458	-0.0220942382690391\\
459	-0.0248555697631387\\
460	-0.0275487738682069\\
461	-0.0301664686989943\\
462	-0.0327014793359232\\
463	-0.0351468574910443\\
464	-0.0374959005528105\\
465	-0.0397421699574695\\
466	-0.0418795088367195\\
467	-0.0439020588932571\\
468	-0.045804276457963\\
469	-0.0475809476847138\\
470	-0.049227202841172\\
471	-0.0507385296563833\\
472	-0.0521107856885987\\
473	-0.0533402096794176\\
474	-0.054423431863138\\
475	-0.0553574832030479\\
476	-0.0561398035293497\\
477	-0.0567682485564075\\
478	-0.0572410957600846\\
479	-0.0575570490990633\\
480	-0.0577152425672029\\
481	-0.0577152425672031\\
482	-0.0575570490990638\\
483	-0.0572410957600855\\
484	-0.0567682485564086\\
485	-0.0561398035293511\\
486	-0.0553574832030495\\
487	-0.0544234318631397\\
488	-0.0533402096794195\\
489	-0.0521107856886004\\
490	-0.0507385296563853\\
491	-0.0492272028411739\\
492	-0.0475809476847158\\
493	-0.0458042764579651\\
494	-0.0439020588932594\\
495	-0.0418795088367219\\
496	-0.0397421699574719\\
497	-0.0374959005528128\\
498	-0.0351468574910466\\
499	-0.0327014793359256\\
500	-0.0301664686989968\\
501	-0.0275487738682095\\
502	-0.0248555697631413\\
503	-0.0220942382690418\\
504	-0.0192723480035985\\
505	-0.0163976335718817\\
506	-0.01347797436633\\
507	-0.0105213729698825\\
508	-0.00753593322145638\\
509	-0.0045298380038865\\
510	-0.00151132681521318\\
511	0.0015113268152096\\
512	0.00452983800388298\\
513	0.00753593322145283\\
514	0.010521372969879\\
515	0.0134779743663263\\
516	0.0163976335718781\\
517	0.0192723480035949\\
518	0.0220942382690384\\
519	0.0248555697631381\\
520	0.0275487738682065\\
521	0.0301664686989938\\
522	0.0327014793359227\\
523	0.0351468574910439\\
524	0.0374959005528102\\
525	0.0397421699574693\\
526	0.0418795088367193\\
527	0.0439020588932569\\
528	0.0458042764579628\\
529	0.0475809476847136\\
530	0.0492272028411718\\
531	0.0507385296563831\\
532	0.0521107856885983\\
533	0.0533402096794174\\
534	0.0544234318631376\\
535	0.0553574832030473\\
536	0.0561398035293492\\
537	0.0567682485564068\\
538	0.0572410957600838\\
539	0.0575570490990622\\
540	0.0577152425672015\\
541	0.0577152425672015\\
542	0.0575570490990621\\
543	0.0572410957600838\\
544	0.0567682485564067\\
545	0.0561398035293491\\
546	0.0553574832030475\\
547	0.0544234318631379\\
548	0.0533402096794177\\
549	0.0521107856885989\\
550	0.0507385296563838\\
551	0.0492272028411727\\
552	0.0475809476847147\\
553	0.0458042764579641\\
554	0.0439020588932584\\
555	0.041879508836721\\
556	0.0397421699574712\\
557	0.0374959005528123\\
558	0.0351468574910462\\
559	0.0327014793359253\\
560	0.0301664686989966\\
561	0.0275487738682094\\
562	0.0248555697631411\\
563	0.0220942382690415\\
564	0.0192723480035982\\
565	0.0163976335718815\\
566	0.0134779743663298\\
567	0.0105213729698826\\
568	0.00753593322145652\\
569	0.0045298380038868\\
570	0.00151132681521358\\
571	-0.00151132681520912\\
572	-0.00452983800388233\\
573	-0.00753593322145214\\
574	-0.0105213729698782\\
575	-0.0134779743663255\\
576	-0.0163976335718771\\
577	-0.0192723480035938\\
578	-0.0220942382690372\\
579	-0.0248555697631368\\
580	-0.027548773868205\\
581	-0.0301664686989924\\
582	-0.0327014793359213\\
583	-0.0351468574910424\\
584	-0.0374959005528088\\
585	-0.039742169957468\\
586	-0.041879508836718\\
587	-0.0439020588932557\\
588	-0.0458042764579616\\
589	-0.0475809476847125\\
590	-0.0492272028411707\\
591	-0.0507385296563821\\
592	-0.0521107856885975\\
593	-0.0533402096794167\\
594	-0.0544234318631372\\
595	-0.0553574832030469\\
596	-0.0561398035293489\\
597	-0.0567682485564066\\
598	-0.0572410957600836\\
599	-0.0575570490990622\\
600	-0.0577152425672017\\
};
\end{axis}
\end{tikzpicture}%

==> SGP17_er_ant.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.29412,0.54471,0.74941}%
\definecolor{mycolor2}{rgb}{0.37176,0.71765,0.36118}%
\definecolor{mycolor3}{rgb}{0.90471,0.19176,0.19882}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
height=0.7\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=71,
ymode=log,
ymin=0,
ymax=500,% 488.803776200466, % 100,%
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
%
xmajorgrids,
ymajorgrids,
xtick={1, 15, 29, 43, 57, 71},
xticklabels = {\footnotesize{$70$}, \footnotesize{$84$}, \footnotesize{$98$},\footnotesize{$112$},\footnotesize{$126$},\footnotesize{$140$},},
%xtick={1, 71},
%xticklabels = {$k'$,$k'+70$},
ytick={25, 50, 75, 100, 500},
yticklabels = {\footnotesize{$\frac{1}{4}\xi$}, \footnotesize{$\frac{1}{2}\xi$}, \footnotesize{$\frac{3}{4}\xi$}, \footnotesize{$\xi$}, \footnotesize{$5\xi$}},
xlabel style={yshift=0.7em},
ylabel style={yshift=-1.5em},
xlabel = {\footnotesize{basis dimension}},
ylabel = {\footnotesize{reconstruction error}},
title style={yshift= - 0.7em},
title = {\footnotesize{Ant}},
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	98.5332806357132\\
2	97.9974260046485\\
3	97.6619129225106\\
4	97.3269733377794\\
5	97.1073498229459\\
6	96.7214943119101\\
7	96.281132683041\\
8	95.7184246038803\\
9	95.3638112336872\\
10	95.0897566893083\\
11	94.6660894690421\\
12	94.3338934684026\\
13	94.1495237453253\\
14	93.9403384168289\\
15	93.6946654572285\\
16	93.5183263072941\\
17	93.2545643030918\\
18	93.1728860365618\\
19	92.9460986469975\\
20	92.7863278916224\\
21	92.6498533728508\\
22	92.4523743166266\\
23	92.2769865686264\\
24	92.0794850351116\\
25	91.9888546792081\\
26	91.7471591086445\\
27	91.467243432981\\
28	91.3601025840214\\
29	90.7453216144187\\
30	90.0324409550854\\
31	89.6865599393978\\
32	89.1545643414546\\
33	88.4055889902372\\
34	87.6388468877547\\
35	87.0381887702279\\
36	86.1686095105644\\
37	85.1137364105777\\
38	84.3011390359166\\
39	83.4653168310426\\
40	82.9571916874758\\
41	82.0932994056109\\
42	81.1700872859064\\
43	80.1941580990003\\
44	79.4325873597311\\
45	78.7282786391777\\
46	77.5328075324004\\
47	76.803995772688\\
48	75.3868766690314\\
49	74.5287453296353\\
50	74.0298132468191\\
51	73.332958568378\\
52	72.8268780246456\\
53	72.0755803618086\\
54	71.486558413738\\
55	70.9405670632072\\
56	70.0084450974366\\
57	69.4790233817295\\
58	68.5811238672122\\
59	67.5622298171247\\
60	66.947384197875\\
61	65.9565037728198\\
62	65.0825067420335\\
63	64.5118726928277\\
64	63.9461523072786\\
65	63.2843371455717\\
66	62.3984308997107\\
67	61.5479471928726\\
68	60.9607927930563\\
69	60.2167993984729\\
70	58.8253842717735\\
71	58.1307080074492\\
};
\addlegendentry{{\footnotesize MH}};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	102.933438728574\\
2	141.930433235738\\
3	182.224649029315\\
4	221.311074025672\\
5	399.477595819536\\
6	439.517987937619\\
7	475.9198257722\\
8	488.803776200466\\
9	455.773411214606\\
10	422.076353791934\\
11	389.389101117897\\
12	265.360946201534\\
13	230.371493628358\\
14	197.586953604456\\
15	185.770324169393\\
16	181.999875677397\\
17	177.598278469138\\
18	173.221977678337\\
19	137.722801053692\\
20	134.824844508016\\
21	133.3241439396\\
22	133.09077030093\\
23	131.825239797684\\
24	130.717443743161\\
25	129.760081947479\\
26	119.342452358662\\
27	118.115882117574\\
28	116.635530291815\\
29	115.699120489136\\
30	115.377451338744\\
31	114.841723787099\\
32	114.317993134963\\
33	109.396377639076\\
34	109.039376141019\\
35	108.743158168462\\
36	107.190465562195\\
37	106.146823122566\\
38	105.391630231867\\
39	104.479040059089\\
40	103.251476288321\\
41	102.387598916547\\
42	101.380530883462\\
43	99.4555662056605\\
44	97.7389359969847\\
45	96.1196696037549\\
46	94.2955168839632\\
47	94.0998024691085\\
48	92.6076370996156\\
49	90.7287727853889\\
50	89.6608147763082\\
51	87.322485535585\\
52	84.9534402712702\\
53	82.3414028178339\\
54	81.9657996283836\\
55	78.8942248113938\\
56	76.4963041004564\\
57	75.8789887919541\\
58	73.9815441279137\\
59	71.6635163443668\\
60	69.8639121866665\\
61	69.1264977357441\\
62	66.8028579835676\\
63	64.677796559854\\
64	64.6246858330368\\
65	63.1750141090962\\
66	61.6891204361439\\
67	60.5393555676283\\
68	59.5390870760243\\
69	58.694867726239\\
70	57.7421682242381\\
71	57.6665497202944\\
};
\addlegendentry{{\footnotesize PMH}};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	98.5332806357132\\
2	97.8143657352287\\
3	97.3095079517064\\
4	96.6832587325906\\
5	95.993256240772\\
6	95.377645363586\\
7	94.5608270003763\\
8	93.3922517895281\\
9	90.7437086600847\\
10	88.0682720619667\\
11	85.1812333456616\\
12	83.5549765346782\\
13	80.832952244676\\
14	78.1680965261633\\
15	75.8442206704642\\
16	73.1785373051478\\
17	70.2766992492224\\
18	67.6941452240898\\
19	65.7400943681425\\
20	62.5039554991114\\
21	59.626712160393\\
22	58.0143296101936\\
23	57.0694225629962\\
24	55.870204375797\\
25	54.8833967652196\\
26	52.214798623534\\
27	51.434430807439\\
28	50.5467281092159\\
29	50.4948143180572\\
30	49.4923531652221\\
31	48.6306407620129\\
32	47.7582407950518\\
33	45.3920673988693\\
34	44.7020984057043\\
35	43.9063515985914\\
36	43.8152773765627\\
37	43.1961362990637\\
38	42.6009585999277\\
39	42.0872168861086\\
40	40.4433130092428\\
41	39.971921376636\\
42	39.5387788697126\\
43	39.522982149152\\
44	39.044996971246\\
45	38.5766060424837\\
46	38.1339826242366\\
47	37.0637117596197\\
48	36.5198985450423\\
49	36.22184976974\\
50	36.0234505409003\\
51	35.5725055559907\\
52	34.9712099016084\\
53	34.4364990920864\\
54	33.5974424092925\\
55	33.0074161399281\\
56	32.6784840276882\\
57	32.468244843355\\
58	32.2622950028855\\
59	32.0058539841992\\
60	31.8087086391485\\
61	31.1095065633155\\
62	30.9235333437911\\
63	30.741613081154\\
64	30.7016662263698\\
65	30.5583251170527\\
66	30.3860241894388\\
67	30.239837635261\\
68	29.8921808812104\\
69	29.6935352409975\\
70	29.5827604883366\\
71	29.3961327076163\\
};
\addlegendentry{{\footnotesize LMH}};

\end{axis}
\end{tikzpicture}%

==> SGP17_er_chair.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.29412,0.54471,0.74941}%
\definecolor{mycolor2}{rgb}{0.37176,0.71765,0.36118}%
\definecolor{mycolor3}{rgb}{0.90471,0.19176,0.19882}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
height=0.7\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=81,
ymode=log,
ymin=0,
ymax=500,%456.871228252032,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
%
xmajorgrids,
ymajorgrids,
%xtick={1, 81},
%xticklabels = {$k'$,$k'+80$},
xtick={ 1, 17, 33, 49, 65, 81},
xticklabels = {\footnotesize{$120$}, \footnotesize{$136$}, \footnotesize{$152$},\footnotesize{$168$},\footnotesize{$184$},\footnotesize{$200$},},
ytick={50, 75, 100, 500},
yticklabels = {\footnotesize{$\frac{1}{2}\xi$}, \footnotesize{$\frac{3}{4}\xi$}, \footnotesize{$\xi$}, \footnotesize{$5\xi$}},
xlabel style={yshift=0.7em},
ylabel style={yshift=-1.5em},
xlabel = {\footnotesize{basis dimension}},
ylabel = {\footnotesize{reconstruction error}},
title style={yshift= - 0.7em},
title = {\footnotesize{Chair}},
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	100\\
2	99.2739008173646\\
3	98.4944257290124\\
4	97.8328166550107\\
5	97.4429270534218\\
6	96.8703787857987\\
7	96.2574905636762\\
8	95.7004733899108\\
9	95.2722893427502\\
10	94.6392061034102\\
11	93.9288995354399\\
12	93.3273903540763\\
13	92.5453705624734\\
14	91.7819760262254\\
15	90.8866272100645\\
16	90.2649503708412\\
17	89.6365247380262\\
18	89.0568461946167\\
19	88.6957777389304\\
20	88.289592255342\\
21	87.8651097873932\\
22	87.2876481509955\\
23	86.9145643863373\\
24	86.5475858164563\\
25	86.1711505174031\\
26	85.7701950777449\\
27	85.411990197688\\
28	84.9733144008162\\
29	84.381219406488\\
30	84.0791061285382\\
31	83.7332375281443\\
32	83.4045558271321\\
33	83.167906030966\\
34	82.8916698185336\\
35	82.3742340917204\\
36	81.8484569694545\\
37	81.3731059754101\\
38	80.8903933096519\\
39	80.4411414565462\\
40	79.9537152506012\\
41	79.3005753964776\\
42	79.052507687281\\
43	78.5488885441103\\
44	78.0540696438439\\
45	77.7875614804238\\
46	77.1246864839581\\
47	76.4422142353162\\
48	75.9605770696193\\
49	75.4108860391882\\
50	74.7820834683119\\
51	74.2640620962014\\
52	73.7119161491647\\
53	73.3800737243892\\
54	73.0236135927916\\
55	72.1862333988078\\
56	71.4721289247549\\
57	70.6046775793263\\
58	69.8526194390996\\
59	68.9581477063002\\
60	67.9464709177672\\
61	67.3660045459216\\
62	66.62555925319\\
63	66.101139917634\\
64	65.8704572760832\\
65	65.6220745220616\\
66	65.2882809498021\\
67	64.8312990257935\\
68	64.3836797397958\\
69	63.8463831250164\\
70	63.4726499726925\\
71	62.9157850260713\\
72	62.4083327614251\\
73	61.8440589035866\\
74	61.46023754132\\
75	61.0415008869181\\
76	60.3983298722136\\
77	59.7326952716461\\
78	59.4421743435049\\
79	59.1987923605484\\
80	58.8820729129112\\
81	58.2759128516953\\
};
\addlegendentry{{\footnotesize MH}};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	100\\
2	119.428104364288\\
3	138.373061456698\\
4	164.422543594248\\
5	230.633517372064\\
6	296.030589140218\\
7	349.713479969337\\
8	403.813728002638\\
9	456.871228252032\\
10	440.376015866669\\
11	424.389480785858\\
12	401.215303685184\\
13	351.395369671572\\
14	299.791881943818\\
15	252.120386218561\\
16	204.658213138481\\
17	158.337226779469\\
18	158.257117442629\\
19	158.039581354854\\
20	157.784590727935\\
21	149.81786950404\\
22	144.210279357404\\
23	143.142822675592\\
24	141.620949600836\\
25	140.160446822857\\
26	139.354228124096\\
27	138.574633660661\\
28	137.427202986211\\
29	131.688084656959\\
30	126.922883542082\\
31	124.727246767693\\
32	122.553687549319\\
33	120.290939238355\\
34	119.478774575453\\
35	118.597717759069\\
36	118.020337679644\\
37	117.985441860054\\
38	117.772195537275\\
39	117.583369193097\\
40	117.41317381217\\
41	117.271099274742\\
42	116.08558988622\\
43	114.848549315211\\
44	113.765076733324\\
45	113.066546229646\\
46	112.251320674679\\
47	111.273791512155\\
48	110.27575485352\\
49	109.307273918188\\
50	108.159426996285\\
51	107.348699583888\\
52	106.751384042649\\
53	106.257034367019\\
54	105.73033856315\\
55	104.831495933902\\
56	103.997640240611\\
57	103.123979411392\\
58	102.172496955613\\
59	101.226752234204\\
60	100.369007839382\\
61	99.4931988780976\\
62	98.6368198639823\\
63	97.2958777606776\\
64	95.9411800161881\\
65	94.681604517483\\
66	94.2239334848489\\
67	93.6306227609305\\
68	92.9757962960366\\
69	91.9544642646556\\
70	90.4661383570537\\
71	89.1402444926796\\
72	87.619549162575\\
73	85.728560170041\\
74	85.3808990997138\\
75	85.0015461573726\\
76	84.3831551478852\\
77	83.0238494940397\\
78	81.5342142765639\\
79	80.092246077769\\
80	78.4981332158398\\
81	76.7427645137171\\
};
\addlegendentry{{\footnotesize PMH}};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	100\\
2	98.9338100997128\\
3	97.8802817804082\\
4	96.9899580588158\\
5	96.1068674667742\\
6	95.3472147283569\\
7	94.3188142870944\\
8	93.3860097562135\\
9	92.3299476486738\\
10	90.9418856569812\\
11	89.5200752473302\\
12	88.1099732175439\\
13	86.3093572907455\\
14	84.5552284601438\\
15	82.6243707460302\\
16	80.9316523754032\\
17	78.9713387217043\\
18	78.7153645532245\\
19	78.412459105174\\
20	77.7787833687313\\
21	76.4957984049487\\
22	75.0555726387225\\
23	73.7538745303493\\
24	72.56628094557\\
25	71.546126586932\\
26	71.3598046426223\\
27	71.068226994272\\
28	70.5846727883727\\
29	69.95841819493\\
30	69.3546590454181\\
31	68.7089110301523\\
32	68.1471637015094\\
33	67.8067489694972\\
34	67.5120823329853\\
35	67.3884173723067\\
36	67.1741362836686\\
37	66.53769691189\\
38	66.1064428596795\\
39	65.7223050627459\\
40	65.2551229859743\\
41	64.7126686879156\\
42	64.4048340540323\\
43	64.1738904280595\\
44	63.8677810507703\\
45	63.3378206371528\\
46	63.08377345461\\
47	62.6039374078352\\
48	62.1359380709104\\
49	61.7665538125891\\
50	61.4201532086503\\
51	61.1179967182984\\
52	60.6874066968894\\
53	60.1599453489224\\
54	59.7350763099589\\
55	59.1372439374886\\
56	58.5600739586982\\
57	58.1473836274538\\
58	57.8031065021439\\
59	57.4643515560164\\
60	56.9317320391823\\
61	56.4545811706019\\
62	56.166484537257\\
63	55.9482692523501\\
64	55.7734240884798\\
65	55.6067835569466\\
66	55.4085831074501\\
67	55.1614846305956\\
68	54.7832730702783\\
69	54.4003785058341\\
70	54.227043376117\\
71	54.0851473989601\\
72	53.979279177116\\
73	53.8722350431634\\
74	53.749210148895\\
75	53.5302932890231\\
76	53.3238619752997\\
77	53.1972914650587\\
78	53.0041774300366\\
79	52.8321679742589\\
80	52.647963549311\\
81	52.5361824892682\\
};
\addlegendentry{{\footnotesize LMH}};

\end{axis}
\end{tikzpicture}%

==> SGP17_er_hand.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.29412,0.54471,0.74941}%
\definecolor{mycolor2}{rgb}{0.37176,0.71765,0.36118}%
\definecolor{mycolor3}{rgb}{0.90471,0.19176,0.19882}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
height=0.7\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=26,%51,
ymode=log,
ymin=0,
ymax=300, %281.799184130273,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
%
xmajorgrids,
ymajorgrids,
xtick={ 1, 6, 11, 15, 21, 26},
xticklabels = {\footnotesize{$30$}, \footnotesize{$35$}, \footnotesize{$40$},\footnotesize{$45$},\footnotesize{$50$},\footnotesize{$55$},},
%xtick={1, 26},%6 11 16 21 26},% 71},
%xticklabels = {$k'$, $k'+25$}, %, $k'+5$,$k'+10$,$k'+15$,$k'+20$,$k'+25$},%,$k'+k_{max}$},
ytick={50, 75, 100, 300},
yticklabels = {\footnotesize{$\frac{1}{2}\xi$}, \footnotesize{$\frac{3}{4}\xi$}, \footnotesize{$\xi$}, \footnotesize{$3\xi$}},
xlabel style={yshift=0.7em},
ylabel style={yshift=-1.5em},
xlabel = {\footnotesize{basis dimension}},
ylabel = {\footnotesize{reconstruction error}},
title style={yshift= - 0.7em},
title = {\footnotesize{Hand}},
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	99.9999999999999\\
2	96.6055397571516\\
3	94.5360617737965\\
4	92.3671033233132\\
5	90.9578805221626\\
6	89.7474891695196\\
7	88.8508325333396\\
8	87.5416411328768\\
9	86.6785883820833\\
10	85.6366301685043\\
11	84.4723597638406\\
12	82.4372093374853\\
13	81.2682970370658\\
14	79.1516104292189\\
15	76.8501414711209\\
16	75.549344562104\\
17	73.7338645906561\\
18	71.397318025437\\
19	68.617549898159\\
20	66.6644702941983\\
21	63.3448235519272\\
22	61.1687011288899\\
23	58.4593866100394\\
24	56.6208664943856\\
25	55.2252943721264\\
26	53.5687996991838\\
%27	52.6831370637687\\
%28	51.5221082396471\\
%29	50.4642723389873\\
%30	49.3459279596921\\
%31	48.3094943025804\\
%32	47.1539040715393\\
%33	45.5558740754663\\
%34	44.8288510469443\\
%35	43.7366199489196\\
%36	43.0025937891257\\
%37	42.3809880707472\\
%38	41.4144773629033\\
%39	40.6893373275276\\
%40	39.3315572993761\\
%41	38.5218594864571\\
%42	38.0169931995105\\
%43	37.3975372988758\\
%44	36.7311005101748\\
%45	36.1766145519142\\
%46	35.5090146075799\\
%47	34.9730782806972\\
%48	34.5959574535327\\
%49	33.9877902280405\\
%50	33.3312876459738\\
%51	32.8766526461643\\
};
\addlegendentry{{\footnotesize MH}};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	100\\
2	160.681534278313\\
3	196.585649026319\\
4	236.332222799905\\
5	264.761238926612\\
6	281.799184130273\\
7	236.013001609423\\
8	203.141242872855\\
9	168.237243979366\\
10	145.451767448492\\
11	131.674231294578\\
12	127.74553552767\\
13	127.355298920128\\
14	126.12839682942\\
15	123.184233044907\\
16	120.879523114285\\
17	116.737162911903\\
18	114.2926770211\\
19	111.801195174014\\
20	109.601298094901\\
21	107.735444722528\\
22	102.843531772646\\
23	99.0262913254356\\
24	95.3256351996608\\
25	92.0698878931173\\
26	89.6753286720098\\
%27	85.8399948439484\\
%28	82.3026165673028\\
%29	78.4641313225546\\
%30	75.7159029511408\\
%31	74.3805066178596\\
%32	71.2918829505177\\
%33	69.3805890271592\\
%34	67.2561594720467\\
%35	65.8199027454807\\
%36	64.5999963585725\\
%37	62.9591895482376\\
%38	61.4214462268137\\
%39	59.7854276562595\\
%40	58.5373098560414\\
%41	57.9538606449798\\
%42	56.9269254262313\\
%43	56.2069545620364\\
%44	55.4772171225284\\
%45	54.9941042484678\\
%46	54.6865604329601\\
%47	53.5142029280028\\
%48	52.7371267226001\\
%49	51.8652115201587\\
%50	51.1917419916818\\
%51	50.8012509537825\\
};
\addlegendentry{{\footnotesize PMH}};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	99.9999999999999\\
2	96.5644838906092\\
3	93.5359974190441\\
4	89.9870732323538\\
5	88.334149208346\\
6	87.1833321729431\\
7	83.3873250313561\\
8	78.3707244712463\\
9	73.3146858395293\\
10	69.3568413172931\\
11	66.5496795102258\\
12	64.3461299592866\\
13	61.6851338244328\\
14	59.8541085424299\\
15	57.4171079382803\\
16	55.2418077032641\\
17	54.8037451978785\\
18	54.4794250200309\\
19	53.9640907368593\\
20	53.3814552810621\\
21	53.1516959990497\\
22	52.7113644244946\\
23	52.2224346935995\\
24	51.5580869948475\\
25	50.9604425640857\\
26	50.704965275161\\
%27	50.2309571179017\\
%28	49.8217118468043\\
%29	49.2628174575883\\
%30	48.9903792520055\\
%31	48.6891283528535\\
%32	47.5507923016012\\
%33	46.3531085222024\\
%34	45.3116887785301\\
%35	44.6387211787461\\
%36	44.0137591734762\\
%37	42.9521250563865\\
%38	41.6857163968015\\
%39	40.8475521917741\\
%40	40.1457814706721\\
%41	39.3178920200255\\
%42	38.8677827435713\\
%43	38.3834203436471\\
%44	38.0393460222899\\
%45	37.3997173232281\\
%46	36.4602698608059\\
%47	35.8827813548708\\
%48	35.5144346350641\\
%49	35.3250811425794\\
%50	35.0244919870183\\
%51	34.3230838420842\\
};
\addlegendentry{{\footnotesize LMH}};

\end{axis}
\end{tikzpicture}%

==> clutter_3dv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.5\linewidth,
scale only axis,
xmin=0,
xmax=0.25,
xlabel={\footnotesize Geodesic error},
ylabel={\footnotesize \% Correspondences},
xlabel style={at={(0.5,0.05)}},
ylabel style={at={(0.09,0.5)}},
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={0,0.05,0.1,0.15,0.2,0.25},
xmajorgrids,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
ymin=0,
ymax=100,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.52,0.05)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
%legend style={at={(0.71,0.1)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	24.9882919477232\\
0.001	24.9920887610399\\
0.002	25.030491859001\\
0.003	25.1952908937445\\
0.004	25.8564829321813\\
0.005	27.4208050685117\\
0.006	29.4049977707843\\
0.007	31.6563601595994\\
0.008	34.2887774860621\\
0.009	37.1883134790323\\
0.01	40.3445235958278\\
0.011	43.5744678564369\\
0.012	46.7073087399192\\
0.013	49.7940713729684\\
0.014	52.4773882345812\\
0.015	55.2268829828163\\
0.016	57.7393554087286\\
0.017	60.1353085916837\\
0.018	62.3651514419807\\
0.019	64.4844263658968\\
0.02	66.4906987483431\\
0.021	68.3658188650654\\
0.022	70.1364323022762\\
0.023	71.7635588053315\\
0.024	73.2299900410602\\
0.025	74.6106570894993\\
0.026	75.9371811733077\\
0.027	77.1608670847225\\
0.028	78.293719362184\\
0.029	79.3446523459278\\
0.03	80.3336464056554\\
0.031	81.1913883749349\\
0.032	82.0034854791762\\
0.033	82.7544608721964\\
0.034	83.415943303876\\
0.035	84.0652550066173\\
0.036	84.6366085901085\\
0.037	85.2088126043929\\
0.038	85.7309607500886\\
0.039	86.2264659789531\\
0.04	86.6900087002268\\
0.041	87.1438436304948\\
0.042	87.5598619414637\\
0.043	87.9614590795962\\
0.044	88.3124403076248\\
0.045	88.6791328842806\\
0.046	88.97935947747\\
0.047	89.2677497613941\\
0.048	89.5848617105096\\
0.049	89.8457380801365\\
0.05	90.0905103805307\\
0.051	90.3189589973149\\
0.052	90.5268466259232\\
0.053	90.746228685038\\
0.054	90.961461316797\\
0.055	91.1445278246696\\
0.056	91.3301223180727\\
0.057	91.5015806406984\\
0.058	91.6594375277236\\
0.059	91.8264887982555\\
0.06	91.9636259865561\\
0.061	92.1117349587998\\
0.062	92.2431670219806\\
0.063	92.3666422656814\\
0.064	92.48552920333\\
0.065	92.6046156391564\\
0.066	92.7096489238278\\
0.067	92.8131868975966\\
0.068	92.9083800046791\\
0.069	93.01082854761\\
0.07	93.1126075203666\\
0.071	93.2052435265993\\
0.072	93.2894055712483\\
0.073	93.3785273507846\\
0.074	93.4534139830084\\
0.075	93.5326644606693\\
0.076	93.6016140166988\\
0.077	93.6763017291601\\
0.078	93.7443710497688\\
0.079	93.8072485885232\\
0.08	93.8693063164278\\
0.081	93.9409548369061\\
0.082	93.9855078056153\\
0.083	94.0431662006234\\
0.084	94.0979737896409\\
0.085	94.1543828613178\\
0.086	94.2105869684752\\
0.087	94.2631319183563\\
0.088	94.3134452033523\\
0.089	94.3675947044194\\
0.09	94.4147722507921\\
0.091	94.4634554097913\\
0.092	94.5047220824265\\
0.093	94.5561425892691\\
0.094	94.5952525113685\\
0.095	94.6442366688409\\
0.096	94.687521990192\\
0.097	94.7298195881504\\
0.098	94.7750223608341\\
0.099	94.824010290043\\
0.1	94.8684087400681\\
0.101	94.9111178711317\\
0.102	94.9473275345056\\
0.103	94.9908669632128\\
0.104	95.0324657032115\\
0.105	95.0730993928675\\
0.106	95.1128012453148\\
0.107	95.1548326471921\\
0.108	95.1885803601355\\
0.109	95.2264200115601\\
0.11	95.2616826438551\\
0.111	95.3005310218016\\
0.112	95.3376285328712\\
0.113	95.3802905275778\\
0.114	95.4200178277809\\
0.115	95.4596280255325\\
0.116	95.504093315166\\
0.117	95.5419842553924\\
0.118	95.5801772760793\\
0.119	95.6188835728422\\
0.12	95.6660531743711\\
0.121	95.7138729300319\\
0.122	95.7501742685268\\
0.123	95.7909382953966\\
0.124	95.8314808237714\\
0.125	95.8720244677775\\
0.126	95.9084439296614\\
0.127	95.9496733856154\\
0.128	95.9833037999132\\
0.129	96.0183112895\\
0.13	96.0518665501896\\
0.131	96.0814539094067\\
0.132	96.1165026061361\\
0.133	96.1536769486504\\
0.134	96.1904477785128\\
0.135	96.2344634064436\\
0.136	96.2676053424813\\
0.137	96.2963960670374\\
0.138	96.333431606878\\
0.139	96.3553944548614\\
0.14	96.3895762394732\\
0.141	96.4172550767522\\
0.142	96.4505993215208\\
0.143	96.4922841843067\\
0.144	96.5220910438769\\
0.145	96.553066901877\\
0.146	96.5803205093146\\
0.147	96.6084593835464\\
0.148	96.6383886566417\\
0.149	96.6656059958326\\
0.15	96.6953831013044\\
0.151	96.7176453206267\\
0.152	96.7443886708996\\
0.153	96.7712095625521\\
0.154	96.7960211595021\\
0.155	96.8220807727713\\
0.156	96.8453566581422\\
0.157	96.8696178017234\\
0.158	96.9020314359163\\
0.159	96.9257963028036\\
0.16	96.9495365792632\\
0.161	96.9714382196411\\
0.162	96.9991723950924\\
0.163	97.0173480729507\\
0.164	97.0405488400872\\
0.165	97.065920453798\\
0.166	97.0882865455335\\
0.167	97.1091199241957\\
0.168	97.1298213061081\\
0.169	97.1492609745759\\
0.17	97.1682981222697\\
0.171	97.1964088691649\\
0.172	97.2199702667029\\
0.173	97.240947866595\\
0.174	97.2608255340069\\
0.175	97.2827157255428\\
0.176	97.2996829462771\\
0.177	97.3241916501084\\
0.178	97.3440353731275\\
0.179	97.3612437040462\\
0.18	97.3826737660308\\
0.181	97.4037827048811\\
0.182	97.4225657716826\\
0.183	97.4430612569025\\
0.184	97.4666013333817\\
0.185	97.4914484568971\\
0.186	97.5097480339075\\
0.187	97.5283851058854\\
0.188	97.5490647218825\\
0.189	97.5668290752755\\
0.19	97.5887767912711\\
0.191	97.6070673640939\\
0.192	97.6232268248624\\
0.193	97.6396247242538\\
0.194	97.6599437381315\\
0.195	97.6795589651211\\
0.196	97.7016077014694\\
0.197	97.718791638151\\
0.198	97.7386127339939\\
0.199	97.7594457103681\\
0.2	97.7823916691295\\
0.201	97.8009569200774\\
0.202	97.8185173772088\\
0.203	97.8360590875314\\
0.204	97.8545412133778\\
0.205	97.874051639352\\
0.206	97.8919743518125\\
0.207	97.9077257339993\\
0.208	97.9209266939389\\
0.209	97.9405317247774\\
0.21	97.955134122363\\
0.211	97.969492025978\\
0.212	97.988104946916\\
0.213	98.0023910062377\\
0.214	98.0172669443222\\
0.215	98.0313846107065\\
0.216	98.0499004904663\\
0.217	98.0664034825838\\
0.218	98.0882818800861\\
0.219	98.1073633975885\\
0.22	98.1258318414644\\
0.221	98.1394644059273\\
0.222	98.159903495497\\
0.223	98.175159350782\\
0.224	98.1903280929182\\
0.225	98.206276243522\\
0.226	98.2170124979499\\
0.227	98.2322700043861\\
0.228	98.2524401733996\\
0.229	98.2638126334869\\
0.23	98.2816098735425\\
0.231	98.2970372927509\\
0.232	98.3110336336532\\
0.233	98.328152682396\\
0.234	98.3427898195604\\
0.235	98.3578728663744\\
0.236	98.3733948941154\\
0.237	98.3874872087076\\
0.238	98.4055171621108\\
0.239	98.4179076400894\\
0.24	98.4315200226793\\
0.241	98.4476198372765\\
0.242	98.4684682016587\\
0.243	98.4894670318999\\
0.244	98.5066354074421\\
0.245	98.5197110357451\\
0.246	98.5363042710845\\
0.247	98.5522142667548\\
0.248	98.5701976742217\\
0.249	98.5855800071254\\
0.25	98.6036970633067\\
};
\addlegendentry{\footnotesize LMH};

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	12.1864650151641\\
0.001	12.2084650151641\\
0.002	12.2401271102284\\
0.003	12.3045329718994\\
0.004	12.4081239968867\\
0.005	12.6131670200488\\
0.006	12.9432804959875\\
0.007	13.4220828793043\\
0.008	14.074266190719\\
0.009	14.8874844198717\\
0.01	15.8032282133176\\
0.011	16.7780181432674\\
0.012	17.7898461042969\\
0.013	18.9814963901339\\
0.014	20.3186148849942\\
0.015	21.5591124292117\\
0.016	22.896230924072\\
0.017	24.2687771008347\\
0.018	25.5779828766204\\
0.019	26.967169328216\\
0.02	28.341325854156\\
0.021	29.7031363697362\\
0.022	31.0080478810489\\
0.023	32.3811308408707\\
0.024	33.7724644247028\\
0.025	35.0848908988432\\
0.026	36.3833610134464\\
0.027	37.6941771384095\\
0.028	38.9604402694651\\
0.029	40.2369022786441\\
0.03	41.4564652835557\\
0.031	42.683543251295\\
0.032	43.9014959070292\\
0.033	45.0630863415551\\
0.034	46.199447972302\\
0.035	47.327757857162\\
0.036	48.4555309589629\\
0.037	49.4925877237714\\
0.038	50.5398433667033\\
0.039	51.5699219517432\\
0.04	52.5634992887625\\
0.041	53.5420467001262\\
0.042	54.5007331383022\\
0.043	55.4481471322365\\
0.044	56.3311471590757\\
0.045	57.1765723717759\\
0.046	58.0525942188464\\
0.047	58.8658124479991\\
0.048	59.6430662121903\\
0.049	60.4541373091065\\
0.05	61.2303175071795\\
0.051	61.9356423414477\\
0.052	62.6565338844306\\
0.053	63.3581012372849\\
0.054	64.0553743256663\\
0.055	64.7172197321453\\
0.056	65.3634984299096\\
0.057	65.9942104189592\\
0.058	66.6023775195255\\
0.059	67.1928307791406\\
0.06	67.7537609705038\\
0.061	68.3157647279852\\
0.062	68.8482454172146\\
0.063	69.3560340857243\\
0.064	69.8799262460077\\
0.065	70.3458458359054\\
0.066	70.8289424836952\\
0.067	71.3088184331303\\
0.068	71.774738023028\\
0.069	72.212208110792\\
0.07	72.6609506427977\\
0.071	73.0715815776054\\
0.072	73.4693297189941\\
0.073	73.8660042942645\\
0.074	74.288444456373\\
0.075	74.6615005770418\\
0.076	75.0307992162967\\
0.077	75.4113702997933\\
0.078	75.7651022303336\\
0.079	76.0925317909767\\
0.08	76.425329182211\\
0.081	76.7377288171985\\
0.082	77.0597905472503\\
0.083	77.3968822029577\\
0.084	77.7060611395904\\
0.085	77.9985998013903\\
0.086	78.2927488123675\\
0.087	78.5546908397971\\
0.088	78.830589226764\\
0.089	79.0785748946563\\
0.09	79.3421272712633\\
0.091	79.570251965968\\
0.092	79.7973030945543\\
0.093	80.0372370165597\\
0.094	80.2599938806731\\
0.095	80.4746989988996\\
0.096	80.7038972597225\\
0.097	80.9132345473577\\
0.098	81.1086154754556\\
0.099	81.301849271317\\
0.1	81.497766982474\\
0.101	81.6856329477442\\
0.102	81.8917495370246\\
0.103	82.0785419361765\\
0.104	82.250841192732\\
0.105	82.4349496765882\\
0.106	82.6029546686706\\
0.107	82.7757907082852\\
0.108	82.9507738801364\\
0.109	83.102675380445\\
0.11	83.2556504468719\\
0.111	83.4134565608309\\
0.112	83.5717994578491\\
0.113	83.7081342494431\\
0.114	83.8407115596232\\
0.115	84.014621165356\\
0.116	84.159544485896\\
0.117	84.2974896266674\\
0.118	84.4171841434284\\
0.119	84.5341947448939\\
0.12	84.6678456211922\\
0.121	84.782172307362\\
0.122	84.9233381464881\\
0.123	85.046790144663\\
0.124	85.1841985023753\\
0.125	85.2995987546633\\
0.126	85.4278818003704\\
0.127	85.5475763171314\\
0.128	85.6640501355377\\
0.129	85.7907228320674\\
0.13	85.8959242062321\\
0.131	86.0327957808852\\
0.132	86.1487328162323\\
0.133	86.2641330685204\\
0.134	86.3800701038675\\
0.135	86.4799036474409\\
0.136	86.5904728521968\\
0.137	86.7064098875439\\
0.138	86.8100009125312\\
0.139	86.9264747309375\\
0.14	87.039727850989\\
0.141	87.1384878284441\\
0.142	87.2597926943826\\
0.143	87.3741193805523\\
0.144	87.4841518022491\\
0.145	87.5866692611181\\
0.146	87.6983120319923\\
0.147	87.8201536809898\\
0.148	87.9248182720953\\
0.149	88.0337771276739\\
0.15	88.1341474543063\\
0.151	88.239348828471\\
0.152	88.3407927212217\\
0.153	88.4492147937411\\
0.154	88.5409965914276\\
0.155	88.6521025792426\\
0.156	88.7610614348211\\
0.157	88.8700202903996\\
0.158	88.9730745323278\\
0.159	89.0755919911968\\
0.16	89.1899186773665\\
0.161	89.2876050887034\\
0.162	89.3911961136907\\
0.163	89.4947871386779\\
0.164	89.597841380606\\
0.165	89.7008956225341\\
0.166	89.7964349016345\\
0.167	89.8984155774444\\
0.168	89.9971755548995\\
0.169	90.1013033629459\\
0.17	90.1834230655681\\
0.171	90.2875508736144\\
0.172	90.3863108510696\\
0.173	90.5017111033576\\
0.174	90.6036917791674\\
0.175	90.7024517566226\\
0.176	90.7947703373681\\
0.177	90.8886992672911\\
0.178	90.9804810649776\\
0.179	91.080314608551\\
0.18	91.1785378029469\\
0.181	91.2606575055691\\
0.182	91.3572703507877\\
0.183	91.4469050162377\\
0.184	91.538150030865\\
0.185	91.6438881880888\\
0.186	91.7383539010709\\
0.187	91.8220839528705\\
0.188	91.9025933063153\\
0.189	91.9798819614053\\
0.19	92.0603913148501\\
0.191	92.1446581497088\\
0.192	92.2359031643361\\
0.193	92.3282217450817\\
0.194	92.4124885799404\\
0.195	92.5021232453904\\
0.196	92.5783383343622\\
0.197	92.6534798572157\\
0.198	92.7388202581927\\
0.199	92.8139617810462\\
0.2	92.8869561716632\\
0.201	92.9540459486299\\
0.202	93.027577122306\\
0.203	93.1027186451596\\
0.204	93.1853751308409\\
0.205	93.2760833624091\\
0.206	93.361423763386\\
0.207	93.4295871064709\\
0.208	93.4950665342602\\
0.209	93.5702080571137\\
0.21	93.6367610510212\\
0.211	93.7059979602244\\
0.212	93.7763084355458\\
0.213	93.8525235245176\\
0.214	93.9287386134894\\
0.215	94.0011962210473\\
0.216	94.0650652996591\\
0.217	94.1353757749805\\
0.218	94.205686250302\\
0.219	94.2851220376285\\
0.22	94.351675031536\\
0.221	94.4300372527443\\
0.222	94.4901488499423\\
0.223	94.5518707963177\\
0.224	94.630233017526\\
0.225	94.6855135671918\\
0.226	94.7466987305081\\
0.227	94.8046631954695\\
0.228	94.8787311522048\\
0.229	94.9442105799941\\
0.23	95.0134474891972\\
0.231	95.0816108322821\\
0.232	95.1406488633619\\
0.233	95.2034443758555\\
0.234	95.2732180681178\\
0.235	95.3274250516654\\
0.236	95.3853895166268\\
0.237	95.4492585952387\\
0.238	95.5072230602002\\
0.239	95.5667978743391\\
0.24	95.6290566037736\\
0.241	95.6939992485037\\
0.242	95.7541108457017\\
0.243	95.8158327920771\\
0.244	95.8732604739794\\
0.245	95.939813467887\\
0.246	95.9934836683754\\
0.247	96.0503745672187\\
0.248	96.0976033709976\\
0.249	96.1539574867817\\
0.25	96.2146058670388\\
};
\addlegendentry{\footnotesize FOiC \cite{cosmoclutter}};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	4.50732741997686\\
0.001	4.50732741997686\\
0.002	4.51696876205168\\
0.003	4.52661010412649\\
0.004	4.59892016968762\\
0.005	4.76764365599692\\
0.006	5.13401465483995\\
0.007	5.66910913999229\\
0.008	6.21866563825685\\
0.009	6.98515233320478\\
0.01	7.8528731199383\\
0.011	9.0001928268415\\
0.012	10.2053605861936\\
0.013	11.4876590821442\\
0.014	12.9097570381797\\
0.015	14.4620131122252\\
0.016	16.0383725414578\\
0.017	17.6099112996529\\
0.018	19.133243347474\\
0.019	20.6710374084073\\
0.02	22.3582722715002\\
0.021	23.8237562668723\\
0.022	25.3470883146934\\
0.023	27.0391438488238\\
0.024	28.5865792518319\\
0.025	30.288276128037\\
0.026	31.7682221365214\\
0.027	33.3638642499036\\
0.028	34.631700732742\\
0.029	36.1164674122638\\
0.03	37.3264558426533\\
0.031	38.4834168916313\\
0.032	39.6885846509834\\
0.033	40.6382568453529\\
0.034	41.8482452757424\\
0.035	43.0196683378326\\
0.036	44.027188584651\\
0.037	45.1214809101427\\
0.038	46.1531045121481\\
0.039	47.001542614732\\
0.04	48.0042421905129\\
0.041	48.9587350559198\\
0.042	49.8071731585037\\
0.043	50.5977632086386\\
0.044	51.4462013112225\\
0.045	52.2367913613575\\
0.046	52.998457385268\\
0.047	53.6781720015426\\
0.048	54.2807558812187\\
0.049	54.8881604319321\\
0.05	55.5919784033937\\
0.051	56.1993829541072\\
0.052	56.8887389124566\\
0.053	57.5298881604319\\
0.054	58.1469340532202\\
0.055	58.6000771307366\\
0.056	59.1207096027767\\
0.057	59.6991901272657\\
0.058	60.2391052834555\\
0.059	60.7693790975704\\
0.06	61.3382182799846\\
0.061	61.8347473968376\\
0.062	62.3023524874663\\
0.063	62.7747782491323\\
0.064	63.2713073659853\\
0.065	63.6907057462399\\
0.066	64.1390281527189\\
0.067	64.5584265329734\\
0.068	65.0115696104898\\
0.069	65.5418434246047\\
0.07	65.9130350944852\\
0.071	66.2842267643656\\
0.072	66.6168530659468\\
0.073	66.9832240647898\\
0.074	67.339953721558\\
0.075	67.6725800231392\\
0.076	67.9521789433089\\
0.077	68.3715773235634\\
0.078	68.6704589278828\\
0.079	69.0994986502121\\
0.08	69.4369456228307\\
0.081	69.7310065561126\\
0.082	70.0106054762823\\
0.083	70.3673351330505\\
0.084	70.6854994215195\\
0.085	70.974739683764\\
0.086	71.2736212880833\\
0.087	71.5435788661782\\
0.088	71.8231777863479\\
0.089	72.1268800617046\\
0.09	72.3727342846124\\
0.091	72.6282298495951\\
0.092	72.8740840725029\\
0.093	73.1536829926726\\
0.094	73.3513305052063\\
0.095	73.6405707674508\\
0.096	73.8864249903587\\
0.097	74.055148476668\\
0.098	74.2576166602391\\
0.099	74.4408021596606\\
0.1	74.6625530273814\\
0.101	74.8553798688777\\
0.102	75.0867720786733\\
0.103	75.318164288469\\
0.104	75.4627844195912\\
0.105	75.602583879676\\
0.106	75.7568453528731\\
0.107	75.920748168145\\
0.108	76.1280370227536\\
0.109	76.3064018511377\\
0.11	76.4944080215966\\
0.111	76.6486694947937\\
0.112	76.7932896259159\\
0.113	76.9282684149634\\
0.114	77.1162745854223\\
0.115	77.2657153875819\\
0.116	77.3717701504049\\
0.117	77.501928268415\\
0.118	77.6176243733128\\
0.119	77.7670651754724\\
0.12	77.8827612803702\\
0.121	77.9839953721558\\
0.122	78.1189741612032\\
0.123	78.2153875819514\\
0.124	78.340725028924\\
0.125	78.446779791747\\
0.126	78.5335518704204\\
0.127	78.6637099884304\\
0.128	78.789047435403\\
0.129	78.895102198226\\
0.13	79.0493636714231\\
0.131	79.1361357500964\\
0.132	79.2325491708446\\
0.133	79.3193212495179\\
0.134	79.4109139992287\\
0.135	79.5217894330891\\
0.136	79.6615888931739\\
0.137	79.7628229849595\\
0.138	79.8688777477825\\
0.139	79.9267258002314\\
0.14	80.0424219051292\\
0.141	80.182221365214\\
0.142	80.2448900887003\\
0.143	80.3557655225607\\
0.144	80.4473582722715\\
0.145	80.5148476667952\\
0.146	80.6160817585808\\
0.147	80.7173158503664\\
0.148	80.7944465869649\\
0.149	80.866756652526\\
0.15	80.9920940994986\\
0.151	81.0499421519475\\
0.152	81.1318935595835\\
0.153	81.2283069803317\\
0.154	81.315079059005\\
0.155	81.4066718087158\\
0.156	81.4886232163517\\
0.157	81.5802159660625\\
0.158	81.657346702661\\
0.159	81.7296567682221\\
0.16	81.8212495179329\\
0.161	81.9080215966062\\
0.162	81.9947936752796\\
0.163	82.0622830698033\\
0.164	82.1538758195141\\
0.165	82.2599305823371\\
0.166	82.3563440030852\\
0.167	82.447936752796\\
0.168	82.5154261473197\\
0.169	82.578094870806\\
0.17	82.7034323177786\\
0.171	82.7516390281527\\
0.172	82.8432317778635\\
0.173	82.920362514462\\
0.174	83.002313922098\\
0.175	83.0698033166217\\
0.176	83.1854994215195\\
0.177	83.2674508291554\\
0.178	83.3735055919784\\
0.179	83.4409949865021\\
0.18	83.5133050520632\\
0.181	83.5663324334747\\
0.182	83.6097184728114\\
0.183	83.6675665252603\\
0.184	83.7688006170459\\
0.185	83.8652140377941\\
0.186	83.9278827612804\\
0.187	84.0339375241034\\
0.188	84.1014269186271\\
0.189	84.1640956421134\\
0.19	84.1978403393752\\
0.191	84.2749710759738\\
0.192	84.3376397994601\\
0.193	84.4244118781334\\
0.194	84.4919012726572\\
0.195	84.5738526802931\\
0.196	84.6413420748168\\
0.197	84.7088314693405\\
0.198	84.7763208638643\\
0.199	84.8245275742383\\
0.2	84.8823756266872\\
0.201	84.9546856922484\\
0.202	85.0077130736599\\
0.203	85.0848438102584\\
0.204	85.1378711916699\\
0.205	85.2391052834555\\
0.206	85.3017740069418\\
0.207	85.3596220593907\\
0.208	85.4126494408022\\
0.209	85.4753181642885\\
0.21	85.5428075588122\\
0.211	85.6440416505978\\
0.212	85.7163517161589\\
0.213	85.8127651369071\\
0.214	85.8802545314308\\
0.215	85.9332819128423\\
0.216	85.9911299652912\\
0.217	86.0441573467027\\
0.218	86.0875433860393\\
0.219	86.1261087543386\\
0.22	86.1694947936753\\
0.221	86.2418048592364\\
0.222	86.3044735827227\\
0.223	86.3767836482838\\
0.224	86.4346317007327\\
0.225	86.5069417662939\\
0.226	86.5744311608176\\
0.227	86.6419205553413\\
0.228	86.685306594678\\
0.229	86.7286926340146\\
0.23	86.7768993443887\\
0.231	86.8443887389125\\
0.232	86.9070574623988\\
0.233	86.9649055148477\\
0.234	87.0034708831469\\
0.235	87.0564982645584\\
0.236	87.0902429618203\\
0.237	87.157732356344\\
0.238	87.2204010798303\\
0.239	87.2734284612418\\
0.24	87.3457385268029\\
0.241	87.3843038951022\\
0.242	87.4566139606633\\
0.243	87.5385653682993\\
0.244	87.5915927497108\\
0.245	87.63015811801\\
0.246	87.6687234863093\\
0.247	87.6928268414963\\
0.248	87.7506748939452\\
0.249	87.7892402622445\\
0.25	87.8326263015812\\
};
\addlegendentry{\footnotesize CPD \cite{myro10}};

\addplot [color=mycolor4,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	1.17828655476446\\
0.001	1.17828655476446\\
0.002	1.18232731798382\\
0.003	1.18960069177866\\
0.004	1.225159408109\\
0.005	1.31971326744195\\
0.006	1.44901769046137\\
0.007	1.71005099443183\\
0.008	1.99694518300617\\
0.009	2.33636929343214\\
0.01	2.72185810455879\\
0.011	3.23341872812937\\
0.012	3.75952609928963\\
0.013	4.36159981897381\\
0.014	4.99761594970058\\
0.015	5.64252175950994\\
0.016	6.32298628564963\\
0.017	7.03011984903709\\
0.018	7.77038767082326\\
0.019	8.52439408755526\\
0.02	9.29456355716468\\
0.021	10.1390830700103\\
0.022	10.9844107354997\\
0.023	11.8547911329492\\
0.024	12.7954808104155\\
0.025	13.7612232198418\\
0.026	14.7269656292681\\
0.027	15.6870509701872\\
0.028	16.6382466320239\\
0.029	17.636315147205\\
0.03	18.6271102885913\\
0.031	19.6526559936641\\
0.032	20.6822424619562\\
0.033	21.7409224254277\\
0.034	22.801218694187\\
0.035	23.8841432369746\\
0.036	24.9096889420474\\
0.037	25.9724096687382\\
0.038	26.9826004735774\\
0.039	28.0186521630206\\
0.04	29.0959196373011\\
0.041	30.1061104421403\\
0.042	31.1373132157202\\
0.043	32.1620507681491\\
0.044	33.1269850249315\\
0.045	34.1905139042662\\
0.046	35.1586807716241\\
0.047	36.108260128173\\
0.048	37.0861248272574\\
0.049	38.0001454674759\\
0.05	38.872950322857\\
0.051	39.7708079101981\\
0.052	40.6985671453624\\
0.053	41.6150122435126\\
0.054	42.5023638464833\\
0.055	43.3396099855341\\
0.056	44.1639256822829\\
0.057	44.9712701735104\\
0.058	45.7511374748462\\
0.059	46.5600982713615\\
0.06	47.3504715570677\\
0.061	48.1448856059933\\
0.062	48.9215202967536\\
0.063	49.7021957507334\\
0.064	50.4327657407931\\
0.065	51.1099976563573\\
0.066	51.7936947930725\\
0.067	52.4167804814973\\
0.068	53.060069986019\\
0.069	53.7494241912412\\
0.07	54.4121093592158\\
0.071	55.0440847267232\\
0.072	55.6663622625041\\
0.073	56.2660115242567\\
0.074	56.8551548016389\\
0.075	57.4410654684457\\
0.076	57.9873766557027\\
0.077	58.5579324222759\\
0.078	59.0670685879149\\
0.079	59.5996411802261\\
0.08	60.1386789936883\\
0.081	60.6171053588602\\
0.082	61.0842175870178\\
0.083	61.5618357995458\\
0.084	61.9990463798802\\
0.085	62.4605015395308\\
0.086	62.8888224407826\\
0.087	63.3300737843364\\
0.088	63.7543539223689\\
0.089	64.2093438608684\\
0.09	64.607763114297\\
0.091	64.9714318040391\\
0.092	65.3415657149322\\
0.093	65.7464501895118\\
0.094	66.1513346640914\\
0.095	66.5352071699303\\
0.096	66.9093818440427\\
0.097	67.277899449648\\
0.098	67.5963115913334\\
0.099	67.9349275491155\\
0.1	68.2589967593079\\
0.101	68.6048860908848\\
0.102	68.9313797590089\\
0.103	69.2594897324207\\
0.104	69.5738611108866\\
0.105	69.8769183523384\\
0.106	70.1613880829811\\
0.107	70.4894980563929\\
0.108	70.7747759396795\\
0.109	71.0503559912396\\
0.11	71.3105811425662\\
0.111	71.6023242470038\\
0.112	71.8431537348774\\
0.113	72.1090359547111\\
0.114	72.36764480075\\
0.115	72.5858460145952\\
0.116	72.8493037764973\\
0.117	73.0893251117271\\
0.118	73.3115670887917\\
0.119	73.5249193867738\\
0.12	73.7552428902771\\
0.121	73.9766767146979\\
0.122	74.1843719441728\\
0.123	74.396916089511\\
0.124	74.5957216399033\\
0.125	74.8090739378854\\
0.126	75.0353566781694\\
0.127	75.2559823499463\\
0.128	75.4652938847089\\
0.129	75.6527852980871\\
0.13	75.8427011693969\\
0.131	76.0213029036924\\
0.132	76.2168758435093\\
0.133	76.407599867463\\
0.134	76.5700385488811\\
0.135	76.7413669093818\\
0.136	76.9215849489652\\
0.137	77.1018029885485\\
0.138	77.2505030750208\\
0.139	77.4169825196583\\
0.14	77.59477610131\\
0.141	77.7677207670985\\
0.142	77.9107637850637\\
0.143	78.0651209400432\\
0.144	78.2275596214613\\
0.145	78.3827249290846\\
0.146	78.5136456573918\\
0.147	78.6607294385764\\
0.148	78.7908420142396\\
0.149	78.9274198110539\\
0.15	79.0583405393611\\
0.151	79.2118895416966\\
0.152	79.3581651702374\\
0.153	79.4963592723394\\
0.154	79.6232392374272\\
0.155	79.7444621340079\\
0.156	79.8907377625486\\
0.157	80.0103443538416\\
0.158	80.1485384559436\\
0.159	80.2592553681539\\
0.16	80.3861353332417\\
0.161	80.4984685507399\\
0.162	80.6277729737593\\
0.163	80.7619263126419\\
0.164	80.8815329039349\\
0.165	81.000331342584\\
0.166	81.1150890180137\\
0.167	81.2241896249364\\
0.168	81.3349065371467\\
0.169	81.4456234493571\\
0.17	81.5498751404165\\
0.171	81.6646328158463\\
0.172	81.7834312544954\\
0.173	81.8973807772812\\
0.174	82.0064813842039\\
0.175	82.1058841594\\
0.176	82.212560308391\\
0.177	82.3224690679576\\
0.178	82.4380348960312\\
0.179	82.5527925714609\\
0.18	82.6748236206855\\
0.181	82.7920057540468\\
0.182	82.9132286506275\\
0.183	83.0287944787011\\
0.184	83.1451684594186\\
0.185	83.2437630819709\\
0.186	83.3463984677426\\
0.187	83.4498420061581\\
0.188	83.5540936972175\\
0.189	83.6478394039066\\
0.19	83.7464340264589\\
0.191	83.8450286490112\\
0.192	83.9395825083442\\
0.193	84.0389852835404\\
0.194	84.129498379654\\
0.195	84.229709307494\\
0.196	84.3218387088953\\
0.197	84.4188170261599\\
0.198	84.4963996799715\\
0.199	84.5949943025239\\
0.2	84.6952052303639\\
0.201	84.7832938685459\\
0.202	84.8923944754685\\
0.203	84.9675526713486\\
0.204	85.0572576148183\\
0.205	85.1356484212738\\
0.206	85.2253533647435\\
0.207	85.2997034079797\\
0.208	85.3821349776546\\
0.209	85.4710317684804\\
0.21	85.5566959487308\\
0.211	85.6286215340353\\
0.212	85.7094367984225\\
0.213	85.7902520628096\\
0.214	85.8646021060458\\
0.215	85.9462255230768\\
0.216	86.020575566313\\
0.217	86.1013908307001\\
0.218	86.177357179224\\
0.219	86.2500909171724\\
0.22	86.3462610817931\\
0.221	86.4278844988241\\
0.222	86.5086997632113\\
0.223	86.5806253485158\\
0.224	86.6582080023275\\
0.225	86.7293254349882\\
0.226	86.7988265623611\\
0.227	86.8796418267482\\
0.228	86.9426777329702\\
0.229	87.0178359288502\\
0.23	87.0800636824283\\
0.231	87.1455240465819\\
0.232	87.220682242462\\
0.233	87.2909915224788\\
0.234	87.3677660236466\\
0.235	87.4332263878001\\
0.236	87.5067682783924\\
0.237	87.5706123372583\\
0.238	87.6215259538222\\
0.239	87.6886026232635\\
0.24	87.7475977662661\\
0.241	87.8065929092687\\
0.242	87.8752858839978\\
0.243	87.943170706083\\
0.244	87.9981250858662\\
0.245	88.0643936026637\\
0.246	88.1136909139398\\
0.247	88.1823838886689\\
0.248	88.2429953369592\\
0.249	88.3019904799619\\
0.25	88.3504796385941\\
};
\addlegendentry{\footnotesize GTM \cite{rodola13}};

% \addplot [color=mycolor5,solid,line width=2.0pt]
  % table[row sep=crcr]{%
% 0	0.0149092241239766\\
% 0.001	0.0149092241239766\\
% 0.002	0.0157611797882038\\
% 0.003	0.0174650911166583\\
% 0.004	0.0212988916056808\\
% 0.005	0.0251326920947034\\
% 0.006	0.0370600713938847\\
% 0.007	0.0434497388755889\\
% 0.008	0.051117339853634\\
% 0.009	0.0583589629995655\\
% 0.01	0.0698603644666332\\
% 0.011	0.082213721597928\\
% 0.012	0.0894553447438595\\
% 0.013	0.106068480196291\\
% 0.014	0.125237482641403\\
% 0.015	0.142276595925948\\
% 0.016	0.157185820049925\\
% 0.017	0.176780800327151\\
% 0.018	0.198505669764945\\
% 0.019	0.218100650042172\\
% 0.02	0.243233342136875\\
% 0.021	0.263254300246215\\
% 0.022	0.293498726326282\\
% 0.023	0.324169130238462\\
% 0.024	0.347171933172598\\
% 0.025	0.378268314916892\\
% 0.026	0.407660785332731\\
% 0.027	0.448554657215638\\
% 0.028	0.479225061127819\\
% 0.029	0.510747420704227\\
% 0.03	0.549511403426566\\
% 0.031	0.576348006849724\\
% 0.032	0.615111989572063\\
% 0.033	0.650894127469607\\
% 0.034	0.697325711169991\\
% 0.035	0.736515671724443\\
% 0.036	0.776983565775237\\
% 0.037	0.82213721597928\\
% 0.038	0.860049243037392\\
% 0.039	0.90690680456989\\
% 0.04	0.952060454773934\\
% 0.041	0.988694548335705\\
% 0.042	1.02788450889016\\
% 0.043	1.0666484916125\\
% 0.044	1.12074767629093\\
% 0.045	1.16164154817383\\
% 0.046	1.20423933138519\\
% 0.047	1.24555918110022\\
% 0.048	1.29880641011442\\
% 0.049	1.35247961696073\\
% 0.05	1.3950774001721\\
% 0.051	1.44321289520093\\
% 0.052	1.48453274491595\\
% 0.053	1.5360760626017\\
% 0.054	1.58335960196631\\
% 0.055	1.63319900832361\\
% 0.056	1.6894280821626\\
% 0.057	1.73756357719144\\
% 0.058	1.78484711655605\\
% 0.059	1.83255663375278\\
% 0.06	1.87898821745316\\
% 0.061	1.9394770696133\\
% 0.062	2.00039189960554\\
% 0.063	2.06428857442259\\
% 0.064	2.1273332935754\\
% 0.065	2.18185845608595\\
% 0.066	2.2461811087351\\
% 0.067	2.30581800523101\\
% 0.068	2.36460294606269\\
% 0.069	2.43872308885046\\
% 0.07	2.50730551982075\\
% 0.071	2.56481252715609\\
% 0.072	2.62700529064468\\
% 0.073	2.68366034231579\\
% 0.074	2.7403153939869\\
% 0.075	2.81912129292792\\
% 0.076	2.88898165739455\\
% 0.077	2.97289929032093\\
% 0.078	3.03168423115261\\
% 0.079	3.10239655128347\\
% 0.08	3.17310887141433\\
% 0.081	3.23061587874967\\
% 0.082	3.29493853139883\\
% 0.083	3.37033660768294\\
% 0.084	3.43423328249998\\
% 0.085	3.50153777997393\\
% 0.086	3.57650987842593\\
% 0.087	3.6476481763889\\
% 0.088	3.71750854085553\\
% 0.089	3.79418455063598\\
% 0.09	3.87512033873757\\
% 0.091	3.94285081404364\\
% 0.092	4.01484106767084\\
% 0.093	4.08384947647324\\
% 0.094	4.14433832863338\\
% 0.095	4.21760651575692\\
% 0.096	4.29428252553737\\
% 0.097	4.37564429147107\\
% 0.098	4.45232030125152\\
% 0.099	4.53496000068156\\
% 0.1	4.62484132325754\\
% 0.101	4.70535113352701\\
% 0.102	4.77819334281844\\
% 0.103	4.86083304224848\\
% 0.104	4.93665709636471\\
% 0.105	5.01972277362686\\
% 0.106	5.10193649522479\\
% 0.107	5.18968792864019\\
% 0.108	5.26678991625276\\
% 0.109	5.34729972652223\\
% 0.11	5.42610562546325\\
% 0.111	5.5057634800685\\
% 0.112	5.59521882481236\\
% 0.113	5.68169232473142\\
% 0.114	5.77327755863585\\
% 0.115	5.85804714722646\\
% 0.116	5.94537260280975\\
% 0.117	6.03312403622516\\
% 0.118	6.11192993516617\\
% 0.119	6.19499561242833\\
% 0.12	6.26996771088033\\
% 0.121	6.36496076744166\\
% 0.122	6.46165773533145\\
% 0.123	6.54514939042572\\
% 0.124	6.64397624747608\\
% 0.125	6.74535897151912\\
% 0.126	6.8480196290585\\
% 0.127	6.9481244196052\\
% 0.128	7.04652529882345\\
% 0.129	7.13512868790308\\
% 0.13	7.23949325677092\\
% 0.131	7.33661620249282\\
% 0.132	7.43373914821473\\
% 0.133	7.53128807176874\\
% 0.134	7.63480068497235\\
% 0.135	7.7332015641906\\
% 0.136	7.84438177837225\\
% 0.137	7.95258014772911\\
% 0.138	8.05524080526849\\
% 0.139	8.17962633224567\\
% 0.14	8.28271296761717\\
% 0.141	8.40156078277686\\
% 0.142	8.50294350681991\\
% 0.143	8.60986394268042\\
% 0.144	8.71124666672346\\
% 0.145	8.83563219370064\\
% 0.146	8.94170067389693\\
% 0.147	9.06012251122452\\
% 0.148	9.1815261933769\\
% 0.149	9.29142847406221\\
% 0.15	9.40133075474752\\
% 0.151	9.50825119060804\\
% 0.152	9.63050682842465\\
% 0.153	9.73785324211728\\
% 0.154	9.84605161147414\\
% 0.155	9.96319551530538\\
% 0.156	10.0782095299761\\
% 0.157	10.1996132121284\\
% 0.158	10.3193129829524\\
% 0.159	10.4334750419588\\
% 0.16	10.5425253669799\\
% 0.161	10.6490198250083\\
% 0.162	10.7674416623359\\
% 0.163	10.8931051228094\\
% 0.164	11.0042853369911\\
% 0.165	11.1197253294939\\
% 0.166	11.2424069451426\\
% 0.167	11.3740340952657\\
% 0.168	11.48777017644\\
% 0.169	11.6202492822274\\
% 0.17	11.7331334077375\\
% 0.171	11.8553890455541\\
% 0.172	11.964013392743\\
% 0.173	12.0768975182531\\
% 0.174	12.1876517546027\\
% 0.175	12.3145931485725\\
% 0.176	12.4091602273018\\
% 0.177	12.5284340202936\\
% 0.178	12.6430220571321\\
% 0.179	12.7669816062772\\
% 0.18	12.8798657317873\\
% 0.181	12.9918979016332\\
% 0.182	13.0971144261653\\
% 0.183	13.2044608398579\\
% 0.184	13.3169189875359\\
% 0.185	13.4204316007395\\
% 0.186	13.5375755045707\\
% 0.187	13.6419400734386\\
% 0.188	13.7612138664304\\
% 0.189	13.8689862579551\\
% 0.19	13.973350826823\\
% 0.191	14.0764374621945\\
% 0.192	14.1974151665147\\
% 0.193	14.3154110260102\\
% 0.194	14.4295730850167\\
% 0.195	14.5343636317166\\
% 0.196	14.6493776463873\\
% 0.197	14.775893062525\\
% 0.198	14.9083721683124\\
% 0.199	15.0314797617932\\
% 0.2	15.1511795326171\\
% 0.201	15.2738611482658\\
% 0.202	15.3952648304182\\
% 0.203	15.5077229780962\\
% 0.204	15.6384981725551\\
% 0.205	15.7347691626128\\
% 0.206	15.8459493767944\\
% 0.207	15.9750206599249\\
% 0.208	16.1151673666902\\
% 0.209	16.2421087606601\\
% 0.21	16.3779956891043\\
% 0.211	16.496843504264\\
% 0.212	16.6186731642485\\
% 0.213	16.7468924917147\\
% 0.214	16.8674442182029\\
% 0.215	16.9965155013333\\
% 0.216	17.115363316493\\
% 0.217	17.227821464171\\
% 0.218	17.3564667694693\\
% 0.219	17.494057609242\\
% 0.22	17.6307964933505\\
% 0.221	17.7428286631964\\
% 0.222	17.8697700571662\\
% 0.223	17.9992673181288\\
% 0.224	18.1223749116096\\
% 0.225	18.2442045715941\\
% 0.226	18.3673121650749\\
% 0.227	18.4968094260375\\
% 0.228	18.6045818175622\\
% 0.229	18.7204477878971\\
% 0.23	18.8260902902613\\
% 0.231	18.9606992852092\\
% 0.232	19.0884926348433\\
% 0.233	19.2064884943388\\
% 0.234	19.334707821805\\
% 0.235	19.4646310605996\\
% 0.236	19.5907204989052\\
% 0.237	19.7155320037145\\
% 0.238	19.8437513311807\\
% 0.239	19.9579133901872\\
% 0.24	20.0874106511497\\
% 0.241	20.2207417126013\\
% 0.242	20.3412934390894\\
% 0.243	20.4592892985849\\
% 0.244	20.5747292910877\\
% 0.245	20.6854835274372\\
% 0.246	20.8222224115457\\
% 0.247	20.9376624040485\\
% 0.248	21.0684375985074\\
% 0.249	21.1941010589809\\
% 0.25	21.3120969184764\\
% };
% \addlegendentry{\footnotesize PFM};% \cite{rodola16-partial}};

% \addplot [color=mycolor6,solid,line width=2.0pt]
  % table[row sep=crcr]{%
% 0	0.0141498895315642\\
% 0.001	0.0141498895315642\\
% 0.002	0.0146463768835489\\
% 0.003	0.0146463768835489\\
% 0.004	0.0163840826154954\\
% 0.005	0.0183700320234342\\
% 0.006	0.0213489561353425\\
% 0.007	0.0278032917111437\\
% 0.008	0.031526946851029\\
% 0.009	0.0372365513988531\\
% 0.01	0.0466698110865626\\
% 0.011	0.0533723903383561\\
% 0.012	0.0640468684060274\\
% 0.013	0.0719906660377827\\
% 0.014	0.0856440682173622\\
% 0.015	0.100538688776903\\
% 0.016	0.112950872576521\\
% 0.017	0.121887644912246\\
% 0.018	0.140754164287665\\
% 0.019	0.158875952635107\\
% 0.02	0.170295161730755\\
% 0.021	0.188168706402204\\
% 0.022	0.205794007397662\\
% 0.023	0.226646476181019\\
% 0.024	0.242782315120522\\
% 0.025	0.267358439043765\\
% 0.026	0.289203882531093\\
% 0.027	0.308318645582504\\
% 0.028	0.328922870689869\\
% 0.029	0.354243725641089\\
% 0.03	0.369883077228608\\
% 0.031	0.391728520715935\\
% 0.032	0.421269518159025\\
% 0.033	0.44286671797036\\
% 0.034	0.472655959089442\\
% 0.035	0.49772857036467\\
% 0.036	0.52726956780776\\
% 0.037	0.562271926122682\\
% 0.038	0.597770771789589\\
% 0.039	0.628304743936648\\
% 0.04	0.662065883871608\\
% 0.041	0.7012883846784\\
% 0.042	0.735794255641337\\
% 0.043	0.766079984112405\\
% 0.044	0.803316535511258\\
% 0.045	0.84154606161408\\
% 0.046	0.873569495817094\\
% 0.047	0.91105429089194\\
% 0.048	0.947546111262816\\
% 0.049	0.995705384405332\\
% 0.05	1.02847354963632\\
% 0.051	1.07067497455502\\
% 0.052	1.1071667949259\\
% 0.053	1.14465159000074\\
% 0.054	1.18983193903135\\
% 0.055	1.23302633865402\\
% 0.056	1.27969614974059\\
% 0.057	1.3246282550952\\
% 0.058	1.36583670530993\\
% 0.059	1.41275476007249\\
% 0.06	1.45942457115905\\
% 0.061	1.50261897078172\\
% 0.062	1.55127473127622\\
% 0.063	1.59695156765881\\
% 0.064	1.63989772360549\\
% 0.065	1.69823498746369\\
% 0.066	1.74912494104213\\
% 0.067	1.7987736762406\\
% 0.068	1.85785567112678\\
% 0.069	1.91271752352109\\
% 0.07	1.96733113223941\\
% 0.071	2.02492366506963\\
% 0.072	2.08301268525184\\
% 0.073	2.15078320879776\\
% 0.074	2.19670828885634\\
% 0.075	2.24610878037882\\
% 0.076	2.29625400292928\\
% 0.077	2.36551398853114\\
% 0.078	2.41590745475759\\
% 0.079	2.47027281979992\\
% 0.08	2.51743911823846\\
% 0.081	2.57999652458854\\
% 0.082	2.63510662065884\\
% 0.083	2.70238065685277\\
% 0.084	2.76493806320284\\
% 0.085	2.83146736836879\\
% 0.086	2.88335029665119\\
% 0.087	2.95186555122508\\
% 0.088	3.00201077377554\\
% 0.089	3.05985155028176\\
% 0.09	3.13407640940347\\
% 0.091	3.19564084104957\\
% 0.092	3.26365960827148\\
% 0.093	3.32547228359358\\
% 0.094	3.37785169922796\\
% 0.095	3.44760817218181\\
% 0.096	3.5195988382196\\
% 0.097	3.58389395030162\\
% 0.098	3.64744433135566\\
% 0.099	3.71546309857756\\
% 0.1	3.78298537844748\\
% 0.101	3.85472780080927\\
% 0.102	3.9220018370032\\
% 0.103	3.98580046173324\\
% 0.104	4.05803937144701\\
% 0.105	4.1332572052727\\
% 0.106	4.19556636794678\\
% 0.107	4.26681230295658\\
% 0.108	4.34525730457017\\
% 0.109	4.4222128441278\\
% 0.11	4.49147282972966\\
% 0.111	4.56048457165554\\
% 0.112	4.63371645607328\\
% 0.113	4.70421766005511\\
% 0.114	4.77223642727702\\
% 0.115	4.8310701784872\\
% 0.116	4.89784772732915\\
% 0.117	4.96512176352307\\
% 0.118	5.05473773055631\\
% 0.119	5.11530918749845\\
% 0.12	5.18456917310032\\
% 0.121	5.25184320929424\\
% 0.122	5.3278057741479\\
% 0.123	5.40997443090137\\
% 0.124	5.48469577737507\\
% 0.125	5.55246630092098\\
% 0.126	5.63140778988655\\
% 0.127	5.70488791798029\\
% 0.128	5.78730481840975\\
% 0.129	5.86301913958742\\
% 0.13	5.94667725839684\\
% 0.131	6.01320656356279\\
% 0.132	6.10257428692004\\
% 0.133	6.18027455750565\\
% 0.134	6.26492565101904\\
% 0.135	6.34063997219671\\
% 0.136	6.41809199910632\\
% 0.137	6.50994215922349\\
% 0.138	6.60526773080456\\
% 0.139	6.69066355534593\\
% 0.14	6.76588138917161\\
% 0.141	6.8572350619368\\
% 0.142	6.95082292778591\\
% 0.143	7.02628900528759\\
% 0.144	7.10175508278927\\
% 0.145	7.18268252116277\\
% 0.146	7.26236874115632\\
% 0.147	7.35992850582131\\
% 0.148	7.44333838095474\\
% 0.149	7.53047191122806\\
% 0.15	7.61139934960157\\
% 0.151	7.69704341781893\\
% 0.152	7.79236898939999\\
% 0.153	7.89265943450091\\
% 0.154	7.99493582900976\\
% 0.155	8.09075788794281\\
% 0.156	8.18087034232803\\
% 0.157	8.27495469552913\\
% 0.158	8.36382593153439\\
% 0.159	8.45642082267954\\
% 0.16	8.55348409999255\\
% 0.161	8.62175111089045\\
% 0.162	8.69597597001216\\
% 0.163	8.7890673485093\\
% 0.164	8.87769034083857\\
% 0.165	8.97301591241963\\
% 0.166	9.06983094605665\\
% 0.167	9.17806518878932\\
% 0.168	9.27810739021423\\
% 0.169	9.37517066752724\\
% 0.17	9.45659459325274\\
% 0.171	9.55465084526972\\
% 0.172	9.64972817317479\\
% 0.173	9.74281955167192\\
% 0.174	9.83020132562123\\
% 0.175	9.92403743514634\\
% 0.176	10.0139016458556\\
% 0.177	10.1164262840404\\
% 0.178	10.2231710647171\\
% 0.179	10.3182483926222\\
% 0.18	10.4148151825832\\
% 0.181	10.5103889978403\\
% 0.182	10.6186232405729\\
% 0.183	10.7117146190701\\
% 0.184	10.810515602115\\
% 0.185	10.9135367276519\\
% 0.186	11.006876349825\\
% 0.187	11.1166000546136\\
% 0.188	11.200258173423\\
% 0.189	11.3079959288037\\
% 0.19	11.3869374177693\\
% 0.191	11.4864831318422\\
% 0.192	11.5823051907753\\
% 0.193	11.6828438795522\\
% 0.194	11.7724598465854\\
% 0.195	11.8625723009706\\
% 0.196	11.9673311322394\\
% 0.197	12.0703522577762\\
% 0.198	12.1674155350892\\
% 0.199	12.2758980214979\\
% 0.2	12.3774296849788\\
% 0.201	12.4759824243477\\
% 0.202	12.5817342303205\\
% 0.203	12.6745773651416\\
% 0.204	12.7731301045106\\
% 0.205	12.8749100116675\\
% 0.206	12.9819030360202\\
% 0.207	13.083931186853\\
% 0.208	13.182980413574\\
% 0.209	13.2934488493906\\
% 0.21	13.3996971427153\\
% 0.211	13.5091726038279\\
% 0.212	13.5960578904252\\
% 0.213	13.6844326390785\\
% 0.214	13.797631755331\\
% 0.215	13.8996599061639\\
% 0.216	14.0158379465283\\
% 0.217	14.1096740560534\\
% 0.218	14.2077303080704\\
% 0.219	14.3075242658193\\
% 0.22	14.414517290172\\
% 0.221	14.5239927512847\\
% 0.222	14.6270138768215\\
% 0.223	14.739964749398\\
% 0.224	14.8563910334384\\
% 0.225	14.9621428394112\\
% 0.226	15.0701288384678\\
% 0.227	15.1726534766527\\
% 0.228	15.2712062160216\\
% 0.229	15.3806816771343\\
% 0.23	15.4985974232306\\
% 0.231	15.6031080108234\\
% 0.232	15.7019089938684\\
% 0.233	15.812625673361\\
% 0.234	15.9178809919817\\
% 0.235	16.0256187473624\\
% 0.236	16.1278951418713\\
% 0.237	16.2309162674081\\
% 0.238	16.3401434848447\\
% 0.239	16.4545838194772\\
% 0.24	16.5692723977857\\
% 0.241	16.6708040612665\\
% 0.242	16.7765558672393\\
% 0.243	16.8800734801281\\
% 0.244	16.9763920264131\\
% 0.245	17.077427202542\\
% 0.246	17.176972916615\\
% 0.247	17.2710572698161\\
% 0.248	17.3867388228285\\
% 0.249	17.4979519896731\\
% 0.25	17.598738922126\\
% };
% \addlegendentry{\footnotesize FM};% \cite{ovsjanikov2012functional}};

\end{axis}
\end{tikzpicture}%

==> etas.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\linewidth,
height=0.35\linewidth,
scale only axis,
xmin=0,
xmax=502.863493100948,
ymin=0,
ymax=251.431746550475,
axis background/.style={fill=white},
%xmajorgrids,
xlabel = {$\mu_{\perp}$},
ylabel = {$\lambda_{1}(\mathbf{W} + \mu_{\perp}\mathbf{P}_{k'})$},
xtick={0,251.431746550474,502.863493100948},
xticklabels = {0,$\lambda_{k'+1}(\mathbf{W})$,$2\lambda_{k'+1}(\mathbf{W})$},
%legend style={
% at={(0.99,0.01)},
% anchor=south east,
% legend cell align=left,
% align=left
%},
]
\addplot [color=mycolor1,solid,line width=3.1pt,forget plot]
  table[row sep=crcr]{%
0	1.92652643784972e-13\\
50.2863493100948	50.2863493100949\\
100.57269862019	100.57269862019\\
150.859047930284	150.859047930284\\
201.145397240379	201.14539724038\\
251.431746550474	251.431746550473\\
301.718095860569	251.431746550475\\
352.004445170664	251.431746550474\\
402.290794480759	251.431746550474\\
452.577143790853	251.431746550474\\
502.863493100948	251.431746550474\\
};
\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
251.431746550474	0\\
251.431746550474	25.1431746550475\\
251.431746550474	50.2863493100949\\
251.431746550474	75.4295239651424\\
251.431746550474	100.57269862019\\
251.431746550474	125.715873275237\\
251.431746550474	150.859047930285\\
251.431746550474	176.002222585332\\
251.431746550474	201.14539724038\\
251.431746550474	226.288571895427\\
251.431746550474	251.431746550475\\
};
%\addlegendentry{BIM};
\end{axis}
\end{tikzpicture}%

==> exp_mu.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.24\linewidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
xmode=log,
xmin=100,
xmax=10000000,
xminorticks=true,
xlabel={\footnotesize $\mu_\perp$},
every outer y axis line/.append style={black},
ymin=0,
ymax=120,
ylabel={\footnotesize Error},
ylabel style={at={(0.25,0.5)}},
xlabel style={at={(0.5,0.1)}},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
100	106.925365270206\\
500	103.881756028422\\
1000	98.633735074658\\
5000	60.6079800893538\\
10000	38.5917130822397\\
50000	16.0143073629384\\
100000	9.12461962078076\\
200000	4.87316247123897\\
300000	3.31858544731935\\
400000	2.51464303766818\\
500000	2.02438243261125\\
1000000	1.02480747333889\\
5000000	0.206931856398059\\
10000000	0.10360414886626\\
};
\end{axis}
\end{tikzpicture}%

==> lambda.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.1\linewidth,
height=0.15\linewidth,
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=0.14,
ymajorgrids=true,
ytick={0,0.1},
ylabel={\footnotesize $\lambda$},
ylabel style={at={(0.93,0.5)}},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0000000000000000\\
2	0.0014817417531242\\
3	0.0023059780780538\\
4	0.0025644891512067\\
5	0.0031640938654766\\
6	0.0058180306660553\\
7	0.0117599701704012\\
8	0.0137408255691844\\
9	0.0171962096571384\\
10	0.0204880801755599\\
};
\addplot [color=mycolor1,solid,mark=*,mark options={solid,fill=mycolor1,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
1	0.0000000000000000\\
2	0.0014817417531242\\
3	0.0023059780780538\\
4	0.0025644891512067\\
5	0.0031640938654766\\
6	0.0058180306660553\\
7	0.0117599701704012\\
8	0.0137408255691844\\
9	0.0171962096571384\\
10	0.0204880801755599\\
};
\addplot [color=mycolor2,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0024909040285600\\
2	0.0158990384734583\\
3	0.0311500774568827\\
4	0.0365598074167109\\
5	0.0647700643239714\\
6	0.0769859452748116\\
7	0.0905811562091755\\
8	0.0974802838096865\\
9	0.1071286875113193\\
10	0.1185731802242381\\
};
\addplot [color=mycolor2,solid,mark options={solid,fill=mycolor2,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
1	0.0024909040285600\\
2	0.0158990384734583\\
3	0.0311500774568827\\
4	0.0365598074167109\\
5	0.0647700643239714\\
6	0.0769859452748116\\
7	0.0905811562091755\\
8	0.0974802838096865\\
9	0.1071286875113193\\
10	0.1185731802242381\\
};
\addplot [color=mycolor3,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0614286515220834\\
2	0.0888279998884785\\
3	0.0907325902166534\\
4	0.0962062112060567\\
5	0.1064987012578537\\
6	0.1185194790195390\\
7	0.1240092539790511\\
8	0.1353854892357272\\
9	0.1472968475943827\\
10	0.1631158574872740\\
};
\addplot [color=mycolor3,solid,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{%
1	0.0614286515220834\\
2	0.0888279998884785\\
3	0.0907325902166534\\
4	0.0962062112060567\\
5	0.1064987012578537\\
6	0.1185194790195390\\
7	0.1240092539790511\\
8	0.1353854892357272\\
9	0.1472968475943827\\
10	0.1631158574872740\\
};
\end{axis}
\end{tikzpicture}%

==> lambda0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.1\linewidth,
height=0.15\linewidth,
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=0.14,
ymajorgrids=true,
ytick={0,0.1},
ylabel={\footnotesize $\lambda$},
ylabel style={at={(0.93,0.5)}},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0000000000000000\\
2	0.0014817417531242\\
3	0.0023059780780538\\
4	0.0025644891512067\\
5	0.0031640938654766\\
6	0.0058180306660553\\
7	0.0117599701704012\\
8	0.0137408255691844\\
9	0.0171962096571384\\
10	0.0204880801755599\\
};
\addplot [color=mycolor1,solid,mark options={solid,fill=mycolor1,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
1	0.0000000000000000\\
2	0.0014817417531242\\
3	0.0023059780780538\\
4	0.0025644891512067\\
5	0.0031640938654766\\
6	0.0058180306660553\\
7	0.0117599701704012\\
8	0.0137408255691844\\
9	0.0171962096571384\\
10	0.0204880801755599\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0024909040285600\\
2	0.0158990384734583\\
3	0.0311500774568827\\
4	0.0365598074167109\\
5	0.0647700643239714\\
6	0.0769859452748116\\
7	0.0905811562091755\\
8	0.0974802838096865\\
9	0.1071286875113193\\
10	0.1185731802242381\\
};
\addplot [color=mycolor2,solid,mark=*,mark options={solid,fill=mycolor2,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
1	0.0024909040285600\\
2	0.0158990384734583\\
3	0.0311500774568827\\
4	0.0365598074167109\\
5	0.0647700643239714\\
6	0.0769859452748116\\
7	0.0905811562091755\\
8	0.0974802838096865\\
9	0.1071286875113193\\
10	0.1185731802242381\\
};
\addplot [color=mycolor3,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0614286515220834\\
2	0.0888279998884785\\
3	0.0907325902166534\\
4	0.0962062112060567\\
5	0.1064987012578537\\
6	0.1185194790195390\\
7	0.1240092539790511\\
8	0.1353854892357272\\
9	0.1472968475943827\\
10	0.1631158574872740\\
};
\addplot [color=mycolor3,solid,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{%
1	0.0614286515220834\\
2	0.0888279998884785\\
3	0.0907325902166534\\
4	0.0962062112060567\\
5	0.1064987012578537\\
6	0.1185194790195390\\
7	0.1240092539790511\\
8	0.1353854892357272\\
9	0.1472968475943827\\
10	0.1631158574872740\\
};
\end{axis}
\end{tikzpicture}%

==> lambdak.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.1\linewidth,
height=0.15\linewidth,
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=0.14,
ymajorgrids=true,
ytick={0,0.1},
ylabel={\footnotesize $\lambda$},
ylabel style={at={(0.93,0.5)}},
axis background/.style={fill=white},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0000000000000000\\
2	0.0014817417531242\\
3	0.0023059780780538\\
4	0.0025644891512067\\
5	0.0031640938654766\\
6	0.0058180306660553\\
7	0.0117599701704012\\
8	0.0137408255691844\\
9	0.0171962096571384\\
10	0.0204880801755599\\
};
\addplot [color=mycolor1,solid,mark options={solid,fill=mycolor1,draw=mycolor1},forget plot]
  table[row sep=crcr]{%
1	0.0000000000000000\\
2	0.0014817417531242\\
3	0.0023059780780538\\
4	0.0025644891512067\\
5	0.0031640938654766\\
6	0.0058180306660553\\
7	0.0117599701704012\\
8	0.0137408255691844\\
9	0.0171962096571384\\
10	0.0204880801755599\\
};
\addplot [color=mycolor2,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0024909040285600\\
2	0.0158990384734583\\
3	0.0311500774568827\\
4	0.0365598074167109\\
5	0.0647700643239714\\
6	0.0769859452748116\\
7	0.0905811562091755\\
8	0.0974802838096865\\
9	0.1071286875113193\\
10	0.1185731802242381\\
};
\addplot [color=mycolor2,solid,mark options={solid,fill=mycolor2,draw=mycolor2},forget plot]
  table[row sep=crcr]{%
1	0.0024909040285600\\
2	0.0158990384734583\\
3	0.0311500774568827\\
4	0.0365598074167109\\
5	0.0647700643239714\\
6	0.0769859452748116\\
7	0.0905811562091755\\
8	0.0974802838096865\\
9	0.1071286875113193\\
10	0.1185731802242381\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0614286515220834\\
2	0.0888279998884785\\
3	0.0907325902166534\\
4	0.0962062112060567\\
5	0.1064987012578537\\
6	0.1185194790195390\\
7	0.1240092539790511\\
8	0.1353854892357272\\
9	0.1472968475943827\\
10	0.1631158574872740\\
};
\addplot [color=mycolor3,solid,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{%
1	0.0614286515220834\\
2	0.0888279998884785\\
3	0.0907325902166534\\
4	0.0962062112060567\\
5	0.1064987012578537\\
6	0.1185194790195390\\
7	0.1240092539790511\\
8	0.1353854892357272\\
9	0.1472968475943827\\
10	0.1631158574872740\\
};
\end{axis}
\end{tikzpicture}%

==> newLMH1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=0.22\linewidth,
height=0.17\linewidth,
scale only axis,
xmin=0,
xmax=600,
ymin=-0.12,
ymax=0.12,
ymajorgrids,
xtick={0,300,600},
xticklabels={0,0.5,1},
ytick={-0.1,0,0.1},
yticklabels={-0.1,0,0.1},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white}
]
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-0.000178829197806478\\
2	-0.000178619495066524\\
3	-0.00017820032857211\\
4	-0.000177572175973435\\
5	-0.000176735752944296\\
6	-0.000175692012221761\\
7	-0.000174442142327796\\
8	-0.000172987565975119\\
9	-0.000171329938159208\\
10	-0.000169471143939969\\
11	-0.000167413295915733\\
12	-0.000165158731394003\\
13	-0.000162710009262458\\
14	-0.00016006990656593\\
15	-0.000157241414793369\\
16	-0.000154227735881215\\
17	-0.000151032277938773\\
18	-0.000147658650702249\\
19	-0.000144110660723829\\
20	-0.000140392306303565\\
21	-0.000136507772171143\\
22	-0.000132461423925929\\
23	-0.000128257802243149\\
24	-0.000123901616855235\\
25	-0.000119397740317188\\
26	-0.000114751201565043\\
27	-0.000109967179277291\\
28	-0.000105050995049105\\
29	-0.000100008106389299\\
30	-9.48440995505105e-05\\
31	-8.95646822034055e-05\\
32	-8.41756759654236e-05\\
33	-7.86830087953089e-05\\
34	-7.30927072645239e-05\\
35	-6.74108887171305e-05\\
36	-6.16437533293301e-05\\
37	-5.57975760805208e-05\\
38	-4.98786986477494e-05\\
39	-4.38935212350728e-05\\
40	-3.78484943499851e-05\\
41	-3.17501105388163e-05\\
42	-2.56048960931589e-05\\
43	-1.94194027391909e-05\\
44	-1.32001993219718e-05\\
45	-6.95386349686239e-06\\
46	-6.86973439702177e-07\\
47	5.59390041218551e-06\\
48	1.18822035763127e-05\\
49	1.81714056871722e-05\\
50	2.44550085925275e-05\\
51	3.07265543722421e-05\\
52	3.69796332686129e-05\\
53	4.32078915171052e-05\\
54	4.94050390661921e-05\\
55	5.55648571759531e-05\\
56	6.16812058847844e-05\\
57	6.77480313339628e-05\\
58	7.3759372939862e-05\\
59	7.97093704045798e-05\\
60	8.55922705548833e-05\\
61	9.14024340006621e-05\\
62	9.71343416039922e-05\\
63	0.000102782600750335\\
64	0.0001083419514133\\
65	0.000113807272005776\\
66	0.000119173585009082\\
67	0.000124436062373947\\
68	0.000129590030685809\\
69	0.000134630976088358\\
70	0.00013955454895969\\
71	0.000144356568334675\\
72	0.000149033026069548\\
73	0.000153580090742787\\
74	0.000157994111288974\\
75	0.00016227162036109\\
76	0.000166409337418524\\
77	0.000170404171536663\\
78	0.000174253223936904\\
79	0.000177953790233964\\
80	0.000181503362399024\\
81	0.000184899630438086\\
82	0.000188140483783765\\
83	0.00019122401240106\\
84	0.000194148507606876\\
85	0.000196912462603783\\
86	0.000199514572729097\\
87	0.000201953735420876\\
88	0.000204229049902312\\
89	0.000206339816587261\\
90	0.000208285536209335\\
91	0.000210065908677696\\
92	0.000211680831663217\\
93	0.000213130398918767\\
94	0.000214414898338146\\
95	0.000215534809758185\\
96	0.000216490802509211\\
97	0.00021728373271914\\
98	0.000217914640377341\\
99	0.000218384746163793\\
100	0.000218695448050935\\
101	0.000218848317683566\\
102	0.000218845096545686\\
103	0.000218687691919717\\
104	0.000218378172647434\\
105	0.000217918764699236\\
106	0.000217311846560879\\
107	0.000216559944445027\\
108	0.000215665727337442\\
109	0.00021463200188552\\
110	0.000213461707138775\\
111	0.000212157909150345\\
112	0.00021072379544861\\
113	0.000209162669388616\\
114	0.000207477944392918\\
115	0.000205673138091266\\
116	0.000203751866369099\\
117	0.00020171783733484\\
118	0.000199574845215383\\
119	0.000197326764190423\\
120	0.000194977542175082\\
121	0.00019253119456077\\
122	0.000189991797924927\\
123	0.000187363483718655\\
124	0.000184650431942756\\
125	0.00018185686482188\\
126	0.000178987040486595\\
127	0.00017604524667261\\
128	0.00017303579444773\\
129	0.000169963011974557\\
130	0.000166831238319929\\
131	0.0001636448173185\\
132	0.000160408091501095\\
133	0.000157125396095442\\
134	0.000153801053108446\\
135	0.000150439365498586\\
136	0.000147044611446149\\
137	0.000143621038729724\\
138	0.000140172859216363\\
139	0.000136704243473305\\
140	0.000133219315507847\\
141	0.000129722147642977\\
142	0.000126216755535192\\
143	0.000122707093340521\\
144	0.00011919704903537\\
145	0.000115690439897744\\
146	0.000112191008154039\\
147	0.000108702416796986\\
148	0.000105228245579133\\
149	0.000101771987186798\\
150	9.83370435978286e-05\\
151	9.49267226279481e-05\\
152	9.15442346683308e-05\\
153	8.81926896176952e-05\\
154	8.48750940121665e-05\\
155	8.15943483542495e-05\\
156	7.83532446438328e-05\\
157	7.51544641126079e-05\\
158	7.20005751629594e-05\\
159	6.88940315126842e-05\\
160	6.58371705457278e-05\\
161	6.28322118695402e-05\\
162	5.9881256078793e-05\\
163	5.69862837247423e-05\\
164	5.41491544900337e-05\\
165	5.13716065672757e-05\\
166	4.8655256239977e-05\\
167	4.60015976646898e-05\\
168	4.34120028509557e-05\\
169	4.08877218380484e-05\\
170	3.84298830647471e-05\\
171	3.60394939296663e-05\\
172	3.37174415382349e-05\\
173	3.14644936335259e-05\\
174	2.92812997061017e-05\\
175	2.71683922794486e-05\\
176	2.51261883661478e-05\\
177	2.31549910902277e-05\\
178	2.12549914709059e-05\\
179	1.94262703622595e-05\\
180	1.76688005439516e-05\\
181	1.59824489570572e-05\\
182	1.4366979079172e-05\\
183	1.28220534335101e-05\\
184	1.13472362251057e-05\\
185	9.94199609835182e-06\\
186	8.60570900918341e-06\\
187	7.33766120603724e-06\\
188	6.13705231167094e-06\\
189	5.00299850081913e-06\\
190	3.93453576490223e-06\\
191	2.93062325884924e-06\\
192	1.99014672129272e-06\\
193	1.11192196199109e-06\\
194	2.94698394425151e-07\\
195	-4.6283799710193e-07\\
196	-1.16208760687466e-06\\
197	-1.80564972937082e-06\\
198	-2.44416526798745e-06\\
199	-5.14242483325573e-06\\
200	-9.64957084772006e-05\\
201	-0.00391078320336594\\
202	-0.00754477509924258\\
203	-0.0109582701394881\\
204	-0.0141144761974029\\
205	-0.0169801946045074\\
206	-0.0195259787751269\\
207	-0.0217262661863222\\
208	-0.0235594829540378\\
209	-0.0250081204332085\\
210	-0.0260587834600688\\
211	-0.0267022100478054\\
212	-0.0269332625406628\\
213	-0.0267508904253025\\
214	-0.026158065190338\\
215	-0.0251616878141875\\
216	-0.0237724696464026\\
217	-0.0220047876272056\\
218	-0.0198765149628786\\
219	-0.0174088285396769\\
220	-0.014625994514973\\
221	-0.0115551336703872\\
222	-0.00822596824659798\\
223	-0.00467055210255292\\
224	-0.000922986152030537\\
225	0.0029808788728318\\
226	0.00700375019894385\\
227	0.0111072091307294\\
228	0.0152520332572947\\
229	0.0193985224589346\\
230	0.0235068264024531\\
231	0.0275372712095191\\
232	0.0314506829930069\\
233	0.0352087059828766\\
234	0.0387741130054138\\
235	0.0421111061373193\\
236	0.0451856054287926\\
237	0.0479655236768254\\
238	0.0504210253309449\\
239	0.0525247677276875\\
240	0.0542521229766682\\
241	0.0555813789589832\\
242	0.0564939180472391\\
243	0.0569743723144515\\
244	0.0570107541654811\\
245	0.0565945614982907\\
246	0.0557208566819925\\
247	0.0543883188231818\\
248	0.052599268980045\\
249	0.0503596681739987\\
250	0.0476790882397832\\
251	0.0445706557457201\\
252	0.0410509694048598\\
253	0.0371399915837838\\
254	0.0328609146975237\\
255	0.0282400034552029\\
256	0.0233064140903688\\
257	0.0180919918713878\\
258	0.0126310483396281\\
259	0.00696011986537707\\
260	0.00111770924258705\\
261	-0.00485598783732896\\
262	-0.0109193694861079\\
263	-0.0170297254543729\\
264	-0.0231435439846099\\
265	-0.0292168254997306\\
266	-0.0352054008968639\\
267	-0.0410652521829143\\
268	-0.0467528331710191\\
269	-0.0522253879555025\\
270	-0.0574412648972597\\
271	-0.0623602238816186\\
272	-0.0669437346564038\\
273	-0.0711552641188351\\
274	-0.0749605504956771\\
275	-0.0783278624511031\\
276	-0.0812282412604858\\
277	-0.0836357243050656\\
278	-0.08552754827132\\
279	-0.0868843305790514\\
280	-0.0876902277126618\\
281	-0.087933069289868\\
282	-0.0876044668700211\\
283	-0.0866998966791436\\
284	-0.0852187556095477\\
285	-0.083164390037211\\
286	-0.080544097188679\\
287	-0.0773690989798398\\
288	-0.0736544884401648\\
289	-0.0694191490265856\\
290	-0.0646856473198118\\
291	-0.0594800997812246\\
292	-0.0538320144293009\\
293	-0.0477741084695027\\
294	-0.0413421030795527\\
295	-0.0345744967118484\\
296	-0.0275123184252916\\
297	-0.020198862899049\\
298	-0.0126794089096801\\
299	-0.0050009231698381\\
300	0.00278824846950179\\
301	0.0106387003612675\\
302	0.0185002947812374\\
303	0.0263224957951395\\
304	0.0340547069997615\\
305	0.0416466108339888\\
306	0.0490485071415706\\
307	0.05621164866922\\
308	0.0630885712013774\\
309	0.0696334160665316\\
310	0.075802242799096\\
311	0.0815533298052454\\
312	0.0868474609603185\\
313	0.09164819615888\\
314	0.0959221239456874\\
315	0.0996390944758554\\
316	0.102772431184684\\
317	0.105299119690962\\
318	0.107199972611165\\
319	0.108459769124669\\
320	0.109067368300983\\
321	0.10901579537763\\
322	0.108302300360738\\
323	0.106928388508163\\
324	0.104899822445924\\
325	0.102226595861468\\
326	0.0989228789105547\\
327	0.0950069356669975\\
328	0.090501014134824\\
329	0.08543120952927\\
330	0.0798273017151926\\
331	0.0737225678676673\\
332	0.0671535715885372\\
333	0.0601599298733697\\
334	0.0527840594744848\\
335	0.0450709043465042\\
336	0.0370676459901678\\
337	0.0288233986271625\\
338	0.0203888912425605\\
339	0.0118161386214771\\
340	0.00315810358209799\\
341	-0.00553164733219902\\
342	-0.0141992923937541\\
343	-0.0227911051272311\\
344	-0.031253804291054\\
345	-0.0395349010552724\\
346	-0.0475830410459368\\
347	-0.0553483389603914\\
348	-0.0627827035078715\\
349	-0.0698401504950629\\
350	-0.0764771019564006\\
351	-0.0826526693233136\\
352	-0.0883289187347019\\
353	-0.093471116711935\\
354	-0.0980479545547639\\
355	-0.102031749958806\\
356	-0.105398624509744\\
357	-0.108128655872996\\
358	-0.110206003669226\\
359	-0.111619008204579\\
360	-0.112360261408585\\
361	-0.112426649521194\\
362	-0.1118193672619\\
363	-0.110543903407262\\
364	-0.108609997896875\\
365	-0.106031570780713\\
366	-0.10282662351144\\
367	-0.0990171132724752\\
368	-0.0946288012149658\\
369	-0.0896910756531852\\
370	-0.0842367514370046\\
371	-0.0783018468808072\\
372	-0.0719253397794626\\
373	-0.0651489041827052\\
374	-0.0580166297284914\\
375	-0.0505747254528011\\
376	-0.0428712100970568\\
377	-0.0349555910241907\\
378	-0.0268785339297795\\
379	-0.0186915255950276\\
380	-0.0104465319734074\\
381	-0.0021956539320274\\
382	0.00600921701777782\\
383	0.0141167406687397\\
384	0.0220764654314719\\
385	0.0298391587347992\\
386	0.0373571282835532\\
387	0.0445845320099654\\
388	0.0514776746347273\\
389	0.0579952888480098\\
390	0.0640987992284623\\
391	0.0697525671388184\\
392	0.0749241149693281\\
393	0.0795843282438815\\
394	0.0837076342574775\\
395	0.0872721560764558\\
396	0.0902598409036191\\
397	0.0926565619877968\\
398	0.0944521934403463\\
399	0.0956406575082599\\
400	0.0962199440437179\\
401	0.0961921021017166\\
402	0.095563203789533\\
403	0.0943432806829553\\
404	0.0925462333130188\\
405	0.0901897144122661\\
406	0.0872949867898816\\
407	0.0838867568793173\\
408	0.0799929851689682\\
409	0.0756446748849033\\
410	0.0708756404436257\\
411	0.0657222573311496\\
412	0.0602231951915428\\
413	0.0544191360225037\\
414	0.048352479476828\\
415	0.0420670373559967\\
416	0.0356077194550247\\
417	0.0290202129757003\\
418	0.022350657767895\\
419	0.0156453196855963\\
420	0.00895026435536273\\
421	0.00231103365013105\\
422	-0.00422767285941994\\
423	-0.0106223092401117\\
424	-0.0168307851342476\\
425	-0.0228127561833805\\
426	-0.0285299009026474\\
427	-0.0339461820661422\\
428	-0.0390280907729793\\
429	-0.0437448714855369\\
430	-0.0480687264649966\\
431	-0.0519749981738827\\
432	-0.0554423283697466\\
433	-0.058452792777431\\
434	-0.0609920103983869\\
435	-0.0630492266930316\\
436	-0.0646173700549501\\
437	-0.0656930811826836\\
438	-0.066276715144429\\
439	-0.0663723161220686\\
440	-0.065987565012154\\
441	-0.0651337002514566\\
442	-0.0638254124222048\\
443	-0.0620807133758148\\
444	-0.0599207807925551\\
445	-0.0573697792668753\\
446	-0.0544546591729969\\
447	-0.0512049347215166\\
448	-0.0476524427642704\\
449	-0.0438310840404491\\
450	-0.0397765486810597\\
451	-0.035526027900372\\
452	-0.0311179139012796\\
453	-0.026591490105763\\
454	-0.0219866138914283\\
455	-0.0173433940696956\\
456	-0.012701865380558\\
457	-0.00810166230229444\\
458	-0.00358169448223899\\
459	0.000820173913546766\\
460	0.00506743865799982\\
461	0.00912526149434158\\
462	0.0129607655623583\\
463	0.016543318111528\\
464	0.0198447984777905\\
465	0.0228398493997782\\
466	0.025506109862628\\
467	0.0278244277824206\\
468	0.0297790509809473\\
469	0.0313577950478609\\
470	0.0325521868445074\\
471	0.0333575825696091\\
472	0.0337732594803916\\
473	0.0338024805426574\\
474	0.0334525314681617\\
475	0.0327347297865827\\
476	0.0316644057907506\\
477	0.0302608553865137\\
478	0.0285472650711944\\
479	0.0265506094558949\\
480	0.0243015219354397\\
481	0.0218341392943072\\
482	0.019185921216227\\
483	0.0163974458379481\\
484	0.0135121826528295\\
485	0.0105762442262757\\
486	0.00763811833148523\\
487	0.00474838224955278\\
488	0.00195940110175933\\
489	-0.000674987807073981\\
490	-0.00309980255762445\\
491	-0.00525925393743506\\
492	-0.00709709028567252\\
493	-0.00855694757868577\\
494	-0.00958270243558602\\
495	-0.0101188257007417\\
496	-0.0101107342536566\\
497	-0.00950513870632169\\
498	-0.00825038467362695\\
499	-0.00629678534379605\\
500	-0.00359694313252676\\
501	-0.00010605827646873\\
502	-2.45533668881429e-05\\
503	-2.43461160598576e-05\\
504	-2.61386513533376e-05\\
505	-2.80416146472341e-05\\
506	-3.00099827920837e-05\\
507	-3.20426035649484e-05\\
508	-3.41392952295638e-05\\
509	-3.62998235575631e-05\\
510	-3.85238767568441e-05\\
511	-4.08110642804249e-05\\
512	-4.31609163080176e-05\\
513	-4.55728833450045e-05\\
514	-4.80463359307013e-05\\
515	-5.0580564456574e-05\\
516	-5.31747790928034e-05\\
517	-5.58281098249639e-05\\
518	-5.85396066029016e-05\\
519	-6.13082396002752e-05\\
520	-6.41328995858969e-05\\
521	-6.70123984081238e-05\\
522	-6.994546958743e-05\\
523	-7.2930769023909e-05\\
524	-7.59668758144463e-05\\
525	-7.90522931798594e-05\\
526	-8.21854495015096e-05\\
527	-8.5364699467429e-05\\
528	-8.85883253257321e-05\\
529	-9.18545382429882e-05\\
530	-9.51614797703773e-05\\
531	-9.85072234098998e-05\\
532	-0.000101889776284269\\
533	-0.000105307080906158\\
534	-0.000108757017044166\\
535	-0.000112237403685699\\
536	-0.000115746001091837\\
537	-0.000119280512943552\\
538	-0.000122838588575352\\
539	-0.000126417825295104\\
540	-0.000130015770784938\\
541	-0.000133629925583684\\
542	-0.000137257745643431\\
543	-0.000140896644960409\\
544	-0.000144543998274688\\
545	-0.000148197143837728\\
546	-0.00015185338624007\\
547	-0.000155509999300659\\
548	-0.000159164229009071\\
549	-0.000162813296521086\\
550	-0.000166454401199488\\
551	-0.000170084723700428\\
552	-0.000173701429098322\\
553	-0.00017730167004479\\
554	-0.000180882589960431\\
555	-0.000184441326251777\\
556	-0.000187975013552066\\
557	-0.000191480786978245\\
558	-0.00019495578540393\\
559	-0.000198397154738709\\
560	-0.00020180205121656\\
561	-0.000205167644678829\\
562	-0.000208491121859635\\
563	-0.000211769689657204\\
564	-0.000215000578395537\\
565	-0.000218181045068324\\
566	-0.000221308376559265\\
567	-0.000224379892838524\\
568	-0.00022739295012664\\
569	-0.0002303449440255\\
570	-0.000233233312608062\\
571	-0.000236055539466065\\
572	-0.000238809156709608\\
573	-0.000241491747916125\\
574	-0.000244100951021474\\
575	-0.00024663446115318\\
576	-0.000249090033398131\\
577	-0.000251465485506662\\
578	-0.000253758700520593\\
579	-0.000255967629329175\\
580	-0.000258090293147384\\
581	-0.000260124785909855\\
582	-0.000262069276582746\\
583	-0.000263922011385082\\
584	-0.000265681315920058\\
585	-0.000267345597211394\\
586	-0.000268913345643218\\
587	-0.000270383136799897\\
588	-0.000271753633203094\\
589	-0.000273023585945279\\
590	-0.000274191836214868\\
591	-0.000275257316713469\\
592	-0.00027621905296131\\
593	-0.000277076164490568\\
594	-0.0002778278659223\\
595	-0.000278473467931339\\
596	-0.00027901237808853\\
597	-0.000279444101588346\\
598	-0.000279768241856281\\
599	-0.000279984501034113\\
600	-0.000280092680347669\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
};
\end{axis}
\end{tikzpicture}%

==> newLMH2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=0.22\linewidth,
height=0.17\linewidth,
scale only axis,
xmin=0,
xmax=600,
ymin=-0.12,
ymax=0.12,
ymajorgrids,
xtick={0,300,600},
xticklabels={0,0.5,1},
ytick={-0.1,0,0.1},
yticklabels={-0.1,0,0.1},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white}
]
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-0.000168773201015392\\
2	-0.000168577225713363\\
3	-0.000168185489626768\\
4	-0.000167598421519488\\
5	-0.000166816663860285\\
6	-0.000165841072011129\\
7	-0.000164672713147038\\
8	-0.000163312864908501\\
9	-0.000161763013788497\\
10	-0.000160024853256447\\
11	-0.000158100281621483\\
12	-0.000155991399638331\\
13	-0.000153700507858515\\
14	-0.000151230103731485\\
15	-0.000148582878458584\\
16	-0.000145761713605081\\
17	-0.000142769677474459\\
18	-0.00013961002125041\\
19	-0.000136286174911235\\
20	-0.000132801742922891\\
21	-0.000129160499716313\\
22	-0.000125366384955346\\
23	-0.000121423498601789\\
24	-0.000117336095784335\\
25	-0.000113108581478683\\
26	-0.000108745505005668\\
27	-0.000104251554355438\\
28	-9.96315503454945e-05\\
29	-9.48904406201051e-05\\
30	-9.00332934999015e-05\\
31	-8.50652916898659e-05\\
32	-7.99917258542658e-05\\
33	-7.48179880674139e-05\\
34	-6.95495651492293e-05\\
35	-6.41920318948008e-05\\
36	-5.875104420688e-05\\
37	-5.32323321409113e-05\\
38	-4.76416928723047e-05\\
39	-4.19849835948711e-05\\
40	-3.62681143607575e-05\\
41	-3.04970408710911e-05\\
42	-2.46777572274321e-05\\
43	-1.88162886538281e-05\\
44	-1.29186841988354e-05\\
45	-6.99100942811251e-06\\
46	-1.03933911686451e-06\\
47	4.93025004799554e-06\\
48	1.09116867456972e-05\\
49	1.68989122706135e-05\\
50	2.28858877416789e-05\\
51	2.88666012634336e-05\\
52	3.48350750287496e-05\\
53	4.07853723541715e-05\\
54	4.67116046380227e-05\\
55	5.26079382324843e-05\\
56	5.84686012207744e-05\\
57	6.4287890090167e-05\\
58	7.00601762918932e-05\\
59	7.57799126805448e-05\\
60	8.14416398234108e-05\\
61	8.70399921717138e-05\\
62	9.25697040868867e-05\\
63	9.80256157129991e-05\\
64	0.000103402678688302\\
65	0.000108695961688979\\
66	0.000113900655797668\\
67	0.000119012079689833\\
68	0.000124025684633195\\
69	0.000128937059291099\\
70	0.000133741934327524\\
71	0.000138436186804747\\
72	0.000143015844371753\\
73	0.000147477089234857\\
74	0.000151816261910032\\
75	0.000156029864748181\\
76	0.000160114565234333\\
77	0.000164067199051739\\
78	0.000167884772912858\\
79	0.000171564467150602\\
80	0.000175103638068695\\
81	0.00017849982004921\\
82	0.00018175072741478\\
83	0.000184854256044051\\
84	0.000187808484739863\\
85	0.000190611676348636\\
86	0.000193262278630686\\
87	0.00019575892488206\\
88	0.000198100434307328\\
89	0.000200285812144071\\
90	0.000202314249541269\\
91	0.000204185123190974\\
92	0.000205897994716701\\
93	0.00020745260981978\\
94	0.000208848897185681\\
95	0.000210086967154921\\
96	0.000211167110158324\\
97	0.000212089794924104\\
98	0.000212855666456476\\
99	0.000213465543792805\\
100	0.00021392041754251\\
101	0.00021422144721187\\
102	0.000214369958320284\\
103	0.000214367439313843\\
104	0.000214215538279567\\
105	0.000213916059468775\\
106	0.000213470959633427\\
107	0.000212882344183246\\
108	0.000212152463168002\\
109	0.000211283707095328\\
110	0.000210278602586063\\
111	0.000209139807879638\\
112	0.000207870108191857\\
113	0.000206472410936258\\
114	0.000204949740814946\\
115	0.000203305234786809\\
116	0.000201542136922103\\
117	0.000199663793150346\\
118	0.000197673645909867\\
119	0.000195575228708955\\
120	0.000193372160604505\\
121	0.000191068140608268\\
122	0.000188666942030076\\
123	0.000186172406763611\\
124	0.000183588439526926\\
125	0.000180919002064211\\
126	0.000178168107318188\\
127	0.000175339813581234\\
128	0.000172438218635868\\
129	0.000169467453889696\\
130	0.000166431678517991\\
131	0.000163335073617614\\
132	0.000160181836385686\\
133	0.000156976174326452\\
134	0.000153722299499291\\
135	0.000150424422812489\\
136	0.000147086748373366\\
137	0.000143713467900725\\
138	0.000140308755209532\\
139	0.000136876760773441\\
140	0.000133421606374077\\
141	0.000129947379843975\\
142	0.000126458129910446\\
143	0.000122957861146588\\
144	0.000119450529037695\\
145	0.00011594003516792\\
146	0.000112430222534665\\
147	0.000108924870996249\\
148	0.000105427692858807\\
149	0.000101942328608062\\
150	9.84723427909086e-05\\
151	9.50212200526783e-05\\
152	9.1592361333707e-05\\
153	8.81890802305695e-05\\
154	8.48145995262141e-05\\
155	8.14720478922447e-05\\
156	7.81644567672691e-05\\
157	7.48947574151979e-05\\
158	7.16657781656171e-05\\
159	6.84802418394563e-05\\
160	6.53407633621419e-05\\
161	6.22498475667029e-05\\
162	5.92098871881033e-05\\
163	5.62231610501999e-05\\
164	5.32918324472468e-05\\
165	5.04179477199416e-05\\
166	4.76034350263539e-05\\
167	4.48501033096209e-05\\
168	4.2159641459553e-05\\
169	3.95336176698431e-05\\
170	3.69734789898052e-05\\
171	3.44805510685544e-05\\
172	3.20560380909939e-05\\
173	2.97010229044006e-05\\
174	2.74164673325029e-05\\
175	2.52032126757169e-05\\
176	2.30619803942959e-05\\
177	2.09933729721927e-05\\
178	1.8997874958618e-05\\
179	1.70758541822633e-05\\
180	1.52275631371962e-05\\
181	1.3453140535021e-05\\
182	1.17526130178255e-05\\
183	1.01258970309061e-05\\
184	8.57280084803306e-06\\
185	7.093026744391e-06\\
186	5.6861733141274e-06\\
187	4.3517379258253e-06\\
188	3.08911930915648e-06\\
189	1.89762027139886e-06\\
190	7.76450532685019e-07\\
191	-2.75270322039296e-07\\
192	-1.25850978209213e-06\\
193	-2.17431924829836e-06\\
194	-3.02383079590564e-06\\
195	-3.80825483667406e-06\\
196	-4.52891916328876e-06\\
197	-5.18904805919419e-06\\
198	-5.86856666907228e-06\\
199	-9.86342416444656e-06\\
200	-0.000155427907187864\\
201	-0.00624436059537287\\
202	-0.0119755136918399\\
203	-0.0172709887396281\\
204	-0.0220598109873354\\
205	-0.0262786419631813\\
206	-0.0298724062712112\\
207	-0.032794825856918\\
208	-0.0350088560096702\\
209	-0.0364870184524143\\
210	-0.0372116280031757\\
211	-0.0371749104653343\\
212	-0.0363790106017611\\
213	-0.0348358902583007\\
214	-0.032567117911512\\
215	-0.0296035521107169\\
216	-0.0259849224520537\\
217	-0.0217593128495313\\
218	-0.0169825529426297\\
219	-0.0117175244899623\\
220	-0.00603339053270529\\
221	-4.75595975136904e-06\\
222	0.00628923114060389\\
223	0.0127658273084339\\
224	0.0193396801469603\\
225	0.0259238423701815\\
226	0.0324308021688634\\
227	0.0387735184246944\\
228	0.0448664492533212\\
229	0.0506265624349973\\
230	0.0559743164958392\\
231	0.0608346015309443\\
232	0.065137629309249\\
233	0.068819762764009\\
234	0.0718242756460213\\
235	0.0741020338916279\\
236	0.0756120911256849\\
237	0.0763221916715038\\
238	0.0762091754645842\\
239	0.0752592803537036\\
240	0.0734683384094389\\
241	0.0708418640339581\\
242	0.0673950328641402\\
243	0.063152551669261\\
244	0.0581484206515767\\
245	0.0524255907496212\\
246	0.0460355197068897\\
247	0.0390376317898922\\
248	0.0314986871070272\\
249	0.0234920674815364\\
250	0.0150969867569227\\
251	0.00639763425138345\\
252	-0.00251773918007792\\
253	-0.0115577823795612\\
254	-0.0206290417935155\\
255	-0.0296369850215396\\
256	-0.0384870386874907\\
257	-0.0470856291511678\\
258	-0.0553412145429213\\
259	-0.0631652966948097\\
260	-0.0704734017592429\\
261	-0.0771860186470738\\
262	-0.0832294848780661\\
263	-0.0885368100125597\\
264	-0.0930484275174865\\
265	-0.0967128667053455\\
266	-0.0994873372624306\\
267	-0.101338219843056\\
268	-0.102241457239016\\
269	-0.102182841726778\\
270	-0.101158195336816\\
271	-0.0991734409674686\\
272	-0.0962445634668963\\
273	-0.092397461017643\\
274	-0.0876676883658953\\
275	-0.0821000946282584\\
276	-0.0757483595697441\\
277	-0.0686744333648384\\
278	-0.0609478859166572\\
279	-0.0526451728056316\\
280	-0.0438488258578683\\
281	-0.0346465771541835\\
282	-0.0251304260346691\\
283	-0.0153956592824319\\
284	-0.00553983518687347\\
285	0.00433825741410223\\
286	0.01413965373666\\
287	0.023766269770376\\
288	0.0331219495614866\\
289	0.0421134916094568\\
290	0.0506516431545451\\
291	0.0586520514858435\\
292	0.0660361618706792\\
293	0.0727320522921072\\
294	0.0786751958750693\\
295	0.0838091426759786\\
296	0.0880861133962694\\
297	0.0914674985480821\\
298	0.0939242576390737\\
299	0.0954372140419\\
300	0.0959972423601272\\
301	0.0956053462835484\\
302	0.0942726261291171\\
303	0.0920201364757127\\
304	0.0888786355083296\\
305	0.0848882288768007\\
306	0.0800979120326745\\
307	0.0745650161226235\\
308	0.0683545635754799\\
309	0.0615385405110577\\
310	0.0541950940113245\\
311	0.0464076631182944\\
312	0.0382640531490702\\
313	0.0298554635388178\\
314	0.0212754799302654\\
315	0.0126190416180124\\
316	0.0039813957231866\\
317	-0.00454295038406191\\
318	-0.0128612668817489\\
319	-0.0208836180924652\\
320	-0.0285238466964191\\
321	-0.0357005147395509\\
322	-0.0423377910954056\\
323	-0.0483662756335727\\
324	-0.0537237510489866\\
325	-0.0583558541074205\\
326	-0.0622166589543589\\
327	-0.0652691661071695\\
328	-0.0674856917934287\\
329	-0.0688481533999029\\
330	-0.0693482479448433\\
331	-0.0689875216683104\\
332	-0.0677773300381479\\
333	-0.065738688679679\\
334	-0.062902016941924\\
335	-0.0593067769987876\\
336	-0.055001012537203\\
337	-0.0500407921928894\\
338	-0.0444895639460193\\
339	-0.0384174276720341\\
340	-0.0319003339463182\\
341	-0.0250192180154202\\
342	-0.0178590785630889\\
343	-0.0105080115086081\\
344	-0.0030562095711213\\
345	0.00440506128869592\\
346	0.0117844971832331\\
347	0.0189917918729416\\
348	0.0259386611032281\\
349	0.0325398443291132\\
350	0.0387140727034181\\
351	0.0443849925769834\\
352	0.0494820342508754\\
353	0.0539412163252371\\
354	0.0577058767008205\\
355	0.0607273220993479\\
356	0.0629653888688357\\
357	0.0643889088198963\\
358	0.0649760748880699\\
359	0.0647147025237912\\
360	0.0636023838635258\\
361	0.0616465329201672\\
362	0.0588643212349524\\
363	0.0552825046436092\\
364	0.0509371430128909\\
365	0.0458732159867525\\
366	0.0401441389311938\\
367	0.0338111843705311\\
368	0.0269428152533457\\
369	0.0196139373621651\\
370	0.0119050790761847\\
371	0.00390150750123558\\
372	-0.00430770931313677\\
373	-0.0126306837510938\\
374	-0.0209737227990455\\
375	-0.0292423638360153\\
376	-0.0373424206336796\\
377	-0.0451810280367593\\
378	-0.0526676738043938\\
379	-0.05971520622989\\
380	-0.0662408064185812\\
381	-0.0721669144883276\\
382	-0.0774220994603999\\
383	-0.0819418632243912\\
384	-0.0856693696828276\\
385	-0.0885560910011768\\
386	-0.0905623637980279\\
387	-0.0916578490983318\\
388	-0.0918218909288703\\
389	-0.091043769547884\\
390	-0.089322846457849\\
391	-0.0866685995389482\\
392	-0.0831005478477765\\
393	-0.0786480668379718\\
394	-0.0733500959633494\\
395	-0.0672547418065876\\
396	-0.0604187810244463\\
397	-0.0529070685013002\\
398	-0.0447918571443206\\
399	-0.0361520367244309\\
400	-0.0270723000565328\\
401	-0.0176422456106411\\
402	-0.00795542634372652\\
403	0.00189164486755308\\
404	0.0118005223367702\\
405	0.0216718760070951\\
406	0.0314065497734706\\
407	0.040906618133501\\
408	0.0500764296326159\\
409	0.0588236257155861\\
410	0.0670601238683433\\
411	0.0747030543281195\\
412	0.0816756401519802\\
413	0.0879080110581529\\
414	0.0933379421842771\\
415	0.0979115097337827\\
416	0.10158365639693\\
417	0.104318660426552\\
418	0.106090503309171\\
419	0.106883132088411\\
420	0.106690613556984\\
421	0.105517178723389\\
422	0.103377157166605\\
423	0.100294802103252\\
424	0.0963040081934981\\
425	0.0914479252913149\\
426	0.0857784724883346\\
427	0.0793557578961472\\
428	0.0722474106471341\\
429	0.064527832557618\\
430	0.0562773777785073\\
431	0.0475814695480115\\
432	0.0385296638498147\\
433	0.0292146703605768\\
434	0.0197313415365583\\
435	0.0101756410352445\\
436	0.000643602890417577\\
437	-0.0087697070443416\\
438	-0.017971215899273\\
439	-0.0268708435120069\\
440	-0.0353824660261222\\
441	-0.0434248327238605\\
442	-0.0509224259736469\\
443	-0.057806254806196\\
444	-0.0640145733707727\\
445	-0.0694935163574739\\
446	-0.0741976443929597\\
447	-0.0780903934158018\\
448	-0.0811444231024337\\
449	-0.0833418605338822\\
450	-0.0846744364546443\\
451	-0.0851435126655132\\
452	-0.0847600002986043\\
453	-0.0835441699320932\\
454	-0.0815253557008146\\
455	-0.0787415567337733\\
456	-0.0752389403876353\\
457	-0.0710712528341069\\
458	-0.066299143586531\\
459	-0.0609894115057617\\
460	-0.055214180696968\\
461	-0.0490500154877715\\
462	-0.0425769843553892\\
463	-0.0358776832389199\\
464	-0.0290362291261343\\
465	-0.0221372351372001\\
466	-0.0152647785369819\\
467	-0.00850137319056431\\
468	-0.00192695793259469\\
469	0.00438208784971042\\
470	0.010353890415499\\
471	0.0159219790637467\\
472	0.0210261246677565\\
473	0.0256131099421668\\
474	0.0296374227828442\\
475	0.0330618648646597\\
476	0.0358580686131712\\
477	0.0380069166734066\\
478	0.0394988590711633\\
479	0.0403341243877273\\
480	0.0405228224352246\\
481	0.0400849371141416\\
482	0.0390502093437041\\
483	0.0374579111664837\\
484	0.035356513327447\\
485	0.0328032498014863\\
486	0.0298635838793132\\
487	0.0266105815069713\\
488	0.0231241985971433\\
489	0.0194904899796474\\
490	0.0158007485235143\\
491	0.0121505837343635\\
492	0.00863894979992481\\
493	0.00536713361600256\\
494	0.00243771376899184\\
495	-4.6498225896599e-05\\
496	-0.0019835229326252\\
497	-0.00327327267800479\\
498	-0.0038185943952339\\
499	-0.0035262842928984\\
500	-0.00230806332092804\\
501	-8.15028323034671e-05\\
502	-3.10036751543611e-05\\
503	-3.24676269051464e-05\\
504	-3.52796013363966e-05\\
505	-3.82340322216132e-05\\
506	-4.1302619049292e-05\\
507	-4.4484983666077e-05\\
508	-4.77812797647961e-05\\
509	-5.11915378928387e-05\\
510	-5.47156477347089e-05\\
511	-5.83533557628855e-05\\
512	-6.21042634484808e-05\\
513	-6.59678256794411e-05\\
514	-6.99433493851223e-05\\
515	-7.40299923658026e-05\\
516	-7.82267623377233e-05\\
517	-8.25325161901658e-05\\
518	-8.69459594625464e-05\\
519	-9.14656460407821e-05\\
520	-9.60899780765266e-05\\
521	-0.000100817206131997\\
522	-0.000105645429548975\\
523	-0.00011057259704633\\
524	-0.000115596507545403\\
525	-0.000120714811222786\\
526	-0.00012592501079246\\
527	-0.000131224463015046\\
528	-0.000136610380434457\\
529	-0.000142079833341115\\
530	-0.000147629751959063\\
531	-0.000153256928856043\\
532	-0.000158958021574701\\
533	-0.000164729555479539\\
534	-0.000170567926822176\\
535	-0.000176469406014993\\
536	-0.00018243014111413\\
537	-0.000188446161505722\\
538	-0.000194513381792689\\
539	-0.0002006276058735\\
540	-0.000206784531213896\\
541	-0.000212979753299512\\
542	-0.000219208770269877\\
543	-0.000225466987720881\\
544	-0.000231749723678181\\
545	-0.000238052213724539\\
546	-0.000244369616284052\\
547	-0.000250697018048194\\
548	-0.000257029439542075\\
549	-0.000263361840818444\\
550	-0.000269689127275426\\
551	-0.000276006155586873\\
552	-0.000282307739738313\\
553	-0.000288588657160474\\
554	-0.00029484365494963\\
555	-0.000301067456168009\\
556	-0.000307254766212378\\
557	-0.00031340027924583\\
558	-0.000319498684678784\\
559	-0.000325544673692436\\
560	-0.000331532945792993\\
561	-0.000337458215392835\\
562	-0.000343315218397171\\
563	-0.000349098718800225\\
564	-0.000354803515270807\\
565	-0.000360424447721532\\
566	-0.000365956403853147\\
567	-0.000371394325659927\\
568	-0.000376733215890873\\
569	-0.000381968144453312\\
570	-0.000387094254751201\\
571	-0.00039210676994901\\
572	-0.000397000999149234\\
573	-0.000401772343476431\\
574	-0.000406416302057366\\
575	-0.000410928477889183\\
576	-0.000415304583584077\\
577	-0.000419540446985979\\
578	-0.000423632016645425\\
579	-0.000427575367149255\\
580	-0.000431366704292821\\
581	-0.000435002370089213\\
582	-0.000438478847606602\\
583	-0.00044179276562771\\
584	-0.000444940903121825\\
585	-0.000447920193523896\\
586	-0.000450727728815305\\
587	-0.000453360763396519\\
588	-0.000455816717749677\\
589	-0.000458093181882654\\
590	-0.000460187918548655\\
591	-0.000462098866240698\\
592	-0.00046382414195105\\
593	-0.000465362043694073\\
594	-0.000466711052788671\\
595	-0.000467869835896015\\
596	-0.000468837246808875\\
597	-0.000469612327991639\\
598	-0.00047019431186681\\
599	-0.000470582621846167\\
600	-0.000470776873106308\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
};
\end{axis}
\end{tikzpicture}%

==> newLMH3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=0.22\linewidth,
height=0.17\linewidth,
scale only axis,
xmin=0,
xmax=600,
ymin=-0.12,
ymax=0.12,
ymajorgrids,
xtick={0,300,600},
xticklabels={0,0.5,1},
ytick={-0.1,0,0.1},
yticklabels={-0.1,0,0.1},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
axis background/.style={fill=white}
]
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	-0.000152945223489984\\
2	-0.000152773054632192\\
3	-0.000152428891758311\\
4	-0.000151913084355791\\
5	-0.000151226156165819\\
6	-0.000150368804596401\\
7	-0.000149341899940126\\
8	-0.000148146484398524\\
9	-0.000146783770913776\\
10	-0.000145255141808749\\
11	-0.000143562147237534\\
12	-0.000141706503447691\\
13	-0.000139690090856623\\
14	-0.000137514951943831\\
15	-0.00013518328896205\\
16	-0.000132697461469153\\
17	-0.000130059983684247\\
18	-0.00012727352167089\\
19	-0.000124340890350014\\
20	-0.000121265050347186\\
21	-0.00011804910467641\\
22	-0.00011469629526543\\
23	-0.000111209999326125\\
24	-0.000107593725573369\\
25	-0.000103851110298598\\
26	-9.99859133005644e-05\\
27	-9.60020136786244e-05\\
28	-9.19034054949381e-05\\
29	-8.76941933076201e-05\\
30	-8.33785875826849e-05\\
31	-7.89608999890251e-05\\
32	-7.44455385808601e-05\\
33	-6.98370028759211e-05\\
34	-6.51398788316613e-05\\
35	-6.03588337285836e-05\\
36	-5.54986109638785e-05\\
37	-5.05640247636508e-05\\
38	-4.5559954818296e-05\\
39	-4.04913408481133e-05\\
40	-3.5363177105286e-05\\
41	-3.01805068188038e-05\\
42	-2.49484165883332e-05\\
43	-1.96720307343258e-05\\
44	-1.43565056104931e-05\\
45	-9.00702388550312e-06\\
46	-3.62878880037266e-06\\
47	1.77298159068393e-06\\
48	7.1930601911625e-06\\
49	1.26262166354637e-05\\
50	1.80672230599144e-05\\
51	2.35108598635599e-05\\
52	2.89519214515064e-05\\
53	3.43852219559973e-05\\
54	3.98056009249412e-05\\
55	4.52079289754172e-05\\
56	5.05871134013403e-05\\
57	5.59381037315896e-05\\
58	6.12558972299831e-05\\
59	6.65355443316836e-05\\
60	7.17721540093271e-05\\
61	7.69608990612826e-05\\
62	8.20970213175751e-05\\
63	8.71758367558047e-05\\
64	9.21927405208911e-05\\
65	9.71432118440875e-05\\
66	0.00010202281885256\\
67	0.000106827223266892\\
68	0.000111552184978337\\
69	0.000116193566501564\\
70	0.000120747337296896\\
71	0.000125209577957155\\
72	0.000129576484253802\\
73	0.000133844371037509\\
74	0.000138009675988479\\
75	0.000142068963211524\\
76	0.000146018926672601\\
77	0.000149856393471176\\
78	0.000153578326944978\\
79	0.000157181829604911\\
80	0.000160664145893198\\
81	0.000164022664765064\\
82	0.000167254922088138\\
83	0.00017035860285792\\
84	0.000173331543226848\\
85	0.0001761717323436\\
86	0.000178877314000977\\
87	0.000181446588090666\\
88	0.00018387801186273\\
89	0.000186170200988631\\
90	0.0001883219304265\\
91	0.000190332135087824\\
92	0.000192199910304791\\
93	0.000193924512097683\\
94	0.000195505357242834\\
95	0.0001969420231404\\
96	0.000198234247483123\\
97	0.000199381927725969\\
98	0.000200385120358126\\
99	0.000201244039978615\\
100	0.000201959058176134\\
101	0.000202530702216049\\
102	0.000202959653534827\\
103	0.000203246746046835\\
104	0.000203392964262012\\
105	0.00020339944122214\\
106	0.00020326745625333\\
107	0.000202998432542526\\
108	0.000202593934539102\\
109	0.000202055665185347\\
110	0.000201385462980897\\
111	0.000200585298884067\\
112	0.000199657273056019\\
113	0.000198603611450441\\
114	0.000197426662255318\\
115	0.000196128892191073\\
116	0.000194712882670488\\
117	0.000193181325825953\\
118	0.000191537020409142\\
119	0.000189782867570346\\
120	0.000187921866521713\\
121	0.000185957110091677\\
122	0.000183891780176963\\
123	0.000181729143098134\\
124	0.000179472544864919\\
125	0.00017712540635993\\
126	0.00017469121844523\\
127	0.000172173537000329\\
128	0.000169575977898096\\
129	0.000166902211926126\\
130	0.000164155959660138\\
131	0.000161340986297753\\
132	0.000158461096458791\\
133	0.00015552012896038\\
134	0.000152521951574351\\
135	0.000149470455773635\\
136	0.000146369551476403\\
137	0.000143223161793744\\
138	0.000140035217790172\\
139	0.000136809653263595\\
140	0.000133550399551102\\
141	0.000130261380370569\\
142	0.000126946506703303\\
143	0.000123609671724649\\
144	0.000120254745792729\\
145	0.00011688557149845\\
146	0.00011350595878695\\
147	0.000110119680155874\\
148	0.000106730465937153\\
149	0.000103341999670382\\
150	9.99579135718477e-05\\
151	9.65817841087078e-05\\
152	9.32171276809869e-05\\
153	8.98673964202145e-05\\
154	8.65359741096425e-05\\
155	8.32261722313021e-05\\
156	7.99412261449168e-05\\
157	7.66842914058284e-05\\
158	7.34584402247132e-05\\
159	7.0266658075151e-05\\
160	6.71118404531458e-05\\
161	6.39967897931926e-05\\
162	6.09242125449737e-05\\
163	5.78967164129611e-05\\
164	5.49168077659434e-05\\
165	5.19868892151432e-05\\
166	4.91092573680046e-05\\
167	4.62861007579784e-05\\
168	4.35194979533329e-05\\
169	4.08114158469013e-05\\
170	3.81637081298042e-05\\
171	3.55781139484211e-05\\
172	3.30562567481558e-05\\
173	3.05996433032638e-05\\
174	2.82096629343695e-05\\
175	2.5887586913577e-05\\
176	2.3634568057045e-05\\
177	2.14516405051288e-05\\
178	1.93397196893521e-05\\
179	1.72996024851421e-05\\
180	1.53319675489801e-05\\
181	1.34373758397642e-05\\
182	1.16162713199e-05\\
183	9.86898183745e-06\\
184	8.19572018385094e-06\\
185	6.59658532631367e-06\\
186	5.07156381141091e-06\\
187	3.62053133744195e-06\\
188	2.24325448925982e-06\\
189	9.39392636484021e-07\\
190	-2.91500013966512e-07\\
191	-1.44997221156388e-06\\
192	-2.53667330890997e-06\\
193	-3.55235076547126e-06\\
194	-4.49784754449172e-06\\
195	-5.37410066856305e-06\\
196	-6.1821938335662e-06\\
197	-6.92568355617146e-06\\
198	-7.70832869663798e-06\\
199	-1.28349886798605e-05\\
200	-0.000202887092168917\\
201	-0.00815507853466553\\
202	-0.015609147153139\\
203	-0.0224305815296715\\
204	-0.0284971955516402\\
205	-0.033700989821648\\
206	-0.0379497870331062\\
207	-0.0411686156804733\\
208	-0.0433008204432255\\
209	-0.0443088818940315\\
210	-0.0441749327661843\\
211	-0.0429009628009044\\
212	-0.0405087091062309\\
213	-0.0370392339183824\\
214	-0.0325521965854864\\
215	-0.0271248314148905\\
216	-0.0208506476625922\\
217	-0.0138378723238308\\
218	-0.00620766043831464\\
219	0.00190789871193721\\
220	0.0103679479173498\\
221	0.019025166554967\\
222	0.0277281768117669\\
223	0.0363240135253362\\
224	0.0446606185494413\\
225	0.0525893201679828\\
226	0.0599672583194642\\
227	0.0666597172515574\\
228	0.0725423286882871\\
229	0.0775031106374736\\
230	0.0814443095613464\\
231	0.0842840167375388\\
232	0.0859575332022202\\
233	0.0864184616355276\\
234	0.085639507859376\\
235	0.0836129792009393\\
236	0.0803509717595158\\
237	0.0758852435246225\\
238	0.0702667752515436\\
239	0.063565025929035\\
240	0.055866894494793\\
241	0.0472754040914362\\
242	0.0379081295362786\\
243	0.0278953927327178\\
244	0.0173782544159073\\
245	0.00650633384263845\\
246	-0.00456450924574459\\
247	-0.015674593880795\\
248	-0.026662900236013\\
249	-0.0373695759973253\\
250	-0.0476384272400721\\
251	-0.0573193545554966\\
252	-0.0662706960266272\\
253	-0.0743614401157701\\
254	-0.0814732735706081\\
255	-0.0875024320508288\\
256	-0.0923613242814497\\
257	-0.0959799041036023\\
258	-0.0983067687622915\\
259	-0.099309966081008\\
260	-0.0989774977571267\\
261	-0.0973175107974006\\
262	-0.0943581740242836\\
263	-0.0901472415437273\\
264	-0.0847513099953107\\
265	-0.0782547812285186\\
266	-0.070758546688409\\
267	-0.0623784141768483\\
268	-0.0532433017127955\\
269	-0.043493226882789\\
270	-0.0332771232930733\\
271	-0.0227505184568766\\
272	-0.0120731096313538\\
273	-0.00140627572421924\\
274	0.00908943560514979\\
275	0.0192568061372543\\
276	0.028944391298349\\
277	0.0380088719560003\\
278	0.0463172768388315\\
279	0.0537490406567295\\
280	0.0601978655898516\\
281	0.0655733569163792\\
282	0.06980240711112\\
283	0.0728303067136337\\
284	0.0746215645730204\\
285	0.0751604246589264\\
286	0.0744510714124157\\
287	0.0725175205207311\\
288	0.069403196959212\\
289	0.0651702070735284\\
290	0.0598983162982144\\
291	0.0536836487472347\\
292	0.046637129295823\\
293	0.0388826928309529\\
294	0.0305552890166314\\
295	0.0217987141418404\\
296	0.012763304342634\\
297	0.00360352667269208\\
298	-0.00552449389589278\\
299	-0.0144654724529658\\
300	-0.0230674476328269\\
301	-0.0311842113522852\\
302	-0.0386776464088889\\
303	-0.0454199350008487\\
304	-0.0512956032695609\\
305	-0.0562033695555158\\
306	-0.0600577671577267\\
307	-0.0627905159469276\\
308	-0.0643516211474209\\
309	-0.0647101819090947\\
310	-0.0638548968719396\\
311	-0.0617942587080292\\
312	-0.0585564345350553\\
313	-0.0541888340536914\\
314	-0.0487573721900907\\
315	-0.0423454378470147\\
316	-0.035052585006359\\
317	-0.026992966809073\\
318	-0.01829353729651\\
319	-0.00909204916610813\\
320	0.000465120883850714\\
321	0.0102252849216792\\
322	0.0200318581799865\\
323	0.0297268369937708\\
324	0.0391533011816629\\
325	0.0481579013822384\\
326	0.0565932920891311\\
327	0.0643204719795154\\
328	0.0712109945870112\\
329	0.0771490144092136\\
330	0.0820331361297303\\
331	0.0857780377340223\\
332	0.0883158418586148\\
333	0.0895972136782537\\
334	0.0895921679428395\\
335	0.0882905723575548\\
336	0.0857023392833082\\
337	0.0818573026450269\\
338	0.0768047818950129\\
339	0.0706128398093867\\
340	0.0633672457197984\\
341	0.0551701604240777\\
342	0.0461385634051088\\
343	0.0364024470478581\\
344	0.0261028062161021\\
345	0.0153894547751219\\
346	0.00441870337363347\\
347	-0.00664906501549275\\
348	-0.0176518836850922\\
349	-0.0284287157930334\\
350	-0.0388219534558686\\
351	-0.0486798630504381\\
352	-0.0578589382848969\\
353	-0.0662261240542407\\
354	-0.0736608761318419\\
355	-0.0800570243356543\\
356	-0.0853244099048562\\
357	-0.0893902713808745\\
358	-0.0922003572499481\\
359	-0.0937197479101354\\
360	-0.0939333741060007\\
361	-0.0928462237570725\\
362	-0.0904832340159575\\
363	-0.0868888703514766\\
364	-0.0821263993830613\\
365	-0.0762768670172636\\
366	-0.0694377980794409\\
367	-0.0617216380203868\\
368	-0.0532539613396803\\
369	-0.0441714750407578\\
370	-0.0346198486593788\\
371	-0.0247514051362522\\
372	-0.0147227089932296\\
373	-0.00469208988606319\\
374	0.00518285938011188\\
375	0.0147477708896518\\
376	0.0238539364526042\\
377	0.0323606508261585\\
378	0.0401374263599745\\
379	0.0470660441375499\\
380	0.0530424092701252\\
381	0.0579781810939541\\
382	0.0618021525773167\\
383	0.0644613572043482\\
384	0.0659218859061277\\
385	0.0661694011876737\\
386	0.0652093403802795\\
387	0.063066804856686\\
388	0.05978613700444\\
389	0.0554301916823097\\
390	0.0500793137080626\\
391	0.0438300375671718\\
392	0.0367935299179638\\
393	0.0290937995301331\\
394	0.0208657029664141\\
395	0.0122527775435861\\
396	0.00340493583799126\\
397	-0.00552394181062784\\
398	-0.0143784787294936\\
399	-0.0230042981965767\\
400	-0.0312505051000806\\
401	-0.0389721137216433\\
402	-0.0460323832360597\\
403	-0.0523050239709555\\
404	-0.057676239503352\\
405	-0.0620465722545107\\
406	-0.0653325233389715\\
407	-0.0674679209796427\\
408	-0.0684050157620535\\
409	-0.068115285304931\\
410	-0.0665899355034446\\
411	-0.0638400902833556\\
412	-0.0598966667137079\\
413	-0.0548099372851074\\
414	-0.0486487860919463\\
415	-0.0414996704822725\\
416	-0.0334653043824752\\
417	-0.0246630838921972\\
418	-0.0152232798087992\\
419	-0.00528702541619098\\
420	0.00499586889804594\\
421	0.0154692399014754\\
422	0.025972998164318\\
423	0.0363456189918244\\
424	0.0464266585214954\\
425	0.0560592554653517\\
426	0.0650925792004274\\
427	0.0733841857527908\\
428	0.0808022446685168\\
429	0.0872276017962192\\
430	0.0925556455880715\\
431	0.0966979476188967\\
432	0.0995836515772271\\
433	0.101160588942159\\
434	0.101396103862858\\
435	0.100277574336031\\
436	0.0978126215582786\\
437	0.0940290042395257\\
438	0.0889741996235882\\
439	0.0827146778938241\\
440	0.0753348814682828\\
441	0.0669359253335594\\
442	0.0576340389565176\\
443	0.0475587743789802\\
444	0.0368510087782632\\
445	0.0256607730081419\\
446	0.0141449403694611\\
447	0.0024648120541423\\
448	-0.00921636267387281\\
449	-0.0207358924776412\\
450	-0.0319341366398641\\
451	-0.0426569451821725\\
452	-0.0527580079826418\\
453	-0.0621010759075603\\
454	-0.0705620190011052\\
455	-0.0780306893552845\\
456	-0.084412559371735\\
457	-0.089630109677891\\
458	-0.0936239449167329\\
459	-0.0963536199293351\\
460	-0.0977981634249634\\
461	-0.097956291012372\\
462	-0.0968463043728309\\
463	-0.0945056783129171\\
464	-0.0909903423650253\\
465	-0.0863736684281713\\
466	-0.08074518058487\\
467	-0.0742090076184112\\
468	-0.0668821028197016\\
469	-0.0588922593495105\\
470	-0.0503759526529314\\
471	-0.0414760441568053\\
472	-0.0323393826748381\\
473	-0.0231143415645421\\
474	-0.0139483306992678\\
475	-0.00498532272160987\\
476	0.00363656717521333\\
477	0.0117874095302212\\
478	0.019347659998778\\
479	0.0262101949028885\\
480	0.0322821505917922\\
481	0.0374865373467706\\
482	0.0417636021156346\\
483	0.0450719183198943\\
484	0.0473891852785944\\
485	0.0487127243694536\\
486	0.049059663828182\\
487	0.0484668089952206\\
488	0.0469901997783378\\
489	0.0447043620313159\\
490	0.0417012643755905\\
491	0.0380889966371309\\
492	0.0339901904617752\\
493	0.0295402067394448\\
494	0.0248851181470651\\
495	0.0201795183535425\\
496	0.0155841921668703\\
497	0.0112636831001629\\
498	0.00738379645555404\\
499	0.00410907704674983\\
500	0.00160030108669323\\
501	1.20215496127815e-05\\
502	-2.89325350791663e-05\\
503	-3.31586473776174e-05\\
504	-3.66586564062089e-05\\
505	-4.02917076678228e-05\\
506	-4.40792497395394e-05\\
507	-4.80225870742853e-05\\
508	-5.21223597945802e-05\\
509	-5.63790040587159e-05\\
510	-6.07927594114028e-05\\
511	-6.53636656031718e-05\\
512	-7.00915594259181e-05\\
513	-7.4976071830852e-05\\
514	-8.00166253358672e-05\\
515	-8.52124317353101e-05\\
516	-9.05624901130138e-05\\
517	-9.60655851683684e-05\\
518	-0.000101720285859935\\
519	-0.00010752494437093\\
520	-0.000113477695400044\\
521	-0.000119576455785043\\
522	-0.000125818924458675\\
523	-0.000132202582740731\\
524	-0.000138724694970901\\
525	-0.000145382309478706\\
526	-0.000152172259898007\\
527	-0.000159091166821829\\
528	-0.000166135439798938\\
529	-0.000173301279672244\\
530	-0.000180584681255486\\
531	-0.000187981436350084\\
532	-0.000195487137094615\\
533	-0.000203097179649753\\
534	-0.000210806768209061\\
535	-0.000218610919336143\\
536	-0.000226504466620537\\
537	-0.000234482065648889\\
538	-0.000242538199283197\\
539	-0.000250667183242612\\
540	-0.000258863171979275\\
541	-0.000267120164840544\\
542	-0.000275432012512905\\
543	-0.000283792423734589\\
544	-0.000292194972270532\\
545	-0.000300633104139111\\
546	-0.000309100145081357\\
547	-0.000317589308261562\\
548	-0.000326093702187466\\
549	-0.000334606338840938\\
550	-0.000343120142005996\\
551	-0.000351627955781249\\
552	-0.000360122553265728\\
553	-0.000368596645405524\\
554	-0.000377042889985508\\
555	-0.000385453900756231\\
556	-0.000393822256679794\\
557	-0.000402140511281\\
558	-0.000410401202090766\\
559	-0.00041859686016651\\
560	-0.000426720019674312\\
561	-0.000434763227520731\\
562	-0.000442719053014584\\
563	-0.000450580097550023\\
564	-0.000458339004290076\\
565	-0.00046598846783854\\
566	-0.000473521243885637\\
567	-0.000480930158809526\\
568	-0.000488208119221759\\
569	-0.000495348121439047\\
570	-0.00050234326086733\\
571	-0.000509186741285433\\
572	-0.000515871884008311\\
573	-0.000522392136920864\\
574	-0.000528741083364872\\
575	-0.000534912450865217\\
576	-0.000540900119682861\\
577	-0.000546698131177623\\
578	-0.000552300695971866\\
579	-0.000557702201898311\\
580	-0.00056289722172044\\
581	-0.000567880520613614\\
582	-0.000572647063393536\\
583	-0.000577192021481591\\
584	-0.000581510779595937\\
585	-0.00058559894215493\\
586	-0.000589452339386565\\
587	-0.000593067033130959\\
588	-0.000596439322327363\\
589	-0.000599565748176892\\
590	-0.000602443098972637\\
591	-0.000605068414589113\\
592	-0.000607438990624043\\
593	-0.000609552382184617\\
594	-0.000611406407314385\\
595	-0.00061299915005178\\
596	-0.000614328963119169\\
597	-0.00061539447023453\\
598	-0.000616194568045125\\
599	-0.000616728427676055\\
600	-0.000616995495896524\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
};
\end{axis}
\end{tikzpicture}%

==> same_k.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.52\linewidth,
height=0.43\linewidth,
scale only axis,
xmin=0,
xmax=0.25,
xlabel style={at={(0.5,0.05)}},
ylabel style={at={(0.1,0.5)}},
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={0,0.05,0.1,0.15,0.2,0.25},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
xlabel={\footnotesize Geodesic error},
ylabel={\footnotesize \% Correspondences},
xmajorgrids,
ymin=0,
ymax=100,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
% \addplot [color=mycolor1,solid,line width=3.0pt]
  % table[row sep=crcr]{%
% 0	2.23786773950214\\
% 0.001	2.23786773950214\\
% 0.002	2.23786773950214\\
% 0.003	2.23786773950214\\
% 0.004	2.38873522755846\\
% 0.005	3.14307266784008\\
% 0.006	4.72718129243148\\
% 0.007	6.99019361327634\\
% 0.008	9.65551923560473\\
% 0.009	13.1506160422429\\
% 0.01	15.5896404324868\\
% 0.011	18.5567010309278\\
% 0.012	22.680412371134\\
% 0.013	25.5971838068896\\
% 0.014	28.0362081971335\\
% 0.015	30.8272567261755\\
% 0.016	33.8948956499874\\
% 0.017	37.1636912245411\\
% 0.018	40.4827759617802\\
% 0.019	43.6761377923058\\
% 0.02	46.4923309026905\\
% 0.021	49.685692733216\\
% 0.022	52.7281870756852\\
% 0.023	55.1923560472718\\
% 0.024	57.9331154136284\\
% 0.025	60.5230072919286\\
% 0.026	62.2076942418909\\
% 0.027	64.7221523761629\\
% 0.028	66.784008046266\\
% 0.029	68.6949962283128\\
% 0.03	70.5556952476741\\
% 0.031	72.1398038722655\\
% 0.032	73.899924566256\\
% 0.033	75.6600452602464\\
% 0.034	77.1687201408097\\
% 0.035	78.7025396027156\\
% 0.036	80.9906965049032\\
% 0.037	82.5748051294946\\
% 0.038	83.8571787779733\\
% 0.039	85.4412874025648\\
% 0.04	86.5979381443299\\
% 0.041	88.031179280865\\
% 0.042	88.6849383957757\\
% 0.043	89.5398541614282\\
% 0.044	90.9479507166206\\
% 0.045	91.8280110636158\\
% 0.046	93.1858184561227\\
% 0.047	93.9904450590898\\
% 0.048	94.6442041740005\\
% 0.049	94.9459391501131\\
% 0.05	95.2476741262258\\
% 0.051	96.0271561478501\\
% 0.052	96.8569273321599\\
% 0.053	97.1335177269299\\
% 0.054	97.384963540357\\
% 0.055	97.4352527030425\\
% 0.056	97.5609756097561\\
% 0.057	97.7118430978124\\
% 0.058	97.8878551672115\\
% 0.059	98.2398793060096\\
% 0.06	98.2398793060096\\
% 0.061	98.3907467940659\\
% 0.062	98.5416142821222\\
% 0.063	98.5667588634649\\
% 0.064	98.5919034448076\\
% 0.065	98.8433492582349\\
% 0.066	98.9439275836057\\
% 0.067	99.1450842343475\\
% 0.068	99.1953733970329\\
% 0.069	99.1953733970329\\
% 0.07	99.2205179783757\\
% 0.071	99.371385466432\\
% 0.072	99.547397535831\\
% 0.073	99.547397535831\\
% 0.074	99.7485541865728\\
% 0.075	99.7485541865728\\
% 0.076	99.7485541865728\\
% 0.077	99.7736987679155\\
% 0.078	99.823987930601\\
% 0.079	99.8994216746291\\
% 0.08	99.9497108373146\\
% 0.081	99.9497108373146\\
% 0.082	99.9748554186573\\
% 0.083	99.9748554186573\\
% 0.084	99.9748554186573\\
% 0.085	99.9748554186573\\
% 0.086	99.9748554186573\\
% 0.087	99.9748554186573\\
% 0.088	100\\
% 0.089	100\\
% 0.09	100\\
% 0.091	100\\
% 0.092	100\\
% 0.093	100\\
% 0.094	100\\
% 0.095	100\\
% 0.096	100\\
% 0.097	100\\
% 0.098	100\\
% 0.099	100\\
% 0.1	100\\
% 0.101	100\\
% 0.102	100\\
% 0.103	100\\
% 0.104	100\\
% 0.105	100\\
% 0.106	100\\
% 0.107	100\\
% 0.108	100\\
% 0.109	100\\
% 0.11	100\\
% 0.111	100\\
% 0.112	100\\
% 0.113	100\\
% 0.114	100\\
% 0.115	100\\
% 0.116	100\\
% 0.117	100\\
% 0.118	100\\
% 0.119	100\\
% 0.12	100\\
% 0.121	100\\
% 0.122	100\\
% 0.123	100\\
% 0.124	100\\
% 0.125	100\\
% 0.126	100\\
% 0.127	100\\
% 0.128	100\\
% 0.129	100\\
% 0.13	100\\
% 0.131	100\\
% 0.132	100\\
% 0.133	100\\
% 0.134	100\\
% 0.135	100\\
% 0.136	100\\
% 0.137	100\\
% 0.138	100\\
% 0.139	100\\
% 0.14	100\\
% 0.141	100\\
% 0.142	100\\
% 0.143	100\\
% 0.144	100\\
% 0.145	100\\
% 0.146	100\\
% 0.147	100\\
% 0.148	100\\
% 0.149	100\\
% 0.15	100\\
% 0.151	100\\
% 0.152	100\\
% 0.153	100\\
% 0.154	100\\
% 0.155	100\\
% 0.156	100\\
% 0.157	100\\
% 0.158	100\\
% 0.159	100\\
% 0.16	100\\
% 0.161	100\\
% 0.162	100\\
% 0.163	100\\
% 0.164	100\\
% 0.165	100\\
% 0.166	100\\
% 0.167	100\\
% 0.168	100\\
% 0.169	100\\
% 0.17	100\\
% 0.171	100\\
% 0.172	100\\
% 0.173	100\\
% 0.174	100\\
% 0.175	100\\
% 0.176	100\\
% 0.177	100\\
% 0.178	100\\
% 0.179	100\\
% 0.18	100\\
% 0.181	100\\
% 0.182	100\\
% 0.183	100\\
% 0.184	100\\
% 0.185	100\\
% 0.186	100\\
% 0.187	100\\
% 0.188	100\\
% 0.189	100\\
% 0.19	100\\
% 0.191	100\\
% 0.192	100\\
% 0.193	100\\
% 0.194	100\\
% 0.195	100\\
% 0.196	100\\
% 0.197	100\\
% 0.198	100\\
% 0.199	100\\
% 0.2	100\\
% 0.201	100\\
% 0.202	100\\
% 0.203	100\\
% 0.204	100\\
% 0.205	100\\
% 0.206	100\\
% 0.207	100\\
% 0.208	100\\
% 0.209	100\\
% 0.21	100\\
% 0.211	100\\
% 0.212	100\\
% 0.213	100\\
% 0.214	100\\
% 0.215	100\\
% 0.216	100\\
% 0.217	100\\
% 0.218	100\\
% 0.219	100\\
% 0.22	100\\
% 0.221	100\\
% 0.222	100\\
% 0.223	100\\
% 0.224	100\\
% 0.225	100\\
% 0.226	100\\
% 0.227	100\\
% 0.228	100\\
% 0.229	100\\
% 0.23	100\\
% 0.231	100\\
% 0.232	100\\
% 0.233	100\\
% 0.234	100\\
% 0.235	100\\
% 0.236	100\\
% 0.237	100\\
% 0.238	100\\
% 0.239	100\\
% 0.24	100\\
% 0.241	100\\
% 0.242	100\\
% 0.243	100\\
% 0.244	100\\
% 0.245	100\\
% 0.246	100\\
% 0.247	100\\
% 0.248	100\\
% 0.249	100\\
% 0.25	100\\
% };
% \addlegendentry{\footnotesize LMH noICP};

\addplot [color=mycolor2,solid,line width=3.0pt]
  table[row sep=crcr]{%
0	3.87226552677898\\
0.001	3.87226552677898\\
0.002	3.87226552677898\\
0.003	3.87226552677898\\
0.004	4.7523258737742\\
0.005	9.40407342217752\\
0.006	17.8275081719889\\
0.007	21.8506411868242\\
0.008	26.728689967312\\
0.009	33.3165702791049\\
0.01	39.7284385214986\\
0.011	44.103595675132\\
0.012	47.1460900176012\\
0.013	50.4651747548403\\
0.014	53.8596932361076\\
0.015	57.606235856173\\
0.016	60.7995976866985\\
0.017	63.9175257731959\\
0.018	67.0103092783505\\
0.019	69.4241890872517\\
0.02	71.913502640181\\
0.021	75.1068644707066\\
0.022	78.1745033945185\\
0.023	80.1860699019361\\
0.024	81.6444556198139\\
0.025	83.1028413376917\\
0.026	85.240130751823\\
0.027	86.5979381443299\\
0.028	88.2323359316067\\
0.029	89.3386975106864\\
0.03	90.7216494845361\\
0.031	92.079456877043\\
0.032	92.7583605732965\\
0.033	93.4121196882072\\
0.034	94.2670354538597\\
0.035	94.5184812672869\\
0.036	95.046517475484\\
0.037	95.7254211717375\\
0.038	96.0774453105356\\
0.039	96.3540357053055\\
0.04	96.756349006789\\
0.041	97.1838068896153\\
0.042	97.4603972843852\\
0.043	97.6866985164697\\
0.044	97.9381443298969\\
0.045	98.2147347246668\\
0.046	98.466180538094\\
0.047	98.7679155142067\\
0.048	98.918783002263\\
0.049	99.1450842343475\\
0.05	99.3210963037465\\
0.051	99.4468192104601\\
0.052	99.5222529544883\\
0.053	99.6479758612019\\
0.054	99.7234096052301\\
0.055	99.7736987679155\\
0.056	99.7988433492582\\
0.057	99.8491325119437\\
0.058	99.8742770932864\\
0.059	99.8994216746291\\
0.06	99.9748554186573\\
0.061	99.9748554186573\\
0.062	99.9748554186573\\
0.063	100\\
0.064	100\\
0.065	100\\
0.066	100\\
0.067	100\\
0.068	100\\
0.069	100\\
0.07	100\\
0.071	100\\
0.072	100\\
0.073	100\\
0.074	100\\
0.075	100\\
0.076	100\\
0.077	100\\
0.078	100\\
0.079	100\\
0.08	100\\
0.081	100\\
0.082	100\\
0.083	100\\
0.084	100\\
0.085	100\\
0.086	100\\
0.087	100\\
0.088	100\\
0.089	100\\
0.09	100\\
0.091	100\\
0.092	100\\
0.093	100\\
0.094	100\\
0.095	100\\
0.096	100\\
0.097	100\\
0.098	100\\
0.099	100\\
0.1	100\\
0.101	100\\
0.102	100\\
0.103	100\\
0.104	100\\
0.105	100\\
0.106	100\\
0.107	100\\
0.108	100\\
0.109	100\\
0.11	100\\
0.111	100\\
0.112	100\\
0.113	100\\
0.114	100\\
0.115	100\\
0.116	100\\
0.117	100\\
0.118	100\\
0.119	100\\
0.12	100\\
0.121	100\\
0.122	100\\
0.123	100\\
0.124	100\\
0.125	100\\
0.126	100\\
0.127	100\\
0.128	100\\
0.129	100\\
0.13	100\\
0.131	100\\
0.132	100\\
0.133	100\\
0.134	100\\
0.135	100\\
0.136	100\\
0.137	100\\
0.138	100\\
0.139	100\\
0.14	100\\
0.141	100\\
0.142	100\\
0.143	100\\
0.144	100\\
0.145	100\\
0.146	100\\
0.147	100\\
0.148	100\\
0.149	100\\
0.15	100\\
0.151	100\\
0.152	100\\
0.153	100\\
0.154	100\\
0.155	100\\
0.156	100\\
0.157	100\\
0.158	100\\
0.159	100\\
0.16	100\\
0.161	100\\
0.162	100\\
0.163	100\\
0.164	100\\
0.165	100\\
0.166	100\\
0.167	100\\
0.168	100\\
0.169	100\\
0.17	100\\
0.171	100\\
0.172	100\\
0.173	100\\
0.174	100\\
0.175	100\\
0.176	100\\
0.177	100\\
0.178	100\\
0.179	100\\
0.18	100\\
0.181	100\\
0.182	100\\
0.183	100\\
0.184	100\\
0.185	100\\
0.186	100\\
0.187	100\\
0.188	100\\
0.189	100\\
0.19	100\\
0.191	100\\
0.192	100\\
0.193	100\\
0.194	100\\
0.195	100\\
0.196	100\\
0.197	100\\
0.198	100\\
0.199	100\\
0.2	100\\
0.201	100\\
0.202	100\\
0.203	100\\
0.204	100\\
0.205	100\\
0.206	100\\
0.207	100\\
0.208	100\\
0.209	100\\
0.21	100\\
0.211	100\\
0.212	100\\
0.213	100\\
0.214	100\\
0.215	100\\
0.216	100\\
0.217	100\\
0.218	100\\
0.219	100\\
0.22	100\\
0.221	100\\
0.222	100\\
0.223	100\\
0.224	100\\
0.225	100\\
0.226	100\\
0.227	100\\
0.228	100\\
0.229	100\\
0.23	100\\
0.231	100\\
0.232	100\\
0.233	100\\
0.234	100\\
0.235	100\\
0.236	100\\
0.237	100\\
0.238	100\\
0.239	100\\
0.24	100\\
0.241	100\\
0.242	100\\
0.243	100\\
0.244	100\\
0.245	100\\
0.246	100\\
0.247	100\\
0.248	100\\
0.249	100\\
0.25	100\\
};
\addlegendentry{\footnotesize LMH};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.150867488056324\\
0.001	0.150867488056324\\
0.002	0.150867488056324\\
0.003	0.150867488056324\\
0.004	0.150867488056324\\
0.005	0.276590394769927\\
0.006	0.276590394769927\\
0.007	0.628614533568016\\
0.008	0.880060346995223\\
0.009	1.20693990445059\\
0.01	1.33266281116419\\
0.011	1.40809655519236\\
0.012	1.5841086245914\\
0.013	1.88584360070405\\
0.014	2.3133014835303\\
0.015	2.4390243902439\\
0.016	2.94191601709832\\
0.017	3.39451848126729\\
0.018	3.49509680663817\\
0.019	4.12371134020619\\
0.02	4.55116922303244\\
0.021	4.70203671108876\\
0.022	5.07920543122957\\
0.023	5.63238622076942\\
0.024	6.210711591652\\
0.025	6.86447070656274\\
0.026	7.56851898415891\\
0.027	7.69424189087252\\
0.028	8.02112144832789\\
0.029	8.67488056323862\\
0.03	9.45436258486296\\
0.031	9.95725421171738\\
0.032	10.8624591400553\\
0.033	11.1390495348252\\
0.034	12.0191098818205\\
0.035	13.2009052049283\\
0.036	13.67865225044\\
0.037	14.0558209705808\\
0.038	14.3827005280362\\
0.039	15.4136283630878\\
0.04	16.2685441287403\\
0.041	17.4754840331908\\
0.042	18.8332914256978\\
0.043	19.4619059592658\\
0.044	20.4676892129746\\
0.045	21.2220266532562\\
0.046	21.7752074427961\\
0.047	22.3283882323359\\
0.048	23.4096052300729\\
0.049	25.0691475986925\\
0.05	25.8737742016595\\
0.051	26.4269549911994\\
0.052	27.4075936635655\\
0.053	28.2876540105607\\
0.054	28.8408348001006\\
0.055	29.9220517978376\\
0.056	31.05355795826\\
0.057	31.8833291425698\\
0.058	32.6125220015087\\
0.059	33.4422931858185\\
0.06	34.3223535328137\\
0.061	35.2778476238371\\
0.062	35.9818959014332\\
0.063	36.5099321096304\\
0.064	38.1191853155645\\
0.065	38.5466431983907\\
0.066	39.4769927080714\\
0.067	40.4073422177521\\
0.068	40.9102338446065\\
0.069	41.8908725169726\\
0.07	42.6452099572542\\
0.071	43.3995473975358\\
0.072	44.3047523258738\\
0.073	45.1345235101836\\
0.074	45.7882826250943\\
0.075	46.8192104601458\\
0.076	47.3723912496857\\
0.077	48.2775961780236\\
0.078	48.8307769675635\\
0.079	49.6605481518733\\
0.08	50.4148855921549\\
0.081	51.6218254966055\\
0.082	52.1498617048026\\
0.083	53.0047774704551\\
0.084	53.7088257480513\\
0.085	53.8848378174503\\
0.086	55.0666331405582\\
0.087	55.8461151621825\\
0.088	56.7764646718632\\
0.089	57.1284888106613\\
0.09	58.1845612270556\\
0.091	58.4611516218255\\
0.092	58.9640432486799\\
0.093	59.8692481770179\\
0.094	60.5230072919286\\
0.095	61.4282122202665\\
0.096	61.9311038471209\\
0.097	62.3837063112899\\
0.098	63.1380437515715\\
0.099	63.640935378426\\
0.1	64.4707065627357\\
0.101	65.0993210963037\\
0.102	65.6273573045009\\
0.103	66.5577068141815\\
0.104	66.8594417902942\\
0.105	67.6137792305758\\
0.106	68.1418154387729\\
0.107	68.94644204174\\
0.108	69.9019361327634\\
0.109	70.4048277596178\\
0.11	70.7568518984159\\
0.111	71.7123459894393\\
0.112	72.190093034951\\
0.113	73.0701533819462\\
0.114	73.5227558461152\\
0.115	74.1262257983405\\
0.116	74.7548403319085\\
0.117	75.2577319587629\\
0.118	76.1629368871008\\
0.119	76.8418405833543\\
0.12	77.6967563490068\\
0.121	78.2750817198894\\
0.122	78.5013829519739\\
0.123	79.3814432989691\\
0.124	79.8591903444808\\
0.125	80.4626602967061\\
0.126	81.0661302489314\\
0.127	81.8456122705557\\
0.128	82.1724918280111\\
0.129	82.7759617802364\\
0.13	83.2788534070908\\
0.131	84.0583354287151\\
0.132	84.3600704048278\\
0.133	85.1144078451094\\
0.134	85.2904199145084\\
0.135	85.868745285391\\
0.136	86.6230827256726\\
0.137	86.8493839577571\\
0.138	87.4779984913251\\
0.139	87.6540105607242\\
0.14	88.2323359316067\\
0.141	88.659793814433\\
0.142	89.4392758360573\\
0.143	89.6152879054564\\
0.144	90.4450590897662\\
0.145	90.6713603218506\\
0.146	91.2496856927332\\
0.147	91.5514206688459\\
0.148	92.1800352024139\\
0.149	92.5572039225547\\
0.15	92.9092280613528\\
0.151	93.2361076188081\\
0.152	93.613276338949\\
0.153	93.9653004777471\\
0.154	94.3424691978879\\
0.155	94.7196379180287\\
0.156	94.9710837314559\\
0.157	95.4488307769676\\
0.158	95.7254211717375\\
0.159	95.9014332411365\\
0.16	96.404324867991\\
0.161	96.8317827508172\\
0.162	97.0832285642444\\
0.163	97.0832285642444\\
0.164	97.4352527030425\\
0.165	97.7872768418406\\
0.166	97.8627105858687\\
0.167	98.0135780739251\\
0.168	98.3656022127232\\
0.169	98.4158913754086\\
0.17	98.5919034448076\\
0.171	98.8433492582349\\
0.172	98.8684938395776\\
0.173	98.9942167462912\\
0.174	99.2205179783757\\
0.175	99.2205179783757\\
0.176	99.4468192104601\\
0.177	99.547397535831\\
0.178	99.5725421171738\\
0.179	99.7736987679155\\
0.18	99.7736987679155\\
0.181	99.8491325119437\\
0.182	99.8742770932864\\
0.183	99.9245662559718\\
0.184	99.9748554186573\\
0.185	99.9748554186573\\
0.186	100\\
0.187	100\\
0.188	100\\
0.189	100\\
0.19	100\\
0.191	100\\
0.192	100\\
0.193	100\\
0.194	100\\
0.195	100\\
0.196	100\\
0.197	100\\
0.198	100\\
0.199	100\\
0.2	100\\
0.201	100\\
0.202	100\\
0.203	100\\
0.204	100\\
0.205	100\\
0.206	100\\
0.207	100\\
0.208	100\\
0.209	100\\
0.21	100\\
0.211	100\\
0.212	100\\
0.213	100\\
0.214	100\\
0.215	100\\
0.216	100\\
0.217	100\\
0.218	100\\
0.219	100\\
0.22	100\\
0.221	100\\
0.222	100\\
0.223	100\\
0.224	100\\
0.225	100\\
0.226	100\\
0.227	100\\
0.228	100\\
0.229	100\\
0.23	100\\
0.231	100\\
0.232	100\\
0.233	100\\
0.234	100\\
0.235	100\\
0.236	100\\
0.237	100\\
0.238	100\\
0.239	100\\
0.24	100\\
0.241	100\\
0.242	100\\
0.243	100\\
0.244	100\\
0.245	100\\
0.246	100\\
0.247	100\\
0.248	100\\
0.249	100\\
0.25	100\\
};
\addlegendentry{\footnotesize MH};

\addplot [color=mycolor3,dashed,line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.804626602967061\\
0.001	0.804626602967061\\
0.002	0.804626602967061\\
0.003	0.804626602967061\\
0.004	0.804626602967061\\
0.005	0.804626602967061\\
0.006	1.65954236861956\\
0.007	2.56474729695751\\
0.008	3.44480764395273\\
0.009	4.65174754840332\\
0.01	5.00377168720141\\
0.011	6.28614533568016\\
0.012	7.56851898415891\\
0.013	9.00176012069399\\
0.014	10.0326879557455\\
0.015	11.9185315564496\\
0.016	13.8295197384964\\
0.017	16.7965803369374\\
0.018	18.9338697510686\\
0.019	21.1717374905708\\
0.02	23.1581594166457\\
0.021	24.9685692733216\\
0.022	28.3630877545889\\
0.023	31.3050037716872\\
0.024	34.0960523007292\\
0.025	35.9818959014332\\
0.026	38.3203419663063\\
0.027	40.8348001005783\\
0.028	43.650993210963\\
0.029	45.7379934624089\\
0.03	47.4226804123711\\
0.031	49.3588131757606\\
0.032	50.8423434749811\\
0.033	53.2059341211969\\
0.034	55.3180789539854\\
0.035	57.5810912748303\\
0.036	60.2715614785014\\
0.037	62.9368871008298\\
0.038	64.6467186321348\\
0.039	66.9348755343224\\
0.04	69.5499119939653\\
0.041	71.0082977118431\\
0.042	73.1204425446316\\
0.043	75.6851898415891\\
0.044	77.1435755594669\\
0.045	78.6773950213729\\
0.046	80.286648227307\\
0.047	81.6193110384712\\
0.048	83.6057329645461\\
0.049	84.787528287654\\
0.05	86.04475735479\\
0.051	87.6540105607242\\
0.052	88.5592154890621\\
0.053	89.5901433241137\\
0.054	90.2690470203671\\
0.055	91.3754085994468\\
0.056	92.255468946442\\
0.057	93.7641438270053\\
0.058	94.1664571284888\\
0.059	94.9207945687704\\
0.06	95.3733970329394\\
0.061	96.1025898918783\\
0.062	96.7312044254463\\
0.063	97.1838068896153\\
0.064	97.5106864470707\\
0.065	98.0135780739251\\
0.066	98.290168468695\\
0.067	98.466180538094\\
0.068	98.6421926074931\\
0.069	98.8433492582349\\
0.07	98.9439275836057\\
0.071	99.0947950716621\\
0.072	99.2959517224038\\
0.073	99.5222529544883\\
0.074	99.5725421171738\\
0.075	99.6228312798592\\
0.076	99.6982650238874\\
0.077	99.6982650238874\\
0.078	99.7736987679155\\
0.079	99.8491325119437\\
0.08	99.8491325119437\\
0.081	99.8491325119437\\
0.082	99.9245662559718\\
0.083	99.9245662559718\\
0.084	99.9245662559718\\
0.085	99.9497108373146\\
0.086	99.9748554186573\\
0.087	99.9748554186573\\
0.088	99.9748554186573\\
0.089	99.9748554186573\\
0.09	100\\
0.091	100\\
0.092	100\\
0.093	100\\
0.094	100\\
0.095	100\\
0.096	100\\
0.097	100\\
0.098	100\\
0.099	100\\
0.1	100\\
0.101	100\\
0.102	100\\
0.103	100\\
0.104	100\\
0.105	100\\
0.106	100\\
0.107	100\\
0.108	100\\
0.109	100\\
0.11	100\\
0.111	100\\
0.112	100\\
0.113	100\\
0.114	100\\
0.115	100\\
0.116	100\\
0.117	100\\
0.118	100\\
0.119	100\\
0.12	100\\
0.121	100\\
0.122	100\\
0.123	100\\
0.124	100\\
0.125	100\\
0.126	100\\
0.127	100\\
0.128	100\\
0.129	100\\
0.13	100\\
0.131	100\\
0.132	100\\
0.133	100\\
0.134	100\\
0.135	100\\
0.136	100\\
0.137	100\\
0.138	100\\
0.139	100\\
0.14	100\\
0.141	100\\
0.142	100\\
0.143	100\\
0.144	100\\
0.145	100\\
0.146	100\\
0.147	100\\
0.148	100\\
0.149	100\\
0.15	100\\
0.151	100\\
0.152	100\\
0.153	100\\
0.154	100\\
0.155	100\\
0.156	100\\
0.157	100\\
0.158	100\\
0.159	100\\
0.16	100\\
0.161	100\\
0.162	100\\
0.163	100\\
0.164	100\\
0.165	100\\
0.166	100\\
0.167	100\\
0.168	100\\
0.169	100\\
0.17	100\\
0.171	100\\
0.172	100\\
0.173	100\\
0.174	100\\
0.175	100\\
0.176	100\\
0.177	100\\
0.178	100\\
0.179	100\\
0.18	100\\
0.181	100\\
0.182	100\\
0.183	100\\
0.184	100\\
0.185	100\\
0.186	100\\
0.187	100\\
0.188	100\\
0.189	100\\
0.19	100\\
0.191	100\\
0.192	100\\
0.193	100\\
0.194	100\\
0.195	100\\
0.196	100\\
0.197	100\\
0.198	100\\
0.199	100\\
0.2	100\\
0.201	100\\
0.202	100\\
0.203	100\\
0.204	100\\
0.205	100\\
0.206	100\\
0.207	100\\
0.208	100\\
0.209	100\\
0.21	100\\
0.211	100\\
0.212	100\\
0.213	100\\
0.214	100\\
0.215	100\\
0.216	100\\
0.217	100\\
0.218	100\\
0.219	100\\
0.22	100\\
0.221	100\\
0.222	100\\
0.223	100\\
0.224	100\\
0.225	100\\
0.226	100\\
0.227	100\\
0.228	100\\
0.229	100\\
0.23	100\\
0.231	100\\
0.232	100\\
0.233	100\\
0.234	100\\
0.235	100\\
0.236	100\\
0.237	100\\
0.238	100\\
0.239	100\\
0.24	100\\
0.241	100\\
0.242	100\\
0.243	100\\
0.244	100\\
0.245	100\\
0.246	100\\
0.247	100\\
0.248	100\\
0.249	100\\
0.25	100\\
};

% \addplot [color=mycolor4,solid,line width=2.0pt]
  % table[row sep=crcr]{%
% 0	0.226301232084486\\
% 0.001	0.226301232084486\\
% 0.002	0.226301232084486\\
% 0.003	0.226301232084486\\
% 0.004	0.226301232084486\\
% 0.005	0.226301232084486\\
% 0.006	0.955494091023384\\
% 0.007	1.65954236861956\\
% 0.008	1.65954236861956\\
% 0.009	1.65954236861956\\
% 0.01	1.65954236861956\\
% 0.011	2.48931355292934\\
% 0.012	3.34422931858185\\
% 0.013	3.54538596932361\\
% 0.014	3.72139803872266\\
% 0.015	4.09856675886347\\
% 0.016	4.80261503645964\\
% 0.017	5.10435001257229\\
% 0.018	5.88383203419663\\
% 0.019	6.28614533568016\\
% 0.02	6.91475986924818\\
% 0.021	7.34221775207443\\
% 0.022	8.37314558712597\\
% 0.023	8.95147095800855\\
% 0.024	9.83153130500377\\
% 0.025	10.25898918783\\
% 0.026	10.8121699773699\\
% 0.027	11.792808649736\\
% 0.028	12.9243148101584\\
% 0.029	13.2763389489565\\
% 0.03	14.0055318078954\\
% 0.031	14.7347246668343\\
% 0.032	15.7153633392004\\
% 0.033	16.4445561981393\\
% 0.034	17.0228815690219\\
% 0.035	17.7520744279608\\
% 0.036	18.179532310787\\
% 0.037	19.4619059592658\\
% 0.038	20.1408096555192\\
% 0.039	21.2220266532562\\
% 0.04	21.7752074427961\\
% 0.041	22.8061352778476\\
% 0.042	23.7113402061856\\
% 0.043	24.9937138546643\\
% 0.044	25.4463163188333\\
% 0.045	26.6532562232839\\
% 0.046	27.5836057329645\\
% 0.047	28.7654010560724\\
% 0.048	30.0729192858939\\
% 0.049	31.4055820970581\\
% 0.05	33.1405582097058\\
% 0.051	35.3281367865225\\
% 0.052	37.0631128991702\\
% 0.053	38.345486547649\\
% 0.054	39.9044505908977\\
% 0.055	41.2874025647473\\
% 0.056	42.5194870505406\\
% 0.057	43.6258486296203\\
% 0.058	45.00880060347\\
% 0.059	46.5426200653759\\
% 0.06	48.3278853407091\\
% 0.061	49.4342469197888\\
% 0.062	50.942921800352\\
% 0.063	52.2504400301735\\
% 0.064	53.557958259995\\
% 0.065	54.6643198390747\\
% 0.066	55.3180789539854\\
% 0.067	56.2987176263515\\
% 0.068	57.3799346240885\\
% 0.069	58.5868745285391\\
% 0.07	59.6680915262761\\
% 0.071	61.0510435001257\\
% 0.072	62.3837063112899\\
% 0.073	63.6660799597687\\
% 0.074	64.8478752828765\\
% 0.075	65.4513452351018\\
% 0.076	66.1805380940407\\
% 0.077	67.0354538596932\\
% 0.078	68.5189841589138\\
% 0.079	70.0528036208197\\
% 0.08	71.2094543625849\\
% 0.081	71.8380688961529\\
% 0.082	72.7181292431481\\
% 0.083	74.2519487050541\\
% 0.084	75.4085994468192\\
% 0.085	76.3138043751571\\
% 0.086	77.6716117676641\\
% 0.087	78.4762383706311\\
% 0.088	79.20543122957\\
% 0.089	80.1357807392507\\
% 0.09	81.5438772944431\\
% 0.091	82.6502388735228\\
% 0.092	84.0583354287151\\
% 0.093	85.0138295197385\\
% 0.094	85.5921548906211\\
% 0.095	86.0699019361328\\
% 0.096	86.8996731204425\\
% 0.097	87.3774201659542\\
% 0.098	88.9363842092029\\
% 0.099	89.5398541614282\\
% 0.1	90.1684686949962\\
% 0.101	90.7970832285642\\
% 0.102	91.1491073673623\\
% 0.103	91.5262760875031\\
% 0.104	92.079456877043\\
% 0.105	92.7835051546392\\
% 0.106	93.5126980135781\\
% 0.107	93.9653004777471\\
% 0.108	94.3927583605733\\
% 0.109	94.6693487553432\\
% 0.11	95.0968066381695\\
% 0.111	95.4488307769676\\
% 0.112	95.7254211717375\\
% 0.113	96.1528790545637\\
% 0.114	96.4797586120191\\
% 0.115	96.756349006789\\
% 0.116	96.8569273321599\\
% 0.117	97.1335177269299\\
% 0.118	97.1586623082726\\
% 0.119	97.5106864470707\\
% 0.12	97.8878551672115\\
% 0.121	98.0890118179532\\
% 0.122	98.2398793060096\\
% 0.123	98.3907467940659\\
% 0.124	98.4410359567513\\
% 0.125	98.4913251194368\\
% 0.126	98.6421926074931\\
% 0.127	98.7930600955494\\
% 0.128	98.8182046768921\\
% 0.129	98.9439275836057\\
% 0.13	98.9439275836057\\
% 0.131	99.0947950716621\\
% 0.132	99.1450842343475\\
% 0.133	99.2456625597184\\
% 0.134	99.2708071410611\\
% 0.135	99.3210963037465\\
% 0.136	99.4971083731456\\
% 0.137	99.5976866985165\\
% 0.138	99.7485541865728\\
% 0.139	99.823987930601\\
% 0.14	99.9245662559718\\
% 0.141	99.9497108373146\\
% 0.142	100\\
% 0.143	100\\
% 0.144	100\\
% 0.145	100\\
% 0.146	100\\
% 0.147	100\\
% 0.148	100\\
% 0.149	100\\
% 0.15	100\\
% 0.151	100\\
% 0.152	100\\
% 0.153	100\\
% 0.154	100\\
% 0.155	100\\
% 0.156	100\\
% 0.157	100\\
% 0.158	100\\
% 0.159	100\\
% 0.16	100\\
% 0.161	100\\
% 0.162	100\\
% 0.163	100\\
% 0.164	100\\
% 0.165	100\\
% 0.166	100\\
% 0.167	100\\
% 0.168	100\\
% 0.169	100\\
% 0.17	100\\
% 0.171	100\\
% 0.172	100\\
% 0.173	100\\
% 0.174	100\\
% 0.175	100\\
% 0.176	100\\
% 0.177	100\\
% 0.178	100\\
% 0.179	100\\
% 0.18	100\\
% 0.181	100\\
% 0.182	100\\
% 0.183	100\\
% 0.184	100\\
% 0.185	100\\
% 0.186	100\\
% 0.187	100\\
% 0.188	100\\
% 0.189	100\\
% 0.19	100\\
% 0.191	100\\
% 0.192	100\\
% 0.193	100\\
% 0.194	100\\
% 0.195	100\\
% 0.196	100\\
% 0.197	100\\
% 0.198	100\\
% 0.199	100\\
% 0.2	100\\
% 0.201	100\\
% 0.202	100\\
% 0.203	100\\
% 0.204	100\\
% 0.205	100\\
% 0.206	100\\
% 0.207	100\\
% 0.208	100\\
% 0.209	100\\
% 0.21	100\\
% 0.211	100\\
% 0.212	100\\
% 0.213	100\\
% 0.214	100\\
% 0.215	100\\
% 0.216	100\\
% 0.217	100\\
% 0.218	100\\
% 0.219	100\\
% 0.22	100\\
% 0.221	100\\
% 0.222	100\\
% 0.223	100\\
% 0.224	100\\
% 0.225	100\\
% 0.226	100\\
% 0.227	100\\
% 0.228	100\\
% 0.229	100\\
% 0.23	100\\
% 0.231	100\\
% 0.232	100\\
% 0.233	100\\
% 0.234	100\\
% 0.235	100\\
% 0.236	100\\
% 0.237	100\\
% 0.238	100\\
% 0.239	100\\
% 0.24	100\\
% 0.241	100\\
% 0.242	100\\
% 0.243	100\\
% 0.244	100\\
% 0.245	100\\
% 0.246	100\\
% 0.247	100\\
% 0.248	100\\
% 0.249	100\\
% 0.25	100\\
% };
% \addlegendentry{\footnotesize MH+ICP};

\addplot [color=mycolor5,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	1.00584795321637\\
0.001	1.00584795321637\\
0.002	1.00584795321637\\
0.003	1.02923976608187\\
0.004	1.23976608187135\\
0.005	1.80116959064327\\
0.006	2.4327485380117\\
0.007	3.29824561403509\\
0.008	4.37426900584795\\
0.009	6.59649122807018\\
0.01	8.98245614035088\\
0.011	10.8538011695906\\
0.012	12.8654970760234\\
0.013	13.8947368421053\\
0.014	15.4152046783626\\
0.015	17.7309941520468\\
0.016	20.4678362573099\\
0.017	23.2982456140351\\
0.018	25.6140350877193\\
0.019	27.6491228070175\\
0.02	29.2865497076023\\
0.021	30.8070175438597\\
0.022	33.6140350877193\\
0.023	35.6959064327485\\
0.024	37.8479532163743\\
0.025	39.766081871345\\
0.026	41.1695906432749\\
0.027	42.8538011695906\\
0.028	44.2105263157895\\
0.029	45.4502923976608\\
0.03	47.4152046783626\\
0.031	48.2573099415205\\
0.032	49.4736842105263\\
0.033	50.2923976608187\\
0.034	51.953216374269\\
0.035	53.1929824561403\\
0.036	54.2923976608187\\
0.037	55.719298245614\\
0.038	56.5146198830409\\
0.039	57.7076023391813\\
0.04	58.6666666666667\\
0.041	59.906432748538\\
0.042	61.0760233918129\\
0.043	62.2456140350877\\
0.044	63.5321637426901\\
0.045	64.7719298245614\\
0.046	65.9415204678363\\
0.047	66.9707602339181\\
0.048	68.5146198830409\\
0.049	69.4035087719298\\
0.05	70.5497076023392\\
0.051	71.2982456140351\\
0.052	72.3508771929825\\
0.053	73.4502923976608\\
0.054	74.6432748538012\\
0.055	75.4385964912281\\
0.056	77.2397660818714\\
0.057	78.7134502923977\\
0.058	79.4152046783626\\
0.059	80.187134502924\\
0.06	80.9824561403509\\
0.061	82.1988304093567\\
0.062	83.4619883040936\\
0.063	84.6081871345029\\
0.064	85.4035087719298\\
0.065	86.0818713450292\\
0.066	86.6900584795322\\
0.067	87.7426900584795\\
0.068	88.5146198830409\\
0.069	89.3099415204678\\
0.07	89.9883040935673\\
0.071	90.5029239766082\\
0.072	91.1812865497076\\
0.073	91.812865497076\\
0.074	92.4678362573099\\
0.075	92.8421052631579\\
0.076	93.2397660818714\\
0.077	93.6608187134503\\
0.078	94.1754385964912\\
0.079	94.8538011695906\\
0.08	95.2982456140351\\
0.081	95.719298245614\\
0.082	96.0233918128655\\
0.083	96.3508771929825\\
0.084	96.6549707602339\\
0.085	97.0994152046784\\
0.086	97.3099415204678\\
0.087	97.6608187134503\\
0.088	97.9649122807018\\
0.089	97.9883040935673\\
0.09	98.4327485380117\\
0.091	98.6900584795322\\
0.092	99.0175438596491\\
0.093	99.1345029239766\\
0.094	99.3450292397661\\
0.095	99.3684210526316\\
0.096	99.4385964912281\\
0.097	99.6257309941521\\
0.098	99.719298245614\\
0.099	99.7426900584795\\
0.1	99.8830409356725\\
0.101	99.906432748538\\
0.102	99.9298245614035\\
0.103	99.9298245614035\\
0.104	99.953216374269\\
0.105	99.9766081871345\\
0.106	99.9766081871345\\
0.107	100\\
0.108	100\\
0.109	100\\
0.11	100\\
0.111	100\\
0.112	100\\
0.113	100\\
0.114	100\\
0.115	100\\
0.116	100\\
0.117	100\\
0.118	100\\
0.119	100\\
0.12	100\\
0.121	100\\
0.122	100\\
0.123	100\\
0.124	100\\
0.125	100\\
0.126	100\\
0.127	100\\
0.128	100\\
0.129	100\\
0.13	100\\
0.131	100\\
0.132	100\\
0.133	100\\
0.134	100\\
0.135	100\\
0.136	100\\
0.137	100\\
0.138	100\\
0.139	100\\
0.14	100\\
0.141	100\\
0.142	100\\
0.143	100\\
0.144	100\\
0.145	100\\
0.146	100\\
0.147	100\\
0.148	100\\
0.149	100\\
0.15	100\\
0.151	100\\
0.152	100\\
0.153	100\\
0.154	100\\
0.155	100\\
0.156	100\\
0.157	100\\
0.158	100\\
0.159	100\\
0.16	100\\
0.161	100\\
0.162	100\\
0.163	100\\
0.164	100\\
0.165	100\\
0.166	100\\
0.167	100\\
0.168	100\\
0.169	100\\
0.17	100\\
0.171	100\\
0.172	100\\
0.173	100\\
0.174	100\\
0.175	100\\
0.176	100\\
0.177	100\\
0.178	100\\
0.179	100\\
0.18	100\\
0.181	100\\
0.182	100\\
0.183	100\\
0.184	100\\
0.185	100\\
0.186	100\\
0.187	100\\
0.188	100\\
0.189	100\\
0.19	100\\
0.191	100\\
0.192	100\\
0.193	100\\
0.194	100\\
0.195	100\\
0.196	100\\
0.197	100\\
0.198	100\\
0.199	100\\
0.2	100\\
0.201	100\\
0.202	100\\
0.203	100\\
0.204	100\\
0.205	100\\
0.206	100\\
0.207	100\\
0.208	100\\
0.209	100\\
0.21	100\\
0.211	100\\
0.212	100\\
0.213	100\\
0.214	100\\
0.215	100\\
0.216	100\\
0.217	100\\
0.218	100\\
0.219	100\\
0.22	100\\
0.221	100\\
0.222	100\\
0.223	100\\
0.224	100\\
0.225	100\\
0.226	100\\
0.227	100\\
0.228	100\\
0.229	100\\
0.23	100\\
0.231	100\\
0.232	100\\
0.233	100\\
0.234	100\\
0.235	100\\
0.236	100\\
0.237	100\\
0.238	100\\
0.239	100\\
0.24	100\\
0.241	100\\
0.242	100\\
0.243	100\\
0.244	100\\
0.245	100\\
0.246	100\\
0.247	100\\
0.248	100\\
0.249	100\\
0.25	100\\
};
\addlegendentry{\footnotesize PMH};

\addplot [color=mycolor5,dashed,line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	5.75438596491228\\
0.001	5.75438596491228\\
0.002	5.75438596491228\\
0.003	5.77777777777778\\
0.004	6.4093567251462\\
0.005	7.85964912280702\\
0.006	11.672514619883\\
0.007	14.5263157894737\\
0.008	16.9356725146199\\
0.009	20.7719298245614\\
0.01	22.7836257309942\\
0.011	26.1052631578947\\
0.012	29.0526315789474\\
0.013	31.5789473684211\\
0.014	33.4736842105263\\
0.015	35.1345029239766\\
0.016	37.7777777777778\\
0.017	40.6081871345029\\
0.018	42.4327485380117\\
0.019	44.9356725146199\\
0.02	46.5029239766082\\
0.021	48.0233918128655\\
0.022	50.3625730994152\\
0.023	52.5146198830409\\
0.024	54.5730994152047\\
0.025	56.8888888888889\\
0.026	58.6198830409357\\
0.027	60.4444444444444\\
0.028	62.2690058479532\\
0.029	64.327485380117\\
0.03	65.9415204678363\\
0.031	68.233918128655\\
0.032	69.8011695906433\\
0.033	71.0409356725146\\
0.034	72.5380116959064\\
0.035	73.2865497076023\\
0.036	75.0877192982456\\
0.037	76.4912280701754\\
0.038	77.4970760233918\\
0.039	78.7836257309941\\
0.04	79.7426900584795\\
0.041	80.6549707602339\\
0.042	81.1695906432749\\
0.043	81.8479532163743\\
0.044	82.0818713450292\\
0.045	82.4561403508772\\
0.046	83.1345029239766\\
0.047	83.4385964912281\\
0.048	83.7426900584795\\
0.049	83.9766081871345\\
0.05	84.4210526315789\\
0.051	84.7017543859649\\
0.052	84.8888888888889\\
0.053	85.0760233918129\\
0.054	85.1461988304094\\
0.055	85.3801169590643\\
0.056	85.5204678362573\\
0.057	85.6842105263158\\
0.058	85.7777777777778\\
0.059	85.8479532163743\\
0.06	86.0116959064327\\
0.061	86.2690058479532\\
0.062	86.3859649122807\\
0.063	86.5964912280702\\
0.064	86.6900584795322\\
0.065	86.9005847953216\\
0.066	87.0877192982456\\
0.067	87.4853801169591\\
0.068	87.766081871345\\
0.069	87.9766081871345\\
0.07	88.140350877193\\
0.071	88.280701754386\\
0.072	88.4444444444444\\
0.073	88.6549707602339\\
0.074	88.8888888888889\\
0.075	89.1228070175439\\
0.076	89.2631578947368\\
0.077	89.5438596491228\\
0.078	89.7777777777778\\
0.079	90.1286549707602\\
0.08	90.4093567251462\\
0.081	90.5263157894737\\
0.082	90.7836257309941\\
0.083	91.0877192982456\\
0.084	91.3684210526316\\
0.085	91.4853801169591\\
0.086	91.672514619883\\
0.087	91.9298245614035\\
0.088	92.1169590643275\\
0.089	92.5146198830409\\
0.09	92.7251461988304\\
0.091	93.0760233918129\\
0.092	93.3333333333333\\
0.093	93.9649122807018\\
0.094	93.9649122807018\\
0.095	94.1520467836257\\
0.096	94.3859649122807\\
0.097	94.6198830409357\\
0.098	94.9473684210526\\
0.099	95.2046783625731\\
0.1	95.4385964912281\\
0.101	95.5789473684211\\
0.102	95.7894736842105\\
0.103	95.906432748538\\
0.104	95.9766081871345\\
0.105	96.140350877193\\
0.106	96.3976608187134\\
0.107	96.5146198830409\\
0.108	96.5847953216374\\
0.109	96.6549707602339\\
0.11	96.9590643274854\\
0.111	97.0058479532164\\
0.112	97.1695906432749\\
0.113	97.2163742690059\\
0.114	97.4736842105263\\
0.115	97.6608187134503\\
0.116	97.8011695906433\\
0.117	98.0116959064327\\
0.118	98.1052631578947\\
0.119	98.2690058479532\\
0.12	98.3157894736842\\
0.121	98.3859649122807\\
0.122	98.4327485380117\\
0.123	98.4561403508772\\
0.124	98.5497076023392\\
0.125	98.5730994152047\\
0.126	98.5964912280702\\
0.127	98.6432748538012\\
0.128	98.7368421052632\\
0.129	98.7836257309941\\
0.13	98.7836257309941\\
0.131	98.7836257309941\\
0.132	98.8070175438596\\
0.133	98.8771929824561\\
0.134	98.9005847953216\\
0.135	99.0409356725146\\
0.136	99.1345029239766\\
0.137	99.2280701754386\\
0.138	99.2748538011696\\
0.139	99.2748538011696\\
0.14	99.2748538011696\\
0.141	99.2748538011696\\
0.142	99.2748538011696\\
0.143	99.3216374269006\\
0.144	99.3450292397661\\
0.145	99.3450292397661\\
0.146	99.3450292397661\\
0.147	99.3684210526316\\
0.148	99.3684210526316\\
0.149	99.4152046783626\\
0.15	99.4385964912281\\
0.151	99.4853801169591\\
0.152	99.4853801169591\\
0.153	99.5555555555556\\
0.154	99.5555555555556\\
0.155	99.5789473684211\\
0.156	99.6023391812866\\
0.157	99.672514619883\\
0.158	99.672514619883\\
0.159	99.672514619883\\
0.16	99.6959064327485\\
0.161	99.6959064327485\\
0.162	99.6959064327485\\
0.163	99.719298245614\\
0.164	99.719298245614\\
0.165	99.719298245614\\
0.166	99.7426900584795\\
0.167	99.766081871345\\
0.168	99.766081871345\\
0.169	99.766081871345\\
0.17	99.766081871345\\
0.171	99.7894736842105\\
0.172	99.7894736842105\\
0.173	99.7894736842105\\
0.174	99.812865497076\\
0.175	99.812865497076\\
0.176	99.812865497076\\
0.177	99.812865497076\\
0.178	99.8362573099415\\
0.179	99.8362573099415\\
0.18	99.8362573099415\\
0.181	99.8362573099415\\
0.182	99.8362573099415\\
0.183	99.8362573099415\\
0.184	99.8362573099415\\
0.185	99.859649122807\\
0.186	99.859649122807\\
0.187	99.859649122807\\
0.188	99.859649122807\\
0.189	99.859649122807\\
0.19	99.8830409356725\\
0.191	99.8830409356725\\
0.192	99.8830409356725\\
0.193	99.953216374269\\
0.194	99.953216374269\\
0.195	99.953216374269\\
0.196	99.953216374269\\
0.197	99.953216374269\\
0.198	99.953216374269\\
0.199	99.953216374269\\
0.2	99.953216374269\\
0.201	99.953216374269\\
0.202	99.953216374269\\
0.203	99.953216374269\\
0.204	99.953216374269\\
0.205	99.953216374269\\
0.206	99.953216374269\\
0.207	99.953216374269\\
0.208	99.953216374269\\
0.209	99.953216374269\\
0.21	99.953216374269\\
0.211	99.953216374269\\
0.212	99.9766081871345\\
0.213	99.9766081871345\\
0.214	99.9766081871345\\
0.215	99.9766081871345\\
0.216	99.9766081871345\\
0.217	99.9766081871345\\
0.218	99.9766081871345\\
0.219	99.9766081871345\\
0.22	99.9766081871345\\
0.221	99.9766081871345\\
0.222	99.9766081871345\\
0.223	99.9766081871345\\
0.224	99.9766081871345\\
0.225	99.9766081871345\\
0.226	99.9766081871345\\
0.227	99.9766081871345\\
0.228	99.9766081871345\\
0.229	99.9766081871345\\
0.23	99.9766081871345\\
0.231	99.9766081871345\\
0.232	99.9766081871345\\
0.233	99.9766081871345\\
0.234	99.9766081871345\\
0.235	100\\
0.236	100\\
0.237	100\\
0.238	100\\
0.239	100\\
0.24	100\\
0.241	100\\
0.242	100\\
0.243	100\\
0.244	100\\
0.245	100\\
0.246	100\\
0.247	100\\
0.248	100\\
0.249	100\\
0.25	100\\
};
%\addlegendentry{\footnotesize PMH MAX};

% \addplot [color=mycolor6,solid,line width=2.0pt]
  % table[row sep=crcr]{%
% 0	2.92397660818713\\
% 0.001	2.92397660818713\\
% 0.002	2.92397660818713\\
% 0.003	2.94736842105263\\
% 0.004	3.32163742690058\\
% 0.005	4.72514619883041\\
% 0.006	7.57894736842105\\
% 0.007	8.91228070175439\\
% 0.008	11.0877192982456\\
% 0.009	15.2046783625731\\
% 0.01	18.7836257309942\\
% 0.011	23.3918128654971\\
% 0.012	25.6842105263158\\
% 0.013	28.7251461988304\\
% 0.014	32.7017543859649\\
% 0.015	36.1169590643275\\
% 0.016	39.8830409356725\\
% 0.017	43.719298245614\\
% 0.018	46.7368421052632\\
% 0.019	50.3625730994152\\
% 0.02	53.0994152046784\\
% 0.021	56.093567251462\\
% 0.022	59.9766081871345\\
% 0.023	62.3157894736842\\
% 0.024	64.280701754386\\
% 0.025	66.4561403508772\\
% 0.026	68.7485380116959\\
% 0.027	70.5964912280702\\
% 0.028	71.766081871345\\
% 0.029	73.0526315789474\\
% 0.03	74.4093567251462\\
% 0.031	75.906432748538\\
% 0.032	77.1461988304094\\
% 0.033	78.7368421052632\\
% 0.034	80.046783625731\\
% 0.035	80.9824561403509\\
% 0.036	82.2690058479532\\
% 0.037	83.5789473684211\\
% 0.038	84.2105263157895\\
% 0.039	84.9590643274854\\
% 0.04	85.8947368421053\\
% 0.041	87.0409356725146\\
% 0.042	87.6257309941521\\
% 0.043	88.4678362573099\\
% 0.044	88.8421052631579\\
% 0.045	89.7076023391813\\
% 0.046	90.2222222222222\\
% 0.047	91.0643274853801\\
% 0.048	91.5789473684211\\
% 0.049	91.9298245614035\\
% 0.05	92.4912280701754\\
% 0.051	92.8421052631579\\
% 0.052	93.2163742690059\\
% 0.053	93.4970760233918\\
% 0.054	94.0116959064327\\
% 0.055	94.2923976608187\\
% 0.056	94.5964912280702\\
% 0.057	94.7602339181286\\
% 0.058	95.0643274853801\\
% 0.059	95.3216374269006\\
% 0.06	95.766081871345\\
% 0.061	96.046783625731\\
% 0.062	96.187134502924\\
% 0.063	96.4210526315789\\
% 0.064	96.5146198830409\\
% 0.065	96.8654970760234\\
% 0.066	96.9824561403509\\
% 0.067	97.0994152046784\\
% 0.068	97.2631578947368\\
% 0.069	97.3801169590643\\
% 0.07	97.4502923976608\\
% 0.071	97.4970760233918\\
% 0.072	97.7076023391813\\
% 0.073	97.9181286549708\\
% 0.074	98.0818713450292\\
% 0.075	98.1754385964912\\
% 0.076	98.2923976608187\\
% 0.077	98.4093567251462\\
% 0.078	98.5730994152047\\
% 0.079	98.7368421052632\\
% 0.08	98.8771929824561\\
% 0.081	98.9707602339181\\
% 0.082	99.0643274853801\\
% 0.083	99.1111111111111\\
% 0.084	99.2982456140351\\
% 0.085	99.4152046783626\\
% 0.086	99.4385964912281\\
% 0.087	99.5087719298246\\
% 0.088	99.5555555555556\\
% 0.089	99.6491228070175\\
% 0.09	99.6959064327485\\
% 0.091	99.7426900584795\\
% 0.092	99.7894736842105\\
% 0.093	99.812865497076\\
% 0.094	99.8362573099415\\
% 0.095	99.8830409356725\\
% 0.096	99.8830409356725\\
% 0.097	99.8830409356725\\
% 0.098	99.953216374269\\
% 0.099	99.953216374269\\
% 0.1	99.953216374269\\
% 0.101	99.9766081871345\\
% 0.102	99.9766081871345\\
% 0.103	99.9766081871345\\
% 0.104	99.9766081871345\\
% 0.105	99.9766081871345\\
% 0.106	99.9766081871345\\
% 0.107	99.9766081871345\\
% 0.108	99.9766081871345\\
% 0.109	99.9766081871345\\
% 0.11	99.9766081871345\\
% 0.111	99.9766081871345\\
% 0.112	99.9766081871345\\
% 0.113	99.9766081871345\\
% 0.114	99.9766081871345\\
% 0.115	99.9766081871345\\
% 0.116	99.9766081871345\\
% 0.117	99.9766081871345\\
% 0.118	100\\
% 0.119	100\\
% 0.12	100\\
% 0.121	100\\
% 0.122	100\\
% 0.123	100\\
% 0.124	100\\
% 0.125	100\\
% 0.126	100\\
% 0.127	100\\
% 0.128	100\\
% 0.129	100\\
% 0.13	100\\
% 0.131	100\\
% 0.132	100\\
% 0.133	100\\
% 0.134	100\\
% 0.135	100\\
% 0.136	100\\
% 0.137	100\\
% 0.138	100\\
% 0.139	100\\
% 0.14	100\\
% 0.141	100\\
% 0.142	100\\
% 0.143	100\\
% 0.144	100\\
% 0.145	100\\
% 0.146	100\\
% 0.147	100\\
% 0.148	100\\
% 0.149	100\\
% 0.15	100\\
% 0.151	100\\
% 0.152	100\\
% 0.153	100\\
% 0.154	100\\
% 0.155	100\\
% 0.156	100\\
% 0.157	100\\
% 0.158	100\\
% 0.159	100\\
% 0.16	100\\
% 0.161	100\\
% 0.162	100\\
% 0.163	100\\
% 0.164	100\\
% 0.165	100\\
% 0.166	100\\
% 0.167	100\\
% 0.168	100\\
% 0.169	100\\
% 0.17	100\\
% 0.171	100\\
% 0.172	100\\
% 0.173	100\\
% 0.174	100\\
% 0.175	100\\
% 0.176	100\\
% 0.177	100\\
% 0.178	100\\
% 0.179	100\\
% 0.18	100\\
% 0.181	100\\
% 0.182	100\\
% 0.183	100\\
% 0.184	100\\
% 0.185	100\\
% 0.186	100\\
% 0.187	100\\
% 0.188	100\\
% 0.189	100\\
% 0.19	100\\
% 0.191	100\\
% 0.192	100\\
% 0.193	100\\
% 0.194	100\\
% 0.195	100\\
% 0.196	100\\
% 0.197	100\\
% 0.198	100\\
% 0.199	100\\
% 0.2	100\\
% 0.201	100\\
% 0.202	100\\
% 0.203	100\\
% 0.204	100\\
% 0.205	100\\
% 0.206	100\\
% 0.207	100\\
% 0.208	100\\
% 0.209	100\\
% 0.21	100\\
% 0.211	100\\
% 0.212	100\\
% 0.213	100\\
% 0.214	100\\
% 0.215	100\\
% 0.216	100\\
% 0.217	100\\
% 0.218	100\\
% 0.219	100\\
% 0.22	100\\
% 0.221	100\\
% 0.222	100\\
% 0.223	100\\
% 0.224	100\\
% 0.225	100\\
% 0.226	100\\
% 0.227	100\\
% 0.228	100\\
% 0.229	100\\
% 0.23	100\\
% 0.231	100\\
% 0.232	100\\
% 0.233	100\\
% 0.234	100\\
% 0.235	100\\
% 0.236	100\\
% 0.237	100\\
% 0.238	100\\
% 0.239	100\\
% 0.24	100\\
% 0.241	100\\
% 0.242	100\\
% 0.243	100\\
% 0.244	100\\
% 0.245	100\\
% 0.246	100\\
% 0.247	100\\
% 0.248	100\\
% 0.249	100\\
% 0.25	100\\
% };
% \addlegendentry{\footnotesize PMH+ICP};

\end{axis}
\end{tikzpicture}%

==> spectra.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cool_blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cool_yellow}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{cool_red}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.55\linewidth,
height=0.6\linewidth,
scale only axis,
every outer x axis line/.append style={black},
xmin=0,
xmax=70,
xlabel={\footnotesize Index},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
every outer y axis line/.append style={black},
ymin=0,
ymax=5000,
ymajorgrids,
ytick={0,1000,2000,3000,4000,5000},
yticklabels = {0,$10$,$20$,$30$,$40$,$50$},
ylabel={\footnotesize Eigenvalue},
xlabel style={at={(0.5,0.05)}},
ylabel style={at={(0.14,0.5)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=cool_blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
21	384.870955135668\\
22	410.407841409432\\
23	597.843209996136\\
24	773.264586299968\\
25	816.16598371819\\
26	833.981001127976\\
27	1049.5463566277\\
28	1072.34502429198\\
29	1102.29336945762\\
30	1104.99142238103\\
31	1211.45134169557\\
32	1293.39253972954\\
33	1379.63776398074\\
34	1405.70054509302\\
35	1580.55191622776\\
36	1610.19875796444\\
37	1646.15443390012\\
38	1681.08101428457\\
39	1746.5268710412\\
40	1947.55490563138\\
41	1967.93092448097\\
42	2063.3013171879\\
43	2135.24671322839\\
44	2173.09695658171\\
45	2287.64609999776\\
46	2387.04609659037\\
47	2425.28483542359\\
48	2453.89888075288\\
49	2516.14098462511\\
50	2565.30183936024\\
51	2591.7875002931\\
52	2722.66743223643\\
53	2763.90240719154\\
54	2920.54580997275\\
55	2956.03739043009\\
56	3001.75722586785\\
57	3062.87671489566\\
58	3130.17734318894\\
59	3190.38971939529\\
60	3297.66476080372\\
61	3312.98336659193\\
62	3465.54443283416\\
63	3552.38193559459\\
64	3610.89210425787\\
65	3625.64105809816\\
66	3673.60424598008\\
67	3737.44304614021\\
68	3848.16794233689\\
69	3960.30497380435\\
70	4014.99102208149\\
};
\addlegendentry{\footnotesize LMH on $R_1$};

\addplot [color=cool_yellow,solid,line width=2.0pt]
  table[row sep=crcr]{%
21	346.963827335793\\
22	398.008773145393\\
23	423.476723458444\\
24	445.995808959804\\
25	462.718472596112\\
26	550.407455359736\\
27	587.545764235\\
28	647.157925120532\\
29	678.160453923147\\
30	697.135738093104\\
31	708.022373838705\\
32	765.492450939106\\
33	777.824104096067\\
34	842.695457688795\\
35	926.914681669686\\
36	951.810769140759\\
37	982.74804409789\\
38	1015.87516500578\\
39	1029.80283181505\\
40	1047.2796608916\\
41	1054.27320769571\\
42	1087.04918922312\\
43	1108.48546645706\\
44	1162.24390730698\\
45	1182.08237399702\\
46	1197.49944061599\\
47	1212.67324373783\\
48	1230.6442677454\\
49	1280.74646473428\\
50	1288.67333173057\\
51	1320.86430752014\\
52	1327.89042026072\\
53	1357.68740410154\\
54	1458.23008039856\\
55	1479.57909804475\\
56	1509.05186560871\\
57	1561.92513508695\\
58	1568.90669475618\\
59	1611.84378254494\\
60	1612.8867375263\\
61	1666.69310179206\\
62	1668.6864932404\\
63	1685.33792419083\\
64	1707.9634356058\\
65	1720.58259076326\\
66	1760.20345070587\\
67	1808.38205627669\\
68	1827.45828827572\\
69	1900.24365440995\\
70	1936.02361321172\\
};
\addlegendentry{\footnotesize LMH on $R_2$};

\addplot [color=cool_blue,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	6.78497141554536e-14\\
2	54.0865528134872\\
3	92.9558007977542\\
4	195.192433193682\\
5	287.666087542766\\
6	360.576786048715\\
7	401.487910967433\\
8	414.968039819515\\
9	459.245014863843\\
10	618.790592572252\\
11	679.872127753204\\
12	740.433598305773\\
13	848.493804242392\\
14	921.625436321699\\
15	1029.04596371713\\
16	1067.88676785573\\
17	1102.40150408717\\
18	1122.896587685\\
19	1254.34314410595\\
20	1290.61063903334\\
21	1324.55753360005\\
22	1491.51616807861\\
23	1588.31355621855\\
24	1605.43807640024\\
25	1625.48168364583\\
26	1733.70434398026\\
27	1827.39600832951\\
28	1947.62396009737\\
29	2019.85768620765\\
30	2086.8593462428\\
31	2125.48455700673\\
32	2182.61080594649\\
33	2252.60801286236\\
34	2315.89774100389\\
35	2410.8631170748\\
36	2463.57664305918\\
37	2577.20634241684\\
38	2612.19084278953\\
39	2705.53766015801\\
40	2746.34415263412\\
41	2777.09080786112\\
42	2863.93577960792\\
43	2889.39428361085\\
44	2967.00754291663\\
45	3093.71810781536\\
46	3164.27753985459\\
47	3294.64787063277\\
48	3321.37899783042\\
49	3363.22959876488\\
50	3496.1100756255\\
51	3524.68573338351\\
52	3616.43625786321\\
53	3702.20660313604\\
54	3728.60968228716\\
55	3873.70585009788\\
56	3933.74235681527\\
57	3963.4812749091\\
58	3978.66455761494\\
59	4088.86695610532\\
60	4122.17024118791\\
61	4197.67275009567\\
62	4240.71735623705\\
63	4333.78706182758\\
64	4417.86228831064\\
65	4446.77394973982\\
66	4515.23420191116\\
67	4567.07450492281\\
68	4689.93379830251\\
69	4721.55900214178\\
70	4822.52937492351\\
};
\addlegendentry{\footnotesize $\lambda(\Delta_{R_1\subset\M})$};

\addplot [color=cool_yellow,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	1.57383634390943e-15\\
2	26.7941663325686\\
3	28.9916405739076\\
4	49.5587999570412\\
5	119.009521843582\\
6	130.926734641149\\
7	134.234298465684\\
8	205.415499505859\\
9	260.604141006607\\
10	269.594048889446\\
11	338.054526386373\\
12	357.370812467338\\
13	367.516302486553\\
14	407.946580948955\\
15	419.414363021096\\
16	451.368373871872\\
17	495.159194157778\\
18	523.414780412348\\
19	549.898341771898\\
20	583.204558118906\\
21	623.296158259439\\
22	708.2347699161\\
23	726.132820124736\\
24	758.871682442712\\
25	822.155216950983\\
26	862.561714193898\\
27	878.199356719437\\
28	906.32254196524\\
29	925.132330025846\\
30	980.22495132336\\
31	1023.0130864511\\
32	1038.68356101197\\
33	1053.73000991427\\
34	1092.68051888382\\
35	1102.83695824987\\
36	1110.70280056654\\
37	1144.52151695048\\
38	1173.70974075408\\
39	1183.75047232404\\
40	1198.80795666856\\
41	1217.13292666119\\
42	1243.6563818148\\
43	1284.08558425673\\
44	1325.23421041599\\
45	1353.10982082127\\
46	1361.01784735434\\
47	1378.72546786694\\
48	1401.43952757537\\
49	1429.23472789598\\
50	1445.08890559724\\
51	1484.13391625936\\
52	1514.28664809078\\
53	1555.69304381089\\
54	1572.24182377408\\
55	1648.30454597113\\
56	1686.43340452878\\
57	1722.39021169658\\
58	1753.88214488057\\
59	1770.05560110802\\
60	1835.17058551712\\
61	1890.11084905733\\
62	1913.22646357307\\
63	1920.25019979483\\
64	1951.1528911814\\
65	1986.34729119768\\
66	2008.41991882771\\
67	2012.33266090182\\
68	2029.67426667999\\
69	2067.36023184867\\
70	2106.37798021326\\
};
\addlegendentry{\footnotesize $\lambda(\Delta_{R_2\subset\M})$};

\addplot [color=cool_red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	3.1694848026502e-14\\
2	4.87507178819213\\
3	6.3261742599453\\
4	9.30256739865693\\
5	13.9450194048203\\
6	19.9100327424224\\
7	39.9862829059263\\
8	40.3050827658758\\
9	57.3094348662391\\
10	61.007710871497\\
11	87.8770388627712\\
12	101.653905228337\\
13	118.736393885299\\
14	131.144749926961\\
15	135.32573262194\\
16	171.979368108208\\
17	184.75571102838\\
18	194.612549557522\\
19	217.481524383442\\
20	235.222225065863\\
% 21	251.431746550473\\
% 22	272.601571397711\\
% 23	300.671112049094\\
% 24	311.771399371988\\
% 25	315.185651400787\\
% 26	344.643408221532\\
% 27	365.658463441086\\
% 28	376.089760089957\\
% 29	382.636378263667\\
% 30	403.981665912047\\
% 31	408.853065041096\\
% 32	411.939319457785\\
% 33	427.061970399167\\
% 34	448.991966673693\\
% 35	455.9755605712\\
% 36	472.374263496194\\
% 37	477.975914982563\\
% 38	506.089272931879\\
% 39	529.085799664456\\
% 40	535.787580561708\\
% 41	551.03953624988\\
% 42	557.536919249767\\
% 43	580.661886733378\\
% 44	589.424894504365\\
% 45	624.400774587828\\
% 46	636.953490836332\\
% 47	645.656494699403\\
% 48	675.061822545458\\
% 49	685.420017289091\\
% 50	706.457171519074\\
% 51	712.930483331757\\
% 52	727.51738122404\\
% 53	732.775953397726\\
% 54	735.947857157109\\
% 55	751.246209646598\\
% 56	766.630537453522\\
% 57	769.965620753008\\
% 58	780.126110510284\\
% 59	802.806634971132\\
% 60	813.669232759691\\
% 61	831.715085650234\\
% 62	854.320424332741\\
% 63	856.193453238177\\
% 64	869.318829491934\\
% 65	872.984276149521\\
% 66	889.726559905188\\
% 67	903.429641706561\\
% 68	918.356046243319\\
% 69	925.147816666679\\
% 70	930.158642012431\\
};
\addlegendentry{\footnotesize $\lambda(\Delta_\M)$};

\addplot [color=cool_blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
21	384.870955135668\\
};
\addplot [color=cool_yellow,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
21	346.963827335793\\
};
\addplot [color=cool_red,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
21	251.431746550473\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
21	251.431746550473\\
21	384.870955135668\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
21	251.431746550473\\
21	346.963827335793\\
};
\end{axis}
\end{tikzpicture}%

==> spectra_zoom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cool_blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cool_red}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{cool_yellow}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\linewidth,
height=0.25\linewidth,
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=17,
xmax=23,
xtick={17,18,19,20,21,22,23},
xticklabels = {,,,$k'$},
%xlabel={\footnotesize Index},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
every outer y axis line/.append style={black},
ymin=160,
ymax=450,
ymajorgrids,
ytick={200,300,400},
yticklabels = {2,3,4},
%ylabel={\footnotesize Eigenvalue},
xlabel style={at={(0.5,0.05)}},
ylabel style={at={(0.1,0.5)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]
\addplot [color=cool_blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
21	384.870955135668\\
22	410.407841409432\\
23	597.843209996136\\
24	773.264586299968\\
25	816.16598371819\\
26	833.981001127976\\
27	1049.5463566277\\
28	1072.34502429198\\
29	1102.29336945762\\
30	1104.99142238103\\
31	1211.45134169557\\
32	1293.39253972954\\
33	1379.63776398074\\
34	1405.70054509302\\
35	1580.55191622776\\
36	1610.19875796444\\
37	1646.15443390012\\
38	1681.08101428457\\
39	1746.5268710412\\
40	1947.55490563138\\
41	1967.93092448097\\
42	2063.3013171879\\
43	2135.24671322839\\
44	2173.09695658171\\
45	2287.64609999776\\
46	2387.04609659037\\
47	2425.28483542359\\
48	2453.89888075288\\
49	2516.14098462511\\
50	2565.30183936024\\
51	2591.7875002931\\
52	2722.66743223643\\
53	2763.90240719154\\
54	2920.54580997275\\
55	2956.03739043009\\
56	3001.75722586785\\
57	3062.87671489566\\
58	3130.17734318894\\
59	3190.38971939529\\
60	3297.66476080372\\
61	3312.98336659193\\
62	3465.54443283416\\
63	3552.38193559459\\
64	3610.89210425787\\
65	3625.64105809816\\
66	3673.60424598008\\
67	3737.44304614021\\
68	3848.16794233689\\
69	3960.30497380435\\
70	4014.99102208149\\
};
%\addlegendentry{\footnotesize Localized on $R_1$};

\addplot [color=cool_yellow,solid,line width=2.0pt]
  table[row sep=crcr]{%
21	346.963827335793\\
22	398.008773145393\\
23	423.476723458444\\
24	445.995808959804\\
25	462.718472596112\\
26	550.407455359736\\
27	587.545764235\\
28	647.157925120532\\
29	678.160453923147\\
30	697.135738093104\\
31	708.022373838705\\
32	765.492450939106\\
33	777.824104096067\\
34	842.695457688795\\
35	926.914681669686\\
36	951.810769140759\\
37	982.74804409789\\
38	1015.87516500578\\
39	1029.80283181505\\
40	1047.2796608916\\
41	1054.27320769571\\
42	1087.04918922312\\
43	1108.48546645706\\
44	1162.24390730698\\
45	1182.08237399702\\
46	1197.49944061599\\
47	1212.67324373783\\
48	1230.6442677454\\
49	1280.74646473428\\
50	1288.67333173057\\
51	1320.86430752014\\
52	1327.89042026072\\
53	1357.68740410154\\
54	1458.23008039856\\
55	1479.57909804475\\
56	1509.05186560871\\
57	1561.92513508695\\
58	1568.90669475618\\
59	1611.84378254494\\
60	1612.8867375263\\
61	1666.69310179206\\
62	1668.6864932404\\
63	1685.33792419083\\
64	1707.9634356058\\
65	1720.58259076326\\
66	1760.20345070587\\
67	1808.38205627669\\
68	1827.45828827572\\
69	1900.24365440995\\
70	1936.02361321172\\
};
%\addlegendentry{\footnotesize Localized on $R_2$};

\addplot [color=cool_blue,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	6.78497141554536e-14\\
2	54.0865528134872\\
3	92.9558007977542\\
4	195.192433193682\\
5	287.666087542766\\
6	360.576786048715\\
7	401.487910967433\\
8	414.968039819515\\
9	459.245014863843\\
10	618.790592572252\\
11	679.872127753204\\
12	740.433598305773\\
13	848.493804242392\\
14	921.625436321699\\
15	1029.04596371713\\
16	1067.88676785573\\
17	1102.40150408717\\
18	1122.896587685\\
19	1254.34314410595\\
20	1290.61063903334\\
21	1324.55753360005\\
22	1491.51616807861\\
23	1588.31355621855\\
24	1605.43807640024\\
25	1625.48168364583\\
26	1733.70434398026\\
27	1827.39600832951\\
28	1947.62396009737\\
29	2019.85768620765\\
30	2086.8593462428\\
31	2125.48455700673\\
32	2182.61080594649\\
33	2252.60801286236\\
34	2315.89774100389\\
35	2410.8631170748\\
36	2463.57664305918\\
37	2577.20634241684\\
38	2612.19084278953\\
39	2705.53766015801\\
40	2746.34415263412\\
41	2777.09080786112\\
42	2863.93577960792\\
43	2889.39428361085\\
44	2967.00754291663\\
45	3093.71810781536\\
46	3164.27753985459\\
47	3294.64787063277\\
48	3321.37899783042\\
49	3363.22959876488\\
50	3496.1100756255\\
51	3524.68573338351\\
52	3616.43625786321\\
53	3702.20660313604\\
54	3728.60968228716\\
55	3873.70585009788\\
56	3933.74235681527\\
57	3963.4812749091\\
58	3978.66455761494\\
59	4088.86695610532\\
60	4122.17024118791\\
61	4197.67275009567\\
62	4240.71735623705\\
63	4333.78706182758\\
64	4417.86228831064\\
65	4446.77394973982\\
66	4515.23420191116\\
67	4567.07450492281\\
68	4689.93379830251\\
69	4721.55900214178\\
70	4822.52937492351\\
};
%\addlegendentry{\footnotesize $\lambda(\Delta^{R_1})$};

\addplot [color=cool_yellow,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	1.57383634390943e-15\\
2	26.7941663325686\\
3	28.9916405739076\\
4	49.5587999570412\\
5	119.009521843582\\
6	130.926734641149\\
7	134.234298465684\\
8	205.415499505859\\
9	260.604141006607\\
10	269.594048889446\\
11	338.054526386373\\
12	357.370812467338\\
13	367.516302486553\\
14	407.946580948955\\
15	419.414363021096\\
16	451.368373871872\\
17	495.159194157778\\
18	523.414780412348\\
19	549.898341771898\\
20	583.204558118906\\
21	623.296158259439\\
22	708.2347699161\\
23	726.132820124736\\
24	758.871682442712\\
25	822.155216950983\\
26	862.561714193898\\
27	878.199356719437\\
28	906.32254196524\\
29	925.132330025846\\
30	980.22495132336\\
31	1023.0130864511\\
32	1038.68356101197\\
33	1053.73000991427\\
34	1092.68051888382\\
35	1102.83695824987\\
36	1110.70280056654\\
37	1144.52151695048\\
38	1173.70974075408\\
39	1183.75047232404\\
40	1198.80795666856\\
41	1217.13292666119\\
42	1243.6563818148\\
43	1284.08558425673\\
44	1325.23421041599\\
45	1353.10982082127\\
46	1361.01784735434\\
47	1378.72546786694\\
48	1401.43952757537\\
49	1429.23472789598\\
50	1445.08890559724\\
51	1484.13391625936\\
52	1514.28664809078\\
53	1555.69304381089\\
54	1572.24182377408\\
55	1648.30454597113\\
56	1686.43340452878\\
57	1722.39021169658\\
58	1753.88214488057\\
59	1770.05560110802\\
60	1835.17058551712\\
61	1890.11084905733\\
62	1913.22646357307\\
63	1920.25019979483\\
64	1951.1528911814\\
65	1986.34729119768\\
66	2008.41991882771\\
67	2012.33266090182\\
68	2029.67426667999\\
69	2067.36023184867\\
70	2106.37798021326\\
};
%\addlegendentry{\footnotesize $\lambda(\Delta^{R_2})$};

\addplot [color=cool_red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	3.1694848026502e-14\\
2	4.87507178819213\\
3	6.3261742599453\\
4	9.30256739865693\\
5	13.9450194048203\\
6	19.9100327424224\\
7	39.9862829059263\\
8	40.3050827658758\\
9	57.3094348662391\\
10	61.007710871497\\
11	87.8770388627712\\
12	101.653905228337\\
13	118.736393885299\\
14	131.144749926961\\
15	135.32573262194\\
16	171.979368108208\\
17	184.75571102838\\
18	194.612549557522\\
19	217.481524383442\\
20	235.222225065863\\
% 21	251.431746550473\\
% 22	272.601571397711\\
% 23	300.671112049094\\
% 24	311.771399371988\\
% 25	315.185651400787\\
% 26	344.643408221532\\
% 27	365.658463441086\\
% 28	376.089760089957\\
% 29	382.636378263667\\
% 30	403.981665912047\\
% 31	408.853065041096\\
% 32	411.939319457785\\
% 33	427.061970399167\\
% 34	448.991966673693\\
% 35	455.9755605712\\
% 36	472.374263496194\\
% 37	477.975914982563\\
% 38	506.089272931879\\
% 39	529.085799664456\\
% 40	535.787580561708\\
% 41	551.03953624988\\
% 42	557.536919249767\\
% 43	580.661886733378\\
% 44	589.424894504365\\
% 45	624.400774587828\\
% 46	636.953490836332\\
% 47	645.656494699403\\
% 48	675.061822545458\\
% 49	685.420017289091\\
% 50	706.457171519074\\
% 51	712.930483331757\\
% 52	727.51738122404\\
% 53	732.775953397726\\
% 54	735.947857157109\\
% 55	751.246209646598\\
% 56	766.630537453522\\
% 57	769.965620753008\\
% 58	780.126110510284\\
% 59	802.806634971132\\
% 60	813.669232759691\\
% 61	831.715085650234\\
% 62	854.320424332741\\
% 63	856.193453238177\\
% 64	869.318829491934\\
% 65	872.984276149521\\
% 66	889.726559905188\\
% 67	903.429641706561\\
% 68	918.356046243319\\
% 69	925.147816666679\\
% 70	930.158642012431\\
};
%\addlegendentry{\footnotesize $\lambda(\Delta)$};

\addplot [color=cool_blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
21	384.870955135668\\
};
\addplot [color=cool_yellow,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
21	346.963827335793\\
};
\addplot [color=cool_red,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
20	235.222225065863\\
21	235.222225065863\\
};
\addplot [color=black,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
21	235.222225065863\\
21	346.963827335793\\
};
\end{axis}
\end{tikzpicture}%
